Dynamic Longest Increasing Subsequence and the Erd\"{o}s-Szekeres Partitioning Problem

In this paper, we provide new approximation algorithms for dynamic variations of the longest increasing subsequence (\textsf{LIS}) problem, and the complementary distance to monotonicity (\textsf{DTM}) problem. In this setting, operations of the following form arrive sequentially: (i) add an element, (ii) remove an element, or (iii) substitute an element for another. At every point in time, the algorithm has an approximation to the longest increasing subsequence (or distance to monotonicity). We present a $(1+\epsilon)$-approximation algorithm for \textsf{DTM} with polylogarithmic worst-case update time and a constant factor approximation algorithm for \textsf{LIS} with worst-case update time $\tilde O(n^\epsilon)$ for any constant $\epsilon > 0$.% $n$ in the runtime denotes the size of the array at the time the operation arrives. Our dynamic algorithm for \textsf{LIS} leads to an almost optimal algorithm for the Erd\"{o}s-Szekeres partitioning problem. Erd\"{o}s-Szekeres partitioning problem was introduced by Erd\"{o}s and Szekeres in 1935 and was known to be solvable in time $O(n^{1.5}\log n)$. Subsequent work improve the runtime to $O(n^{1.5})$ only in 1998. Our dynamic \textsf{LIS} algorithm leads to a solution for Erd\"{o}s-Szekeres partitioning problem with runtime $\tilde O_{\epsilon}(n^{1+\epsilon})$ for any constant $\epsilon > 0$.

==> figs/array.tex <==
\begin{figure}[ht]

\centering





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,127); %set diagram left start at 0, and has height of 127

%Straight Lines [id:da000861350101278191] 
\draw    (306,38) -- (306,69) ;


%Straight Lines [id:da4515491798042337] 
\draw    (184,39) -- (486,39) ;


%Straight Lines [id:da5711586529634816] 
\draw    (184,69) -- (486,69) ;


%Straight Lines [id:da8492635772371222] 
\draw    (276,38) -- (276,69) ;


%Straight Lines [id:da7439963969228394] 
\draw    (246,38) -- (246,69) ;


%Straight Lines [id:da87771159737836] 
\draw    (216,38) -- (216,69) ;


%Straight Lines [id:da5639157080082706] 
\draw    (186,38) -- (186,69) ;


%Straight Lines [id:da1925307213491647] 
\draw    (366,38) -- (366,69) ;


%Straight Lines [id:da9014920419090529] 
\draw    (336,38) -- (336,69) ;


%Straight Lines [id:da5064291836062897] 
\draw    (426,38) -- (426,69) ;


%Straight Lines [id:da018132113507773218] 
\draw    (396,38) -- (396,69) ;


%Straight Lines [id:da8655584270971388] 
\draw    (486,38) -- (486,69) ;


%Straight Lines [id:da7067561661186135] 
\draw    (456,38) -- (456,69) ;


%Straight Lines [id:da7282534052566849] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (198,63) -- (259,63) ;


%Straight Lines [id:da6673738300554781] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (291,63) -- (352,63) ;


%Straight Lines [id:da7171514864092876] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (378,63) -- (439,63) ;


%Straight Lines [id:da4324133809248172] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (198,53.5) -- (232,53.5) ;


%Straight Lines [id:da014089775369803048] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (258,53.5) -- (292,53.5) ;


%Straight Lines [id:da5002605763083692] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (318,53.5) -- (352,53.5) ;


%Straight Lines [id:da5117820153311623] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (378,53.5) -- (412,53.5) ;


%Straight Lines [id:da11685276261039368] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (438,53.5) -- (472,53.5) ;


%Straight Lines [id:da6031246093370757] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (190,44.5) -- (212,44.5) ;


%Straight Lines [id:da6352855656108114] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (220,44.5) -- (242,44.5) ;


%Straight Lines [id:da4989459827916627] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (250,44.5) -- (272,44.5) ;


%Straight Lines [id:da9651012848435458] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (280,44.5) -- (302,44.5) ;


%Straight Lines [id:da0787010865142661] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (310,44.5) -- (332,44.5) ;


%Straight Lines [id:da8442033560848261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (340,44.5) -- (362,44.5) ;


%Straight Lines [id:da12718137256496487] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (370,44.5) -- (392,44.5) ;


%Straight Lines [id:da9446134807052542] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (400,44.5) -- (422,44.5) ;


%Straight Lines [id:da12385101999421555] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (430,44.5) -- (452,44.5) ;


%Straight Lines [id:da38266859660472297] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (460,44.5) -- (482,44.5) ;






\end{tikzpicture}

\caption{A $(3,5)$-approximate solution is shown for an array packing problem of size $10$. Blue segments cover three consecutive cells, red segments cover two consecutive cells and each black segment covers a single cell. Each cell is covered by at most $3$ segments. Also, one can prove that no matter how the adversary puts the numbers on the array, for any interval, there is a segment completely in that interval whose score is at least $1/5$ of the score of that interval.} \label{fig:array}
\end{figure}

==> figs/chan.tex <==
\begin{figure}[ht]

\centering





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6222791956949012] 
\draw [line width=3]    (163,205) -- (163,126) ;
\draw [shift={(163,121)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;

%Curve Lines [id:da6417752694113028] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (596,242) .. controls (558.38,212.3) and (540.36,179.66) .. (488.58,206.18) ;
\draw [shift={(487,207)}, rotate = 332.15] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4868882358205895] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (486,187) -- (486,174) ;
\draw [shift={(486,172)}, rotate = 450] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8338957340901085] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (485,146) -- (485,133) ;
\draw [shift={(485,131)}, rotate = 450] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da2688320646501736] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (485,106) -- (485,93) ;
\draw [shift={(485,91)}, rotate = 450] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7076928865139065] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (485,66) -- (485,53) ;
\draw [shift={(485,51)}, rotate = 450] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8205708394730371] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (502,67) -- (502,54) ;
\draw [shift={(502,52)}, rotate = 450] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da1772881215319777] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (485,26) -- (485,13) ;
\draw [shift={(485,11)}, rotate = 450] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (462,263) node   {$L_{1} \ =\ \langle 1\rangle$};
% Text Node
\draw (470,228) node   {$L_{2} \ =\ \langle 5,2\rangle$};
% Text Node
\draw (462,195) node   {$L_{3} \ =\ \langle 4\rangle$};
% Text Node
\draw (162,81) node   {$\langle 1,\ 5,\ 2,\ \color{rgb, 255:red, 126; green, 211; blue, 33 }3\color{black}\ ,\ 4,\ 6,\ 7,\ 9,\ 10,\ 8\rangle$};
% Text Node
\draw (156,247) node   {$\langle 1,\ 5,\ 2\ ,\ 4,\ 6,\ 7,\ 9,\ 10,\ 8\rangle$};
% Text Node
\draw (461,155) node   {$L_{4} \ =\ \langle 6\rangle$};
% Text Node
\draw (461,115) node   {$L_{5} \ =\ \langle 7\rangle$};
% Text Node
\draw (470,75) node   {$L_{6} \ =\ \langle 9,8\rangle$};
% Text Node
\draw (466,39) node   {$L_{7} \ =\ \langle 10\rangle$};
% Text Node
\draw (604,241) node [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$3$};


\end{tikzpicture}

\caption{This examle shows how adding element $3$ to the array changes the levels of the elements. Upward arrows show that the level of the corresponding element increases after we add $3$ to the array.} \label{fig:chan}
\end{figure}

==> figs/crossing.tex <==
\begin{figure}[ht]

\centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5254311647291401] 
\draw   (181,11) -- (450,11) -- (450,281) -- (181,281) -- cycle ;
%Straight Lines [id:da3305762449852494] 
\draw    (301,10) -- (301,281) ;


%Straight Lines [id:da3206498977891954] 
\draw    (331,10) -- (331,282) ;


%Straight Lines [id:da02838390385871148] 
\draw    (361,10) -- (361,280) ;


%Straight Lines [id:da6891763144045235] 
\draw    (211,10) -- (211,281) ;


%Straight Lines [id:da38683484497784937] 
\draw    (241,10) -- (241,281) ;


%Straight Lines [id:da7490078717616151] 
\draw    (271,10) -- (271,281) ;


%Straight Lines [id:da3531030059687228] 
\draw    (391,10) -- (391,281) ;


%Straight Lines [id:da43894336811181467] 
\draw    (421,10) -- (421,280) ;


%Straight Lines [id:da27078630886751465] 
\draw    (182,41) -- (450,41) ;


%Straight Lines [id:da005150497881268201] 
\draw    (182,71) -- (450,71) ;


%Straight Lines [id:da23147705862104506] 
\draw    (182,101) -- (450,101) ;


%Straight Lines [id:da7425549844424117] 
\draw    (182,131) -- (450,131) ;


%Straight Lines [id:da2351732964828932] 
\draw    (182,161) -- (450,161) ;


%Straight Lines [id:da7401347371733205] 
\draw    (182,191) -- (450,191) ;


%Straight Lines [id:da8968761436786192] 
\draw    (182,221) -- (450,221) ;


%Straight Lines [id:da8562431949289493] 
\draw    (182,251) -- (450,251) ;


%Straight Lines [id:da7212412833117718] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (256,114) -- (256,267) ;


%Straight Lines [id:da7675592926230685] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (319,29) -- (441,29) ;


%Straight Lines [id:da4112941771444574] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3.75]    (196,203) -- (196,271) ;


%Shape: Square [id:dp4777174644258826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.48 ] (211,41) -- (241,41) -- (241,71) -- (211,71) -- cycle ;
%Straight Lines [id:da09165043527230288] 
\draw [line width=3.75]    (226,53) -- (226,181) ;


%Shape: Square [id:dp8680283690742998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ] (271,41) -- (301,41) -- (301,71) -- (271,71) -- cycle ;
%Straight Lines [id:da0026998791284389423] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (287,57) -- (409,57) ;






\end{tikzpicture}
\caption{Segments are shown on the grid. The pair (black, orange) is conflicting since the yellow cell (covered by the black segment) is on the same row as the blue cell (covered by the orange segment). The following pairs are non-conflicting: (green, black), (green, orange), (green, blue), (red, orange), (red, blue), (black, blue).} \label{fig:crossing}
\end{figure}

==> figs/elements.tex <==
\begin{figure}[ht]

\centering






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,378); %set diagram left start at 0, and has height of 378

%Shape: Rectangle [id:dp699809285480955] 
\draw  [fill={rgb, 255:red, 233; green, 250; blue, 213 }  ,fill opacity=1 ] (49,189) -- (67,189) -- (67,229) -- (49,229) -- cycle ;
%Shape: Rectangle [id:dp2780636963763303] 
\draw  [fill={rgb, 255:red, 253; green, 226; blue, 226 }  ,fill opacity=1 ] (99,319) -- (117,319) -- (117,359) -- (99,359) -- cycle ;
%Shape: Rectangle [id:dp723616905588303] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.48 ] (149,189) -- (167,189) -- (167,229) -- (149,229) -- cycle ;
%Shape: Rectangle [id:dp9268088716890719] 
\draw  [fill={rgb, 255:red, 233; green, 250; blue, 213 }  ,fill opacity=1 ] (199,189) -- (217,189) -- (217,229) -- (199,229) -- cycle ;
%Shape: Rectangle [id:dp7229814567006452] 
\draw  [fill={rgb, 255:red, 253; green, 226; blue, 226 }  ,fill opacity=1 ] (249,319) -- (267,319) -- (267,359) -- (249,359) -- cycle ;
%Shape: Rectangle [id:dp8001302965416641] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.64 ] (299,189) -- (317,189) -- (317,229) -- (299,229) -- cycle ;
%Shape: Rectangle [id:dp523971902002387] 
\draw  [fill={rgb, 255:red, 233; green, 250; blue, 213 }  ,fill opacity=1 ] (349,189) -- (367,189) -- (367,229) -- (349,229) -- cycle ;
%Shape: Rectangle [id:dp30435109470183086] 
\draw  [fill={rgb, 255:red, 253; green, 226; blue, 226 }  ,fill opacity=1 ] (399,318) -- (417,318) -- (417,358) -- (399,358) -- cycle ;
%Shape: Rectangle [id:dp34307689783138784] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (449,189) -- (467,189) -- (467,229) -- (449,229) -- cycle ;
%Shape: Rectangle [id:dp9844819697525311] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (449,189) -- (467,189) -- (467,229) -- (449,229) -- cycle ;
%Shape: Rectangle [id:dp65318502080349] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.38 ] (499,189) -- (517,189) -- (517,229) -- (499,229) -- cycle ;
%Shape: Rectangle [id:dp560607889994476] 
\draw  [fill={rgb, 255:red, 233; green, 250; blue, 213 }  ,fill opacity=1 ] (549,189) -- (567,189) -- (567,229) -- (549,229) -- cycle ;
%Shape: Rectangle [id:dp903838994761275] 
\draw  [fill={rgb, 255:red, 233; green, 250; blue, 213 }  ,fill opacity=1 ] (74,189) -- (92,189) -- (92,229) -- (74,229) -- cycle ;
%Shape: Rectangle [id:dp6432162834713724] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.48 ] (124,189) -- (142,189) -- (142,229) -- (124,229) -- cycle ;
%Shape: Rectangle [id:dp2775576136883251] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.48 ] (174,189) -- (192,189) -- (192,229) -- (174,229) -- cycle ;
%Shape: Rectangle [id:dp7290027557033623] 
\draw  [fill={rgb, 255:red, 253; green, 226; blue, 226 }  ,fill opacity=1 ] (224,319) -- (242,319) -- (242,359) -- (224,359) -- cycle ;
%Shape: Rectangle [id:dp9433325589337205] 
\draw  [fill={rgb, 255:red, 253; green, 226; blue, 226 }  ,fill opacity=1 ] (274,319) -- (292,319) -- (292,359) -- (274,359) -- cycle ;
%Shape: Rectangle [id:dp14341037689790226] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.64 ] (324,189) -- (342,189) -- (342,229) -- (324,229) -- cycle ;
%Shape: Rectangle [id:dp8346719743673117] 
\draw  [fill={rgb, 255:red, 233; green, 250; blue, 213 }  ,fill opacity=1 ] (374,189) -- (392,189) -- (392,229) -- (374,229) -- cycle ;
%Shape: Rectangle [id:dp8286768371468167] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.54 ] (424,189) -- (442,189) -- (442,229) -- (424,229) -- cycle ;
%Shape: Rectangle [id:dp623193218373995] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (474,189) -- (492,189) -- (492,229) -- (474,229) -- cycle ;
%Shape: Rectangle [id:dp2657574488061314] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (474,189) -- (492,189) -- (492,229) -- (474,229) -- cycle ;
%Shape: Rectangle [id:dp566240703433226] 
\draw  [fill={rgb, 255:red, 253; green, 226; blue, 226 }  ,fill opacity=1 ] (524,319) -- (542,319) -- (542,359) -- (524,359) -- cycle ;
%Shape: Rectangle [id:dp7811540453773556] 
\draw  [fill={rgb, 255:red, 233; green, 250; blue, 213 }  ,fill opacity=1 ] (574,189) -- (592,189) -- (592,229) -- (574,229) -- cycle ;
%Straight Lines [id:da5365928961844668] 
\draw    (509,229) -- (535,318) ;


%Straight Lines [id:da02977577685729793] 
\draw    (484,230) -- (535,318) ;


%Straight Lines [id:da465487234716488] 
\draw    (458,229) -- (535,318) ;


%Straight Lines [id:da834498185394368] 
\draw    (434,230) -- (408,318) ;


%Straight Lines [id:da07735832696013967] 
\draw    (458,229) -- (408,318) ;


%Straight Lines [id:da49460854138470456] 
\draw    (484,230) -- (408,318) ;


%Straight Lines [id:da6640839624459991] 
\draw    (310,230) -- (284,318) ;


%Straight Lines [id:da6629382350144171] 
\draw    (310,230) -- (258,318) ;


%Straight Lines [id:da09611416486567204] 
\draw    (332,231) -- (258,318) ;


%Straight Lines [id:da3050484062317216] 
\draw    (159,230) -- (108,318) ;


%Straight Lines [id:da949554097368783] 
\draw    (332,231) -- (284,318) ;


%Straight Lines [id:da15888393697645786] 
\draw    (183,229) -- (108,318) ;


%Straight Lines [id:da7804982656328543] 
\draw    (133,229) -- (108,318) ;


%Straight Lines [id:da5116436819692063] 
\draw [line width=3]    (336,171) -- (336,112) ;
\draw [shift={(336,107)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;

%Shape: Rectangle [id:dp6556563061595724] 
\draw  [fill={rgb, 255:red, 233; green, 250; blue, 213 }  ,fill opacity=1 ] (49,39) -- (67,39) -- (67,79) -- (49,79) -- cycle ;
%Shape: Rectangle [id:dp5705445625581518] 
\draw  [fill={rgb, 255:red, 233; green, 250; blue, 213 }  ,fill opacity=1 ] (199,39) -- (217,39) -- (217,79) -- (199,79) -- cycle ;
%Shape: Rectangle [id:dp3533917318953086] 
\draw  [fill={rgb, 255:red, 233; green, 250; blue, 213 }  ,fill opacity=1 ] (349,39) -- (367,39) -- (367,79) -- (349,79) -- cycle ;
%Shape: Rectangle [id:dp5915378910229085] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.38 ] (499,39) -- (517,39) -- (517,79) -- (499,79) -- cycle ;
%Shape: Rectangle [id:dp9551384767297388] 
\draw  [fill={rgb, 255:red, 233; green, 250; blue, 213 }  ,fill opacity=1 ] (549,39) -- (567,39) -- (567,79) -- (549,79) -- cycle ;
%Shape: Rectangle [id:dp8614386019398719] 
\draw  [fill={rgb, 255:red, 233; green, 250; blue, 213 }  ,fill opacity=1 ] (74,39) -- (92,39) -- (92,79) -- (74,79) -- cycle ;
%Shape: Rectangle [id:dp7051158680235756] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.48 ] (124,39) -- (192,39) -- (192,79) -- (124,79) -- cycle ;
%Shape: Rectangle [id:dp5686129318799968] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.64 ] (300,39) -- (342,39) -- (342,79) -- (300,79) -- cycle ;
%Shape: Rectangle [id:dp13315015092057458] 
\draw  [fill={rgb, 255:red, 233; green, 250; blue, 213 }  ,fill opacity=1 ] (374,39) -- (392,39) -- (392,79) -- (374,79) -- cycle ;
%Shape: Rectangle [id:dp6744624521515366] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.54 ] (424,39) -- (442,39) -- (442,79) -- (424,79) -- cycle ;
%Shape: Rectangle [id:dp7813056165226022] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.57 ] (449,39) -- (492,39) -- (492,79) -- (449,79) -- cycle ;
%Shape: Rectangle [id:dp6136254939147607] 
\draw  [fill={rgb, 255:red, 233; green, 250; blue, 213 }  ,fill opacity=1 ] (574,39) -- (592,39) -- (592,79) -- (574,79) -- cycle ;
%Shape: Rectangle [id:dp8561029475087925] 
\draw  [fill={rgb, 255:red, 253; green, 226; blue, 226 }  ,fill opacity=1 ] (99,39) -- (117,39) -- (117,79) -- (99,79) -- cycle ;
%Shape: Rectangle [id:dp953766173848493] 
\draw  [fill={rgb, 255:red, 253; green, 226; blue, 226 }  ,fill opacity=1 ] (249,39) -- (267,39) -- (267,79) -- (249,79) -- cycle ;
%Shape: Rectangle [id:dp2933100928018779] 
\draw  [fill={rgb, 255:red, 253; green, 226; blue, 226 }  ,fill opacity=1 ] (399,39) -- (417,39) -- (417,79) -- (399,79) -- cycle ;
%Shape: Rectangle [id:dp30491887833919207] 
\draw  [fill={rgb, 255:red, 253; green, 226; blue, 226 }  ,fill opacity=1 ] (224,39) -- (242,39) -- (242,79) -- (224,79) -- cycle ;
%Shape: Rectangle [id:dp058251148062436364] 
\draw  [fill={rgb, 255:red, 253; green, 226; blue, 226 }  ,fill opacity=1 ] (274,39) -- (292,39) -- (292,79) -- (274,79) -- cycle ;
%Shape: Rectangle [id:dp8772469314094788] 
\draw  [fill={rgb, 255:red, 253; green, 226; blue, 226 }  ,fill opacity=1 ] (524,39) -- (542,39) -- (542,79) -- (524,79) -- cycle ;
%Straight Lines [id:da42333711748505487] 
\draw [line width=1.5]    (195,173) -- (195,250) ;


%Straight Lines [id:da6653573780410349] 
\draw [line width=1.5]    (118,173) -- (118,250) ;


%Straight Lines [id:da2206869236586224] 
\draw [line width=1.5]    (294,173) -- (294,250) ;


%Straight Lines [id:da8126755466284568] 
\draw [line width=1.5]    (346,173) -- (346,250) ;


%Straight Lines [id:da5264765920743892] 
\draw [line width=1.5]    (420,173) -- (420,250) ;


%Straight Lines [id:da7558652693620107] 
\draw [line width=1.5]    (446,173) -- (446,250) ;


%Straight Lines [id:da9411011291759297] 
\draw [line width=1.5]    (495,173) -- (495,250) ;


%Straight Lines [id:da250743776687685] 
\draw [line width=1.5]    (521,173) -- (521,250) ;


%Straight Lines [id:da6736105003003765] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (118,250) -- (99,319) ;


%Straight Lines [id:da8233298015140271] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (195,250) -- (119,319) ;


%Straight Lines [id:da774646890580087] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (294,250) -- (249,319) ;


%Straight Lines [id:da8584016845515217] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (346,250) -- (267,319) ;


%Straight Lines [id:da20361470779858992] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (294,250) -- (274,319) ;


%Straight Lines [id:da13140222105793664] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (346,250) -- (292,319) ;


%Straight Lines [id:da8174056833488494] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (419,250) -- (399,318) ;


%Straight Lines [id:da6078839854143638] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (495,250) -- (419,318) ;


%Straight Lines [id:da3648843201776415] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (521,250) -- (542,319) ;


%Straight Lines [id:da4049207403149955] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (446,250) -- (522,319) ;



% Text Node
\draw (24,206) node   {$N$};
% Text Node
\draw (24,336) node   {$S$};


\end{tikzpicture}
\caption{Inversions between the elements of $S$ and $L$ are shown in this figure. Elements of $N$ with equal labels are colored similarly.} \label{fig:elements}
\end{figure}

==> figs/example1.tex <==
\begin{figure}[H]

\centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,404); %set diagram left start at 0, and has height of 404

%Straight Lines [id:da5699863804157312] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137,35) -- (137,306) ;


%Straight Lines [id:da8874252111952965] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (167,35) -- (167,307) ;


%Straight Lines [id:da6861544686308039] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (197,35) -- (197,305) ;


%Straight Lines [id:da059204729102369846] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (47,35) -- (47,306) ;


%Straight Lines [id:da0763226389070304] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (77,35) -- (77,306) ;


%Straight Lines [id:da8937215769747855] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (107,35) -- (107,306) ;


%Straight Lines [id:da4072157887207921] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (227,35) -- (227,306) ;


%Straight Lines [id:da5351307410959878] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257,35) -- (257,305) ;


%Straight Lines [id:da8657675075294196] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,66) -- (286,66) ;


%Straight Lines [id:da5500414192557439] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,96) -- (286,96) ;


%Straight Lines [id:da3777035706961358] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,126) -- (286,126) ;


%Straight Lines [id:da22579930243068946] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,156) -- (286,156) ;


%Straight Lines [id:da9538620325269287] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,186) -- (286,186) ;


%Straight Lines [id:da48933418873788037] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,216) -- (286,216) ;


%Straight Lines [id:da684893268218977] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,246) -- (286,246) ;


%Straight Lines [id:da41223665866725034] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,276) -- (286,276) ;


%Straight Lines [id:da6877317981892377] 
\draw    (17,35) -- (17,306) ;


%Straight Lines [id:da13455271532621182] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287,35) -- (287,305) ;


%Straight Lines [id:da6491636281478197] 
\draw    (18,306) -- (286,306) ;


%Straight Lines [id:da28377435215350033] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,36) -- (286,36) ;


%Shape: Ellipse [id:dp6321810853479535] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (41,95.5) .. controls (41,92.46) and (43.46,90) .. (46.5,90) .. controls (49.54,90) and (52,92.46) .. (52,95.5) .. controls (52,98.54) and (49.54,101) .. (46.5,101) .. controls (43.46,101) and (41,98.54) .. (41,95.5) -- cycle ;
%Shape: Ellipse [id:dp03342555555916471] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (71,245.5) .. controls (71,242.46) and (73.46,240) .. (76.5,240) .. controls (79.54,240) and (82,242.46) .. (82,245.5) .. controls (82,248.54) and (79.54,251) .. (76.5,251) .. controls (73.46,251) and (71,248.54) .. (71,245.5) -- cycle ;
%Shape: Ellipse [id:dp20178515973458921] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (101,185.5) .. controls (101,182.46) and (103.46,180) .. (106.5,180) .. controls (109.54,180) and (112,182.46) .. (112,185.5) .. controls (112,188.54) and (109.54,191) .. (106.5,191) .. controls (103.46,191) and (101,188.54) .. (101,185.5) -- cycle ;
%Shape: Ellipse [id:dp8772486279301777] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (131,275.5) .. controls (131,272.46) and (133.46,270) .. (136.5,270) .. controls (139.54,270) and (142,272.46) .. (142,275.5) .. controls (142,278.54) and (139.54,281) .. (136.5,281) .. controls (133.46,281) and (131,278.54) .. (131,275.5) -- cycle ;
%Shape: Ellipse [id:dp44637568364607016] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (161,35.5) .. controls (161,32.46) and (163.46,30) .. (166.5,30) .. controls (169.54,30) and (172,32.46) .. (172,35.5) .. controls (172,38.54) and (169.54,41) .. (166.5,41) .. controls (163.46,41) and (161,38.54) .. (161,35.5) -- cycle ;
%Shape: Ellipse [id:dp56728208248364] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (191,125.5) .. controls (191,122.46) and (193.46,120) .. (196.5,120) .. controls (199.54,120) and (202,122.46) .. (202,125.5) .. controls (202,128.54) and (199.54,131) .. (196.5,131) .. controls (193.46,131) and (191,128.54) .. (191,125.5) -- cycle ;
%Shape: Ellipse [id:dp9786504627926214] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (221,215.5) .. controls (221,212.46) and (223.46,210) .. (226.5,210) .. controls (229.54,210) and (232,212.46) .. (232,215.5) .. controls (232,218.54) and (229.54,221) .. (226.5,221) .. controls (223.46,221) and (221,218.54) .. (221,215.5) -- cycle ;
%Shape: Ellipse [id:dp12495952299807711] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (251,155.5) .. controls (251,152.46) and (253.46,150) .. (256.5,150) .. controls (259.54,150) and (262,152.46) .. (262,155.5) .. controls (262,158.54) and (259.54,161) .. (256.5,161) .. controls (253.46,161) and (251,158.54) .. (251,155.5) -- cycle ;
%Shape: Ellipse [id:dp49144358594414905] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (281,65.5) .. controls (281,62.46) and (283.46,60) .. (286.5,60) .. controls (289.54,60) and (292,62.46) .. (292,65.5) .. controls (292,68.54) and (289.54,71) .. (286.5,71) .. controls (283.46,71) and (281,68.54) .. (281,65.5) -- cycle ;
%Straight Lines [id:da8365841607672382] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (30,293) .. controls (31.67,291.33) and (33.33,291.33) .. (35,293) .. controls (36.67,294.67) and (38.33,294.67) .. (40,293) .. controls (41.67,291.33) and (43.33,291.33) .. (45,293) .. controls (46.67,294.67) and (48.33,294.67) .. (50,293) .. controls (51.67,291.33) and (53.33,291.33) .. (55,293) .. controls (56.67,294.67) and (58.33,294.67) .. (60,293) .. controls (61.67,291.33) and (63.33,291.33) .. (65,293) .. controls (66.67,294.67) and (68.33,294.67) .. (70,293) .. controls (71.67,291.33) and (73.33,291.33) .. (75,293) .. controls (76.67,294.67) and (78.33,294.67) .. (80,293) .. controls (81.67,291.33) and (83.33,291.33) .. (85,293) .. controls (86.67,294.67) and (88.33,294.67) .. (90,293) .. controls (91.67,291.33) and (93.33,291.33) .. (95,293) .. controls (96.67,294.67) and (98.33,294.67) .. (100,293) .. controls (101.67,291.33) and (103.33,291.33) .. (105,293) .. controls (106.67,294.67) and (108.33,294.67) .. (110,293) .. controls (111.67,291.33) and (113.33,291.33) .. (115,293) .. controls (116.67,294.67) and (118.33,294.67) .. (120,293) .. controls (121.67,291.33) and (123.33,291.33) .. (125,293) .. controls (126.67,294.67) and (128.33,294.67) .. (130,293) .. controls (131.67,291.33) and (133.33,291.33) .. (135,293) .. controls (136.67,294.67) and (138.33,294.67) .. (140,293) .. controls (141.67,291.33) and (143.33,291.33) .. (145,293) .. controls (146.67,294.67) and (148.33,294.67) .. (150,293) .. controls (151.67,291.33) and (153.33,291.33) .. (155,293) .. controls (156.67,294.67) and (158.33,294.67) .. (160,293) .. controls (161.67,291.33) and (163.33,291.33) .. (165,293) .. controls (166.67,294.67) and (168.33,294.67) .. (170,293) .. controls (171.67,291.33) and (173.33,291.33) .. (175,293) .. controls (176.67,294.67) and (178.33,294.67) .. (180,293) .. controls (181.67,291.33) and (183.33,291.33) .. (185,293) .. controls (186.67,294.67) and (188.33,294.67) .. (190,293) .. controls (191.67,291.33) and (193.33,291.33) .. (195,293) .. controls (196.67,294.67) and (198.33,294.67) .. (200,293) .. controls (201.67,291.33) and (203.33,291.33) .. (205,293) .. controls (206.67,294.67) and (208.33,294.67) .. (210,293) .. controls (211.67,291.33) and (213.33,291.33) .. (215,293) .. controls (216.67,294.67) and (218.33,294.67) .. (220,293) .. controls (221.67,291.33) and (223.33,291.33) .. (225,293) .. controls (226.67,294.67) and (228.33,294.67) .. (230,293) .. controls (231.67,291.33) and (233.33,291.33) .. (235,293) .. controls (236.67,294.67) and (238.33,294.67) .. (240,293) .. controls (241.67,291.33) and (243.33,291.33) .. (245,293) .. controls (246.67,294.67) and (248.33,294.67) .. (250,293) .. controls (251.67,291.33) and (253.33,291.33) .. (255,293) .. controls (256.67,294.67) and (258.33,294.67) .. (260,293) .. controls (261.67,291.33) and (263.33,291.33) .. (265,293) .. controls (266.67,294.67) and (268.33,294.67) .. (270,293) .. controls (271.67,291.33) and (273.33,291.33) .. (275,293) .. controls (276.67,294.67) and (278.33,294.67) .. (280,293) .. controls (281.67,291.33) and (283.33,291.33) .. (285,293) .. controls (286.67,294.67) and (288.33,294.67) .. (290,293) .. controls (291.67,291.33) and (293.33,291.33) .. (295,293) .. controls (296.67,294.67) and (298.33,294.67) .. (300,293) -- (304,293) -- (304,293) ;


%Straight Lines [id:da25692494651383857] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (30,203) .. controls (31.67,201.33) and (33.33,201.33) .. (35,203) .. controls (36.67,204.67) and (38.33,204.67) .. (40,203) .. controls (41.67,201.33) and (43.33,201.33) .. (45,203) .. controls (46.67,204.67) and (48.33,204.67) .. (50,203) .. controls (51.67,201.33) and (53.33,201.33) .. (55,203) .. controls (56.67,204.67) and (58.33,204.67) .. (60,203) .. controls (61.67,201.33) and (63.33,201.33) .. (65,203) .. controls (66.67,204.67) and (68.33,204.67) .. (70,203) .. controls (71.67,201.33) and (73.33,201.33) .. (75,203) .. controls (76.67,204.67) and (78.33,204.67) .. (80,203) .. controls (81.67,201.33) and (83.33,201.33) .. (85,203) .. controls (86.67,204.67) and (88.33,204.67) .. (90,203) .. controls (91.67,201.33) and (93.33,201.33) .. (95,203) .. controls (96.67,204.67) and (98.33,204.67) .. (100,203) .. controls (101.67,201.33) and (103.33,201.33) .. (105,203) .. controls (106.67,204.67) and (108.33,204.67) .. (110,203) .. controls (111.67,201.33) and (113.33,201.33) .. (115,203) .. controls (116.67,204.67) and (118.33,204.67) .. (120,203) .. controls (121.67,201.33) and (123.33,201.33) .. (125,203) .. controls (126.67,204.67) and (128.33,204.67) .. (130,203) .. controls (131.67,201.33) and (133.33,201.33) .. (135,203) .. controls (136.67,204.67) and (138.33,204.67) .. (140,203) .. controls (141.67,201.33) and (143.33,201.33) .. (145,203) .. controls (146.67,204.67) and (148.33,204.67) .. (150,203) .. controls (151.67,201.33) and (153.33,201.33) .. (155,203) .. controls (156.67,204.67) and (158.33,204.67) .. (160,203) .. controls (161.67,201.33) and (163.33,201.33) .. (165,203) .. controls (166.67,204.67) and (168.33,204.67) .. (170,203) .. controls (171.67,201.33) and (173.33,201.33) .. (175,203) .. controls (176.67,204.67) and (178.33,204.67) .. (180,203) .. controls (181.67,201.33) and (183.33,201.33) .. (185,203) .. controls (186.67,204.67) and (188.33,204.67) .. (190,203) .. controls (191.67,201.33) and (193.33,201.33) .. (195,203) .. controls (196.67,204.67) and (198.33,204.67) .. (200,203) .. controls (201.67,201.33) and (203.33,201.33) .. (205,203) .. controls (206.67,204.67) and (208.33,204.67) .. (210,203) .. controls (211.67,201.33) and (213.33,201.33) .. (215,203) .. controls (216.67,204.67) and (218.33,204.67) .. (220,203) .. controls (221.67,201.33) and (223.33,201.33) .. (225,203) .. controls (226.67,204.67) and (228.33,204.67) .. (230,203) .. controls (231.67,201.33) and (233.33,201.33) .. (235,203) .. controls (236.67,204.67) and (238.33,204.67) .. (240,203) .. controls (241.67,201.33) and (243.33,201.33) .. (245,203) .. controls (246.67,204.67) and (248.33,204.67) .. (250,203) .. controls (251.67,201.33) and (253.33,201.33) .. (255,203) .. controls (256.67,204.67) and (258.33,204.67) .. (260,203) .. controls (261.67,201.33) and (263.33,201.33) .. (265,203) .. controls (266.67,204.67) and (268.33,204.67) .. (270,203) .. controls (271.67,201.33) and (273.33,201.33) .. (275,203) .. controls (276.67,204.67) and (278.33,204.67) .. (280,203) .. controls (281.67,201.33) and (283.33,201.33) .. (285,203) .. controls (286.67,204.67) and (288.33,204.67) .. (290,203) .. controls (291.67,201.33) and (293.33,201.33) .. (295,203) .. controls (296.67,204.67) and (298.33,204.67) .. (300,203) -- (304,203) -- (304,203) ;


%Straight Lines [id:da1718271654447312] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (30,112) .. controls (31.67,110.33) and (33.33,110.33) .. (35,112) .. controls (36.67,113.67) and (38.33,113.67) .. (40,112) .. controls (41.67,110.33) and (43.33,110.33) .. (45,112) .. controls (46.67,113.67) and (48.33,113.67) .. (50,112) .. controls (51.67,110.33) and (53.33,110.33) .. (55,112) .. controls (56.67,113.67) and (58.33,113.67) .. (60,112) .. controls (61.67,110.33) and (63.33,110.33) .. (65,112) .. controls (66.67,113.67) and (68.33,113.67) .. (70,112) .. controls (71.67,110.33) and (73.33,110.33) .. (75,112) .. controls (76.67,113.67) and (78.33,113.67) .. (80,112) .. controls (81.67,110.33) and (83.33,110.33) .. (85,112) .. controls (86.67,113.67) and (88.33,113.67) .. (90,112) .. controls (91.67,110.33) and (93.33,110.33) .. (95,112) .. controls (96.67,113.67) and (98.33,113.67) .. (100,112) .. controls (101.67,110.33) and (103.33,110.33) .. (105,112) .. controls (106.67,113.67) and (108.33,113.67) .. (110,112) .. controls (111.67,110.33) and (113.33,110.33) .. (115,112) .. controls (116.67,113.67) and (118.33,113.67) .. (120,112) .. controls (121.67,110.33) and (123.33,110.33) .. (125,112) .. controls (126.67,113.67) and (128.33,113.67) .. (130,112) .. controls (131.67,110.33) and (133.33,110.33) .. (135,112) .. controls (136.67,113.67) and (138.33,113.67) .. (140,112) .. controls (141.67,110.33) and (143.33,110.33) .. (145,112) .. controls (146.67,113.67) and (148.33,113.67) .. (150,112) .. controls (151.67,110.33) and (153.33,110.33) .. (155,112) .. controls (156.67,113.67) and (158.33,113.67) .. (160,112) .. controls (161.67,110.33) and (163.33,110.33) .. (165,112) .. controls (166.67,113.67) and (168.33,113.67) .. (170,112) .. controls (171.67,110.33) and (173.33,110.33) .. (175,112) .. controls (176.67,113.67) and (178.33,113.67) .. (180,112) .. controls (181.67,110.33) and (183.33,110.33) .. (185,112) .. controls (186.67,113.67) and (188.33,113.67) .. (190,112) .. controls (191.67,110.33) and (193.33,110.33) .. (195,112) .. controls (196.67,113.67) and (198.33,113.67) .. (200,112) .. controls (201.67,110.33) and (203.33,110.33) .. (205,112) .. controls (206.67,113.67) and (208.33,113.67) .. (210,112) .. controls (211.67,110.33) and (213.33,110.33) .. (215,112) .. controls (216.67,113.67) and (218.33,113.67) .. (220,112) .. controls (221.67,110.33) and (223.33,110.33) .. (225,112) .. controls (226.67,113.67) and (228.33,113.67) .. (230,112) .. controls (231.67,110.33) and (233.33,110.33) .. (235,112) .. controls (236.67,113.67) and (238.33,113.67) .. (240,112) .. controls (241.67,110.33) and (243.33,110.33) .. (245,112) .. controls (246.67,113.67) and (248.33,113.67) .. (250,112) .. controls (251.67,110.33) and (253.33,110.33) .. (255,112) .. controls (256.67,113.67) and (258.33,113.67) .. (260,112) .. controls (261.67,110.33) and (263.33,110.33) .. (265,112) .. controls (266.67,113.67) and (268.33,113.67) .. (270,112) .. controls (271.67,110.33) and (273.33,110.33) .. (275,112) .. controls (276.67,113.67) and (278.33,113.67) .. (280,112) .. controls (281.67,110.33) and (283.33,110.33) .. (285,112) .. controls (286.67,113.67) and (288.33,113.67) .. (290,112) .. controls (291.67,110.33) and (293.33,110.33) .. (295,112) .. controls (296.67,113.67) and (298.33,113.67) .. (300,112) -- (302,112) -- (302,112) ;


%Straight Lines [id:da5775883169370586] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (30,22) .. controls (31.67,20.33) and (33.33,20.33) .. (35,22) .. controls (36.67,23.67) and (38.33,23.67) .. (40,22) .. controls (41.67,20.33) and (43.33,20.33) .. (45,22) .. controls (46.67,23.67) and (48.33,23.67) .. (50,22) .. controls (51.67,20.33) and (53.33,20.33) .. (55,22) .. controls (56.67,23.67) and (58.33,23.67) .. (60,22) .. controls (61.67,20.33) and (63.33,20.33) .. (65,22) .. controls (66.67,23.67) and (68.33,23.67) .. (70,22) .. controls (71.67,20.33) and (73.33,20.33) .. (75,22) .. controls (76.67,23.67) and (78.33,23.67) .. (80,22) .. controls (81.67,20.33) and (83.33,20.33) .. (85,22) .. controls (86.67,23.67) and (88.33,23.67) .. (90,22) .. controls (91.67,20.33) and (93.33,20.33) .. (95,22) .. controls (96.67,23.67) and (98.33,23.67) .. (100,22) .. controls (101.67,20.33) and (103.33,20.33) .. (105,22) .. controls (106.67,23.67) and (108.33,23.67) .. (110,22) .. controls (111.67,20.33) and (113.33,20.33) .. (115,22) .. controls (116.67,23.67) and (118.33,23.67) .. (120,22) .. controls (121.67,20.33) and (123.33,20.33) .. (125,22) .. controls (126.67,23.67) and (128.33,23.67) .. (130,22) .. controls (131.67,20.33) and (133.33,20.33) .. (135,22) .. controls (136.67,23.67) and (138.33,23.67) .. (140,22) .. controls (141.67,20.33) and (143.33,20.33) .. (145,22) .. controls (146.67,23.67) and (148.33,23.67) .. (150,22) .. controls (151.67,20.33) and (153.33,20.33) .. (155,22) .. controls (156.67,23.67) and (158.33,23.67) .. (160,22) .. controls (161.67,20.33) and (163.33,20.33) .. (165,22) .. controls (166.67,23.67) and (168.33,23.67) .. (170,22) .. controls (171.67,20.33) and (173.33,20.33) .. (175,22) .. controls (176.67,23.67) and (178.33,23.67) .. (180,22) .. controls (181.67,20.33) and (183.33,20.33) .. (185,22) .. controls (186.67,23.67) and (188.33,23.67) .. (190,22) .. controls (191.67,20.33) and (193.33,20.33) .. (195,22) .. controls (196.67,23.67) and (198.33,23.67) .. (200,22) .. controls (201.67,20.33) and (203.33,20.33) .. (205,22) .. controls (206.67,23.67) and (208.33,23.67) .. (210,22) .. controls (211.67,20.33) and (213.33,20.33) .. (215,22) .. controls (216.67,23.67) and (218.33,23.67) .. (220,22) .. controls (221.67,20.33) and (223.33,20.33) .. (225,22) .. controls (226.67,23.67) and (228.33,23.67) .. (230,22) .. controls (231.67,20.33) and (233.33,20.33) .. (235,22) .. controls (236.67,23.67) and (238.33,23.67) .. (240,22) .. controls (241.67,20.33) and (243.33,20.33) .. (245,22) .. controls (246.67,23.67) and (248.33,23.67) .. (250,22) .. controls (251.67,20.33) and (253.33,20.33) .. (255,22) .. controls (256.67,23.67) and (258.33,23.67) .. (260,22) .. controls (261.67,20.33) and (263.33,20.33) .. (265,22) .. controls (266.67,23.67) and (268.33,23.67) .. (270,22) .. controls (271.67,20.33) and (273.33,20.33) .. (275,22) .. controls (276.67,23.67) and (278.33,23.67) .. (280,22) .. controls (281.67,20.33) and (283.33,20.33) .. (285,22) .. controls (286.67,23.67) and (288.33,23.67) .. (290,22) .. controls (291.67,20.33) and (293.33,20.33) .. (295,22) .. controls (296.67,23.67) and (298.33,23.67) .. (300,22) -- (304,22) -- (304,22) ;


%Straight Lines [id:da16609830532474912] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (30,293) .. controls (28.33,291.33) and (28.33,289.67) .. (30,288) .. controls (31.67,286.33) and (31.67,284.67) .. (30,283) .. controls (28.33,281.33) and (28.33,279.67) .. (30,278) .. controls (31.67,276.33) and (31.67,274.67) .. (30,273) .. controls (28.33,271.33) and (28.33,269.67) .. (30,268) .. controls (31.67,266.33) and (31.67,264.67) .. (30,263) .. controls (28.33,261.33) and (28.33,259.67) .. (30,258) .. controls (31.67,256.33) and (31.67,254.67) .. (30,253) .. controls (28.33,251.33) and (28.33,249.67) .. (30,248) .. controls (31.67,246.33) and (31.67,244.67) .. (30,243) .. controls (28.33,241.33) and (28.33,239.67) .. (30,238) .. controls (31.67,236.33) and (31.67,234.67) .. (30,233) .. controls (28.33,231.33) and (28.33,229.67) .. (30,228) .. controls (31.67,226.33) and (31.67,224.67) .. (30,223) .. controls (28.33,221.33) and (28.33,219.67) .. (30,218) .. controls (31.67,216.33) and (31.67,214.67) .. (30,213) .. controls (28.33,211.33) and (28.33,209.67) .. (30,208) .. controls (31.67,206.33) and (31.67,204.67) .. (30,203) .. controls (28.33,201.33) and (28.33,199.67) .. (30,198) .. controls (31.67,196.33) and (31.67,194.67) .. (30,193) .. controls (28.33,191.33) and (28.33,189.67) .. (30,188) .. controls (31.67,186.33) and (31.67,184.67) .. (30,183) .. controls (28.33,181.33) and (28.33,179.67) .. (30,178) .. controls (31.67,176.33) and (31.67,174.67) .. (30,173) .. controls (28.33,171.33) and (28.33,169.67) .. (30,168) .. controls (31.67,166.33) and (31.67,164.67) .. (30,163) .. controls (28.33,161.33) and (28.33,159.67) .. (30,158) .. controls (31.67,156.33) and (31.67,154.67) .. (30,153) .. controls (28.33,151.33) and (28.33,149.67) .. (30,148) .. controls (31.67,146.33) and (31.67,144.67) .. (30,143) .. controls (28.33,141.33) and (28.33,139.67) .. (30,138) .. controls (31.67,136.33) and (31.67,134.67) .. (30,133) .. controls (28.33,131.33) and (28.33,129.67) .. (30,128) .. controls (31.67,126.33) and (31.67,124.67) .. (30,123) .. controls (28.33,121.33) and (28.33,119.67) .. (30,118) .. controls (31.67,116.33) and (31.67,114.67) .. (30,113) .. controls (28.33,111.33) and (28.33,109.67) .. (30,108) .. controls (31.67,106.33) and (31.67,104.67) .. (30,103) .. controls (28.33,101.33) and (28.33,99.67) .. (30,98) .. controls (31.67,96.33) and (31.67,94.67) .. (30,93) .. controls (28.33,91.33) and (28.33,89.67) .. (30,88) .. controls (31.67,86.33) and (31.67,84.67) .. (30,83) .. controls (28.33,81.33) and (28.33,79.67) .. (30,78) .. controls (31.67,76.33) and (31.67,74.67) .. (30,73) .. controls (28.33,71.33) and (28.33,69.67) .. (30,68) .. controls (31.67,66.33) and (31.67,64.67) .. (30,63) .. controls (28.33,61.33) and (28.33,59.67) .. (30,58) .. controls (31.67,56.33) and (31.67,54.67) .. (30,53) .. controls (28.33,51.33) and (28.33,49.67) .. (30,48) .. controls (31.67,46.33) and (31.67,44.67) .. (30,43) .. controls (28.33,41.33) and (28.33,39.67) .. (30,38) .. controls (31.67,36.33) and (31.67,34.67) .. (30,33) .. controls (28.33,31.33) and (28.33,29.67) .. (30,28) .. controls (31.67,26.33) and (31.67,24.67) .. (30,23) -- (30,22) -- (30,22) ;


%Straight Lines [id:da5141831911030721] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (122,293) .. controls (120.33,291.33) and (120.33,289.67) .. (122,288) .. controls (123.67,286.33) and (123.67,284.67) .. (122,283) .. controls (120.33,281.33) and (120.33,279.67) .. (122,278) .. controls (123.67,276.33) and (123.67,274.67) .. (122,273) .. controls (120.33,271.33) and (120.33,269.67) .. (122,268) .. controls (123.67,266.33) and (123.67,264.67) .. (122,263) .. controls (120.33,261.33) and (120.33,259.67) .. (122,258) .. controls (123.67,256.33) and (123.67,254.67) .. (122,253) .. controls (120.33,251.33) and (120.33,249.67) .. (122,248) .. controls (123.67,246.33) and (123.67,244.67) .. (122,243) .. controls (120.33,241.33) and (120.33,239.67) .. (122,238) .. controls (123.67,236.33) and (123.67,234.67) .. (122,233) .. controls (120.33,231.33) and (120.33,229.67) .. (122,228) .. controls (123.67,226.33) and (123.67,224.67) .. (122,223) .. controls (120.33,221.33) and (120.33,219.67) .. (122,218) .. controls (123.67,216.33) and (123.67,214.67) .. (122,213) .. controls (120.33,211.33) and (120.33,209.67) .. (122,208) .. controls (123.67,206.33) and (123.67,204.67) .. (122,203) .. controls (120.33,201.33) and (120.33,199.67) .. (122,198) .. controls (123.67,196.33) and (123.67,194.67) .. (122,193) .. controls (120.33,191.33) and (120.33,189.67) .. (122,188) .. controls (123.67,186.33) and (123.67,184.67) .. (122,183) .. controls (120.33,181.33) and (120.33,179.67) .. (122,178) .. controls (123.67,176.33) and (123.67,174.67) .. (122,173) .. controls (120.33,171.33) and (120.33,169.67) .. (122,168) .. controls (123.67,166.33) and (123.67,164.67) .. (122,163) .. controls (120.33,161.33) and (120.33,159.67) .. (122,158) .. controls (123.67,156.33) and (123.67,154.67) .. (122,153) .. controls (120.33,151.33) and (120.33,149.67) .. (122,148) .. controls (123.67,146.33) and (123.67,144.67) .. (122,143) .. controls (120.33,141.33) and (120.33,139.67) .. (122,138) .. controls (123.67,136.33) and (123.67,134.67) .. (122,133) .. controls (120.33,131.33) and (120.33,129.67) .. (122,128) .. controls (123.67,126.33) and (123.67,124.67) .. (122,123) .. controls (120.33,121.33) and (120.33,119.67) .. (122,118) .. controls (123.67,116.33) and (123.67,114.67) .. (122,113) .. controls (120.33,111.33) and (120.33,109.67) .. (122,108) .. controls (123.67,106.33) and (123.67,104.67) .. (122,103) .. controls (120.33,101.33) and (120.33,99.67) .. (122,98) .. controls (123.67,96.33) and (123.67,94.67) .. (122,93) .. controls (120.33,91.33) and (120.33,89.67) .. (122,88) .. controls (123.67,86.33) and (123.67,84.67) .. (122,83) .. controls (120.33,81.33) and (120.33,79.67) .. (122,78) .. controls (123.67,76.33) and (123.67,74.67) .. (122,73) .. controls (120.33,71.33) and (120.33,69.67) .. (122,68) .. controls (123.67,66.33) and (123.67,64.67) .. (122,63) .. controls (120.33,61.33) and (120.33,59.67) .. (122,58) .. controls (123.67,56.33) and (123.67,54.67) .. (122,53) .. controls (120.33,51.33) and (120.33,49.67) .. (122,48) .. controls (123.67,46.33) and (123.67,44.67) .. (122,43) .. controls (120.33,41.33) and (120.33,39.67) .. (122,38) .. controls (123.67,36.33) and (123.67,34.67) .. (122,33) .. controls (120.33,31.33) and (120.33,29.67) .. (122,28) .. controls (123.67,26.33) and (123.67,24.67) .. (122,23) -- (122,22) -- (122,22) ;


%Straight Lines [id:da942713421043829] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (212,293) .. controls (210.33,291.33) and (210.33,289.67) .. (212,288) .. controls (213.67,286.33) and (213.67,284.67) .. (212,283) .. controls (210.33,281.33) and (210.33,279.67) .. (212,278) .. controls (213.67,276.33) and (213.67,274.67) .. (212,273) .. controls (210.33,271.33) and (210.33,269.67) .. (212,268) .. controls (213.67,266.33) and (213.67,264.67) .. (212,263) .. controls (210.33,261.33) and (210.33,259.67) .. (212,258) .. controls (213.67,256.33) and (213.67,254.67) .. (212,253) .. controls (210.33,251.33) and (210.33,249.67) .. (212,248) .. controls (213.67,246.33) and (213.67,244.67) .. (212,243) .. controls (210.33,241.33) and (210.33,239.67) .. (212,238) .. controls (213.67,236.33) and (213.67,234.67) .. (212,233) .. controls (210.33,231.33) and (210.33,229.67) .. (212,228) .. controls (213.67,226.33) and (213.67,224.67) .. (212,223) .. controls (210.33,221.33) and (210.33,219.67) .. (212,218) .. controls (213.67,216.33) and (213.67,214.67) .. (212,213) .. controls (210.33,211.33) and (210.33,209.67) .. (212,208) .. controls (213.67,206.33) and (213.67,204.67) .. (212,203) .. controls (210.33,201.33) and (210.33,199.67) .. (212,198) .. controls (213.67,196.33) and (213.67,194.67) .. (212,193) .. controls (210.33,191.33) and (210.33,189.67) .. (212,188) .. controls (213.67,186.33) and (213.67,184.67) .. (212,183) .. controls (210.33,181.33) and (210.33,179.67) .. (212,178) .. controls (213.67,176.33) and (213.67,174.67) .. (212,173) .. controls (210.33,171.33) and (210.33,169.67) .. (212,168) .. controls (213.67,166.33) and (213.67,164.67) .. (212,163) .. controls (210.33,161.33) and (210.33,159.67) .. (212,158) .. controls (213.67,156.33) and (213.67,154.67) .. (212,153) .. controls (210.33,151.33) and (210.33,149.67) .. (212,148) .. controls (213.67,146.33) and (213.67,144.67) .. (212,143) .. controls (210.33,141.33) and (210.33,139.67) .. (212,138) .. controls (213.67,136.33) and (213.67,134.67) .. (212,133) .. controls (210.33,131.33) and (210.33,129.67) .. (212,128) .. controls (213.67,126.33) and (213.67,124.67) .. (212,123) .. controls (210.33,121.33) and (210.33,119.67) .. (212,118) .. controls (213.67,116.33) and (213.67,114.67) .. (212,113) .. controls (210.33,111.33) and (210.33,109.67) .. (212,108) .. controls (213.67,106.33) and (213.67,104.67) .. (212,103) .. controls (210.33,101.33) and (210.33,99.67) .. (212,98) .. controls (213.67,96.33) and (213.67,94.67) .. (212,93) .. controls (210.33,91.33) and (210.33,89.67) .. (212,88) .. controls (213.67,86.33) and (213.67,84.67) .. (212,83) .. controls (210.33,81.33) and (210.33,79.67) .. (212,78) .. controls (213.67,76.33) and (213.67,74.67) .. (212,73) .. controls (210.33,71.33) and (210.33,69.67) .. (212,68) .. controls (213.67,66.33) and (213.67,64.67) .. (212,63) .. controls (210.33,61.33) and (210.33,59.67) .. (212,58) .. controls (213.67,56.33) and (213.67,54.67) .. (212,53) .. controls (210.33,51.33) and (210.33,49.67) .. (212,48) .. controls (213.67,46.33) and (213.67,44.67) .. (212,43) .. controls (210.33,41.33) and (210.33,39.67) .. (212,38) .. controls (213.67,36.33) and (213.67,34.67) .. (212,33) .. controls (210.33,31.33) and (210.33,29.67) .. (212,28) .. controls (213.67,26.33) and (213.67,24.67) .. (212,23) -- (212,22) -- (212,22) ;


%Straight Lines [id:da8528245280734041] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (304,293) .. controls (302.33,291.33) and (302.33,289.67) .. (304,288) .. controls (305.67,286.33) and (305.67,284.67) .. (304,283) .. controls (302.33,281.33) and (302.33,279.67) .. (304,278) .. controls (305.67,276.33) and (305.67,274.67) .. (304,273) .. controls (302.33,271.33) and (302.33,269.67) .. (304,268) .. controls (305.67,266.33) and (305.67,264.67) .. (304,263) .. controls (302.33,261.33) and (302.33,259.67) .. (304,258) .. controls (305.67,256.33) and (305.67,254.67) .. (304,253) .. controls (302.33,251.33) and (302.33,249.67) .. (304,248) .. controls (305.67,246.33) and (305.67,244.67) .. (304,243) .. controls (302.33,241.33) and (302.33,239.67) .. (304,238) .. controls (305.67,236.33) and (305.67,234.67) .. (304,233) .. controls (302.33,231.33) and (302.33,229.67) .. (304,228) .. controls (305.67,226.33) and (305.67,224.67) .. (304,223) .. controls (302.33,221.33) and (302.33,219.67) .. (304,218) .. controls (305.67,216.33) and (305.67,214.67) .. (304,213) .. controls (302.33,211.33) and (302.33,209.67) .. (304,208) .. controls (305.67,206.33) and (305.67,204.67) .. (304,203) .. controls (302.33,201.33) and (302.33,199.67) .. (304,198) .. controls (305.67,196.33) and (305.67,194.67) .. (304,193) .. controls (302.33,191.33) and (302.33,189.67) .. (304,188) .. controls (305.67,186.33) and (305.67,184.67) .. (304,183) .. controls (302.33,181.33) and (302.33,179.67) .. (304,178) .. controls (305.67,176.33) and (305.67,174.67) .. (304,173) .. controls (302.33,171.33) and (302.33,169.67) .. (304,168) .. controls (305.67,166.33) and (305.67,164.67) .. (304,163) .. controls (302.33,161.33) and (302.33,159.67) .. (304,158) .. controls (305.67,156.33) and (305.67,154.67) .. (304,153) .. controls (302.33,151.33) and (302.33,149.67) .. (304,148) .. controls (305.67,146.33) and (305.67,144.67) .. (304,143) .. controls (302.33,141.33) and (302.33,139.67) .. (304,138) .. controls (305.67,136.33) and (305.67,134.67) .. (304,133) .. controls (302.33,131.33) and (302.33,129.67) .. (304,128) .. controls (305.67,126.33) and (305.67,124.67) .. (304,123) .. controls (302.33,121.33) and (302.33,119.67) .. (304,118) .. controls (305.67,116.33) and (305.67,114.67) .. (304,113) .. controls (302.33,111.33) and (302.33,109.67) .. (304,108) .. controls (305.67,106.33) and (305.67,104.67) .. (304,103) .. controls (302.33,101.33) and (302.33,99.67) .. (304,98) .. controls (305.67,96.33) and (305.67,94.67) .. (304,93) .. controls (302.33,91.33) and (302.33,89.67) .. (304,88) .. controls (305.67,86.33) and (305.67,84.67) .. (304,83) .. controls (302.33,81.33) and (302.33,79.67) .. (304,78) .. controls (305.67,76.33) and (305.67,74.67) .. (304,73) .. controls (302.33,71.33) and (302.33,69.67) .. (304,68) .. controls (305.67,66.33) and (305.67,64.67) .. (304,63) .. controls (302.33,61.33) and (302.33,59.67) .. (304,58) .. controls (305.67,56.33) and (305.67,54.67) .. (304,53) .. controls (302.33,51.33) and (302.33,49.67) .. (304,48) .. controls (305.67,46.33) and (305.67,44.67) .. (304,43) .. controls (302.33,41.33) and (302.33,39.67) .. (304,38) .. controls (305.67,36.33) and (305.67,34.67) .. (304,33) .. controls (302.33,31.33) and (302.33,29.67) .. (304,28) .. controls (305.67,26.33) and (305.67,24.67) .. (304,23) -- (304,22) -- (304,22) ;


%Straight Lines [id:da9061540747028058] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (459,33) -- (459,304) ;


%Straight Lines [id:da6739440086815502] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (489,33) -- (489,305) ;


%Straight Lines [id:da8313403873120409] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (549,33) -- (549,303) ;


%Straight Lines [id:da5671629800427436] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (369,33) -- (369,304) ;


%Straight Lines [id:da32406664969497045] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (399,33) -- (399,304) ;


%Straight Lines [id:da3462593086943373] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (429,33) -- (429,304) ;


%Straight Lines [id:da2506628383290397] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (579,33) -- (579,304) ;


%Straight Lines [id:da6061992066112292] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (609,33) -- (609,303) ;


%Straight Lines [id:da9499231763964557] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,64) -- (638,64) ;


%Straight Lines [id:da3346008349502019] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,94) -- (638,94) ;


%Straight Lines [id:da40804693799120795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,124) -- (638,124) ;


%Straight Lines [id:da23358893677100734] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,154) -- (638,154) ;


%Straight Lines [id:da19697682644713055] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,184) -- (638,184) ;


%Straight Lines [id:da5930413745534591] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,214) -- (638,214) ;


%Straight Lines [id:da5974597024320578] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,244) -- (638,244) ;


%Straight Lines [id:da45825180321215697] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,274) -- (638,274) ;


%Straight Lines [id:da3092764724912984] 
\draw    (339,33) -- (339,304) ;


%Straight Lines [id:da9630243540370735] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (639,33) -- (639,303) ;


%Straight Lines [id:da28742121913875507] 
\draw    (340,304) -- (608,304) ;


%Straight Lines [id:da6813519082241424] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (370,34) -- (638,34) ;


%Shape: Ellipse [id:dp6381610951640269] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (363,93.5) .. controls (363,90.46) and (365.46,88) .. (368.5,88) .. controls (371.54,88) and (374,90.46) .. (374,93.5) .. controls (374,96.54) and (371.54,99) .. (368.5,99) .. controls (365.46,99) and (363,96.54) .. (363,93.5) -- cycle ;
%Shape: Ellipse [id:dp5746752760287501] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (393,243.5) .. controls (393,240.46) and (395.46,238) .. (398.5,238) .. controls (401.54,238) and (404,240.46) .. (404,243.5) .. controls (404,246.54) and (401.54,249) .. (398.5,249) .. controls (395.46,249) and (393,246.54) .. (393,243.5) -- cycle ;
%Shape: Ellipse [id:dp5445378698161729] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (423,183.5) .. controls (423,180.46) and (425.46,178) .. (428.5,178) .. controls (431.54,178) and (434,180.46) .. (434,183.5) .. controls (434,186.54) and (431.54,189) .. (428.5,189) .. controls (425.46,189) and (423,186.54) .. (423,183.5) -- cycle ;
%Shape: Ellipse [id:dp24689306659149746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (453,273.5) .. controls (453,270.46) and (455.46,268) .. (458.5,268) .. controls (461.54,268) and (464,270.46) .. (464,273.5) .. controls (464,276.54) and (461.54,279) .. (458.5,279) .. controls (455.46,279) and (453,276.54) .. (453,273.5) -- cycle ;
%Shape: Ellipse [id:dp7371305268724984] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (483,33.5) .. controls (483,30.46) and (485.46,28) .. (488.5,28) .. controls (491.54,28) and (494,30.46) .. (494,33.5) .. controls (494,36.54) and (491.54,39) .. (488.5,39) .. controls (485.46,39) and (483,36.54) .. (483,33.5) -- cycle ;
%Shape: Ellipse [id:dp7033443709639602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (543,123.5) .. controls (543,120.46) and (545.46,118) .. (548.5,118) .. controls (551.54,118) and (554,120.46) .. (554,123.5) .. controls (554,126.54) and (551.54,129) .. (548.5,129) .. controls (545.46,129) and (543,126.54) .. (543,123.5) -- cycle ;
%Shape: Ellipse [id:dp7037937327134034] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (573,213.5) .. controls (573,210.46) and (575.46,208) .. (578.5,208) .. controls (581.54,208) and (584,210.46) .. (584,213.5) .. controls (584,216.54) and (581.54,219) .. (578.5,219) .. controls (575.46,219) and (573,216.54) .. (573,213.5) -- cycle ;
%Shape: Ellipse [id:dp7911410083425261] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (603,153.5) .. controls (603,150.46) and (605.46,148) .. (608.5,148) .. controls (611.54,148) and (614,150.46) .. (614,153.5) .. controls (614,156.54) and (611.54,159) .. (608.5,159) .. controls (605.46,159) and (603,156.54) .. (603,153.5) -- cycle ;
%Shape: Ellipse [id:dp762239186794893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (633,63.5) .. controls (633,60.46) and (635.46,58) .. (638.5,58) .. controls (641.54,58) and (644,60.46) .. (644,63.5) .. controls (644,66.54) and (641.54,69) .. (638.5,69) .. controls (635.46,69) and (633,66.54) .. (633,63.5) -- cycle ;
%Straight Lines [id:da21836878166712825] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (352,291) .. controls (353.67,289.33) and (355.33,289.33) .. (357,291) .. controls (358.67,292.67) and (360.33,292.67) .. (362,291) .. controls (363.67,289.33) and (365.33,289.33) .. (367,291) .. controls (368.67,292.67) and (370.33,292.67) .. (372,291) .. controls (373.67,289.33) and (375.33,289.33) .. (377,291) .. controls (378.67,292.67) and (380.33,292.67) .. (382,291) .. controls (383.67,289.33) and (385.33,289.33) .. (387,291) .. controls (388.67,292.67) and (390.33,292.67) .. (392,291) .. controls (393.67,289.33) and (395.33,289.33) .. (397,291) .. controls (398.67,292.67) and (400.33,292.67) .. (402,291) .. controls (403.67,289.33) and (405.33,289.33) .. (407,291) .. controls (408.67,292.67) and (410.33,292.67) .. (412,291) .. controls (413.67,289.33) and (415.33,289.33) .. (417,291) .. controls (418.67,292.67) and (420.33,292.67) .. (422,291) .. controls (423.67,289.33) and (425.33,289.33) .. (427,291) .. controls (428.67,292.67) and (430.33,292.67) .. (432,291) .. controls (433.67,289.33) and (435.33,289.33) .. (437,291) .. controls (438.67,292.67) and (440.33,292.67) .. (442,291) .. controls (443.67,289.33) and (445.33,289.33) .. (447,291) .. controls (448.67,292.67) and (450.33,292.67) .. (452,291) .. controls (453.67,289.33) and (455.33,289.33) .. (457,291) .. controls (458.67,292.67) and (460.33,292.67) .. (462,291) .. controls (463.67,289.33) and (465.33,289.33) .. (467,291) .. controls (468.67,292.67) and (470.33,292.67) .. (472,291) .. controls (473.67,289.33) and (475.33,289.33) .. (477,291) .. controls (478.67,292.67) and (480.33,292.67) .. (482,291) .. controls (483.67,289.33) and (485.33,289.33) .. (487,291) .. controls (488.67,292.67) and (490.33,292.67) .. (492,291) .. controls (493.67,289.33) and (495.33,289.33) .. (497,291) .. controls (498.67,292.67) and (500.33,292.67) .. (502,291) .. controls (503.67,289.33) and (505.33,289.33) .. (507,291) .. controls (508.67,292.67) and (510.33,292.67) .. (512,291) .. controls (513.67,289.33) and (515.33,289.33) .. (517,291) .. controls (518.67,292.67) and (520.33,292.67) .. (522,291) .. controls (523.67,289.33) and (525.33,289.33) .. (527,291) .. controls (528.67,292.67) and (530.33,292.67) .. (532,291) .. controls (533.67,289.33) and (535.33,289.33) .. (537,291) .. controls (538.67,292.67) and (540.33,292.67) .. (542,291) .. controls (543.67,289.33) and (545.33,289.33) .. (547,291) .. controls (548.67,292.67) and (550.33,292.67) .. (552,291) .. controls (553.67,289.33) and (555.33,289.33) .. (557,291) .. controls (558.67,292.67) and (560.33,292.67) .. (562,291) .. controls (563.67,289.33) and (565.33,289.33) .. (567,291) .. controls (568.67,292.67) and (570.33,292.67) .. (572,291) .. controls (573.67,289.33) and (575.33,289.33) .. (577,291) .. controls (578.67,292.67) and (580.33,292.67) .. (582,291) .. controls (583.67,289.33) and (585.33,289.33) .. (587,291) .. controls (588.67,292.67) and (590.33,292.67) .. (592,291) .. controls (593.67,289.33) and (595.33,289.33) .. (597,291) .. controls (598.67,292.67) and (600.33,292.67) .. (602,291) .. controls (603.67,289.33) and (605.33,289.33) .. (607,291) .. controls (608.67,292.67) and (610.33,292.67) .. (612,291) .. controls (613.67,289.33) and (615.33,289.33) .. (617,291) .. controls (618.67,292.67) and (620.33,292.67) .. (622,291) .. controls (623.67,289.33) and (625.33,289.33) .. (627,291) .. controls (628.67,292.67) and (630.33,292.67) .. (632,291) .. controls (633.67,289.33) and (635.33,289.33) .. (637,291) .. controls (638.67,292.67) and (640.33,292.67) .. (642,291) .. controls (643.67,289.33) and (645.33,289.33) .. (647,291) .. controls (648.67,292.67) and (650.33,292.67) .. (652,291) -- (656,291) -- (656,291) ;


%Straight Lines [id:da9984649603213978] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (353,201) .. controls (354.67,199.33) and (356.33,199.33) .. (358,201) .. controls (359.67,202.67) and (361.33,202.67) .. (363,201) .. controls (364.67,199.33) and (366.33,199.33) .. (368,201) .. controls (369.67,202.67) and (371.33,202.67) .. (373,201) .. controls (374.67,199.33) and (376.33,199.33) .. (378,201) .. controls (379.67,202.67) and (381.33,202.67) .. (383,201) .. controls (384.67,199.33) and (386.33,199.33) .. (388,201) .. controls (389.67,202.67) and (391.33,202.67) .. (393,201) .. controls (394.67,199.33) and (396.33,199.33) .. (398,201) .. controls (399.67,202.67) and (401.33,202.67) .. (403,201) .. controls (404.67,199.33) and (406.33,199.33) .. (408,201) .. controls (409.67,202.67) and (411.33,202.67) .. (413,201) .. controls (414.67,199.33) and (416.33,199.33) .. (418,201) .. controls (419.67,202.67) and (421.33,202.67) .. (423,201) .. controls (424.67,199.33) and (426.33,199.33) .. (428,201) .. controls (429.67,202.67) and (431.33,202.67) .. (433,201) .. controls (434.67,199.33) and (436.33,199.33) .. (438,201) .. controls (439.67,202.67) and (441.33,202.67) .. (443,201) .. controls (444.67,199.33) and (446.33,199.33) .. (448,201) .. controls (449.67,202.67) and (451.33,202.67) .. (453,201) .. controls (454.67,199.33) and (456.33,199.33) .. (458,201) .. controls (459.67,202.67) and (461.33,202.67) .. (463,201) .. controls (464.67,199.33) and (466.33,199.33) .. (468,201) .. controls (469.67,202.67) and (471.33,202.67) .. (473,201) .. controls (474.67,199.33) and (476.33,199.33) .. (478,201) .. controls (479.67,202.67) and (481.33,202.67) .. (483,201) .. controls (484.67,199.33) and (486.33,199.33) .. (488,201) .. controls (489.67,202.67) and (491.33,202.67) .. (493,201) .. controls (494.67,199.33) and (496.33,199.33) .. (498,201) .. controls (499.67,202.67) and (501.33,202.67) .. (503,201) .. controls (504.67,199.33) and (506.33,199.33) .. (508,201) .. controls (509.67,202.67) and (511.33,202.67) .. (513,201) .. controls (514.67,199.33) and (516.33,199.33) .. (518,201) .. controls (519.67,202.67) and (521.33,202.67) .. (523,201) .. controls (524.67,199.33) and (526.33,199.33) .. (528,201) .. controls (529.67,202.67) and (531.33,202.67) .. (533,201) .. controls (534.67,199.33) and (536.33,199.33) .. (538,201) .. controls (539.67,202.67) and (541.33,202.67) .. (543,201) .. controls (544.67,199.33) and (546.33,199.33) .. (548,201) .. controls (549.67,202.67) and (551.33,202.67) .. (553,201) .. controls (554.67,199.33) and (556.33,199.33) .. (558,201) .. controls (559.67,202.67) and (561.33,202.67) .. (563,201) .. controls (564.67,199.33) and (566.33,199.33) .. (568,201) .. controls (569.67,202.67) and (571.33,202.67) .. (573,201) .. controls (574.67,199.33) and (576.33,199.33) .. (578,201) .. controls (579.67,202.67) and (581.33,202.67) .. (583,201) .. controls (584.67,199.33) and (586.33,199.33) .. (588,201) .. controls (589.67,202.67) and (591.33,202.67) .. (593,201) .. controls (594.67,199.33) and (596.33,199.33) .. (598,201) .. controls (599.67,202.67) and (601.33,202.67) .. (603,201) .. controls (604.67,199.33) and (606.33,199.33) .. (608,201) .. controls (609.67,202.67) and (611.33,202.67) .. (613,201) .. controls (614.67,199.33) and (616.33,199.33) .. (618,201) .. controls (619.67,202.67) and (621.33,202.67) .. (623,201) .. controls (624.67,199.33) and (626.33,199.33) .. (628,201) .. controls (629.67,202.67) and (631.33,202.67) .. (633,201) .. controls (634.67,199.33) and (636.33,199.33) .. (638,201) .. controls (639.67,202.67) and (641.33,202.67) .. (643,201) .. controls (644.67,199.33) and (646.33,199.33) .. (648,201) .. controls (649.67,202.67) and (651.33,202.67) .. (653,201) -- (656,201) -- (656,201) ;


%Straight Lines [id:da1973488307439022] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (353,110) .. controls (354.67,108.33) and (356.33,108.33) .. (358,110) .. controls (359.67,111.67) and (361.33,111.67) .. (363,110) .. controls (364.67,108.33) and (366.33,108.33) .. (368,110) .. controls (369.67,111.67) and (371.33,111.67) .. (373,110) .. controls (374.67,108.33) and (376.33,108.33) .. (378,110) .. controls (379.67,111.67) and (381.33,111.67) .. (383,110) .. controls (384.67,108.33) and (386.33,108.33) .. (388,110) .. controls (389.67,111.67) and (391.33,111.67) .. (393,110) .. controls (394.67,108.33) and (396.33,108.33) .. (398,110) .. controls (399.67,111.67) and (401.33,111.67) .. (403,110) .. controls (404.67,108.33) and (406.33,108.33) .. (408,110) .. controls (409.67,111.67) and (411.33,111.67) .. (413,110) .. controls (414.67,108.33) and (416.33,108.33) .. (418,110) .. controls (419.67,111.67) and (421.33,111.67) .. (423,110) .. controls (424.67,108.33) and (426.33,108.33) .. (428,110) .. controls (429.67,111.67) and (431.33,111.67) .. (433,110) .. controls (434.67,108.33) and (436.33,108.33) .. (438,110) .. controls (439.67,111.67) and (441.33,111.67) .. (443,110) .. controls (444.67,108.33) and (446.33,108.33) .. (448,110) .. controls (449.67,111.67) and (451.33,111.67) .. (453,110) .. controls (454.67,108.33) and (456.33,108.33) .. (458,110) .. controls (459.67,111.67) and (461.33,111.67) .. (463,110) .. controls (464.67,108.33) and (466.33,108.33) .. (468,110) .. controls (469.67,111.67) and (471.33,111.67) .. (473,110) .. controls (474.67,108.33) and (476.33,108.33) .. (478,110) .. controls (479.67,111.67) and (481.33,111.67) .. (483,110) .. controls (484.67,108.33) and (486.33,108.33) .. (488,110) .. controls (489.67,111.67) and (491.33,111.67) .. (493,110) .. controls (494.67,108.33) and (496.33,108.33) .. (498,110) .. controls (499.67,111.67) and (501.33,111.67) .. (503,110) .. controls (504.67,108.33) and (506.33,108.33) .. (508,110) .. controls (509.67,111.67) and (511.33,111.67) .. (513,110) .. controls (514.67,108.33) and (516.33,108.33) .. (518,110) .. controls (519.67,111.67) and (521.33,111.67) .. (523,110) .. controls (524.67,108.33) and (526.33,108.33) .. (528,110) .. controls (529.67,111.67) and (531.33,111.67) .. (533,110) .. controls (534.67,108.33) and (536.33,108.33) .. (538,110) .. controls (539.67,111.67) and (541.33,111.67) .. (543,110) .. controls (544.67,108.33) and (546.33,108.33) .. (548,110) .. controls (549.67,111.67) and (551.33,111.67) .. (553,110) .. controls (554.67,108.33) and (556.33,108.33) .. (558,110) .. controls (559.67,111.67) and (561.33,111.67) .. (563,110) .. controls (564.67,108.33) and (566.33,108.33) .. (568,110) .. controls (569.67,111.67) and (571.33,111.67) .. (573,110) .. controls (574.67,108.33) and (576.33,108.33) .. (578,110) .. controls (579.67,111.67) and (581.33,111.67) .. (583,110) .. controls (584.67,108.33) and (586.33,108.33) .. (588,110) .. controls (589.67,111.67) and (591.33,111.67) .. (593,110) .. controls (594.67,108.33) and (596.33,108.33) .. (598,110) .. controls (599.67,111.67) and (601.33,111.67) .. (603,110) .. controls (604.67,108.33) and (606.33,108.33) .. (608,110) .. controls (609.67,111.67) and (611.33,111.67) .. (613,110) .. controls (614.67,108.33) and (616.33,108.33) .. (618,110) .. controls (619.67,111.67) and (621.33,111.67) .. (623,110) .. controls (624.67,108.33) and (626.33,108.33) .. (628,110) .. controls (629.67,111.67) and (631.33,111.67) .. (633,110) .. controls (634.67,108.33) and (636.33,108.33) .. (638,110) .. controls (639.67,111.67) and (641.33,111.67) .. (643,110) .. controls (644.67,108.33) and (646.33,108.33) .. (648,110) .. controls (649.67,111.67) and (651.33,111.67) .. (653,110) -- (654,110) -- (654,110) ;


%Straight Lines [id:da374172517490863] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (352,20) .. controls (353.67,18.33) and (355.33,18.33) .. (357,20) .. controls (358.67,21.67) and (360.33,21.67) .. (362,20) .. controls (363.67,18.33) and (365.33,18.33) .. (367,20) .. controls (368.67,21.67) and (370.33,21.67) .. (372,20) .. controls (373.67,18.33) and (375.33,18.33) .. (377,20) .. controls (378.67,21.67) and (380.33,21.67) .. (382,20) .. controls (383.67,18.33) and (385.33,18.33) .. (387,20) .. controls (388.67,21.67) and (390.33,21.67) .. (392,20) .. controls (393.67,18.33) and (395.33,18.33) .. (397,20) .. controls (398.67,21.67) and (400.33,21.67) .. (402,20) .. controls (403.67,18.33) and (405.33,18.33) .. (407,20) .. controls (408.67,21.67) and (410.33,21.67) .. (412,20) .. controls (413.67,18.33) and (415.33,18.33) .. (417,20) .. controls (418.67,21.67) and (420.33,21.67) .. (422,20) .. controls (423.67,18.33) and (425.33,18.33) .. (427,20) .. controls (428.67,21.67) and (430.33,21.67) .. (432,20) .. controls (433.67,18.33) and (435.33,18.33) .. (437,20) .. controls (438.67,21.67) and (440.33,21.67) .. (442,20) .. controls (443.67,18.33) and (445.33,18.33) .. (447,20) .. controls (448.67,21.67) and (450.33,21.67) .. (452,20) .. controls (453.67,18.33) and (455.33,18.33) .. (457,20) .. controls (458.67,21.67) and (460.33,21.67) .. (462,20) .. controls (463.67,18.33) and (465.33,18.33) .. (467,20) .. controls (468.67,21.67) and (470.33,21.67) .. (472,20) .. controls (473.67,18.33) and (475.33,18.33) .. (477,20) .. controls (478.67,21.67) and (480.33,21.67) .. (482,20) .. controls (483.67,18.33) and (485.33,18.33) .. (487,20) .. controls (488.67,21.67) and (490.33,21.67) .. (492,20) .. controls (493.67,18.33) and (495.33,18.33) .. (497,20) .. controls (498.67,21.67) and (500.33,21.67) .. (502,20) .. controls (503.67,18.33) and (505.33,18.33) .. (507,20) .. controls (508.67,21.67) and (510.33,21.67) .. (512,20) .. controls (513.67,18.33) and (515.33,18.33) .. (517,20) .. controls (518.67,21.67) and (520.33,21.67) .. (522,20) .. controls (523.67,18.33) and (525.33,18.33) .. (527,20) .. controls (528.67,21.67) and (530.33,21.67) .. (532,20) .. controls (533.67,18.33) and (535.33,18.33) .. (537,20) .. controls (538.67,21.67) and (540.33,21.67) .. (542,20) .. controls (543.67,18.33) and (545.33,18.33) .. (547,20) .. controls (548.67,21.67) and (550.33,21.67) .. (552,20) .. controls (553.67,18.33) and (555.33,18.33) .. (557,20) .. controls (558.67,21.67) and (560.33,21.67) .. (562,20) .. controls (563.67,18.33) and (565.33,18.33) .. (567,20) .. controls (568.67,21.67) and (570.33,21.67) .. (572,20) .. controls (573.67,18.33) and (575.33,18.33) .. (577,20) .. controls (578.67,21.67) and (580.33,21.67) .. (582,20) .. controls (583.67,18.33) and (585.33,18.33) .. (587,20) .. controls (588.67,21.67) and (590.33,21.67) .. (592,20) .. controls (593.67,18.33) and (595.33,18.33) .. (597,20) .. controls (598.67,21.67) and (600.33,21.67) .. (602,20) .. controls (603.67,18.33) and (605.33,18.33) .. (607,20) .. controls (608.67,21.67) and (610.33,21.67) .. (612,20) .. controls (613.67,18.33) and (615.33,18.33) .. (617,20) .. controls (618.67,21.67) and (620.33,21.67) .. (622,20) .. controls (623.67,18.33) and (625.33,18.33) .. (627,20) .. controls (628.67,21.67) and (630.33,21.67) .. (632,20) .. controls (633.67,18.33) and (635.33,18.33) .. (637,20) .. controls (638.67,21.67) and (640.33,21.67) .. (642,20) .. controls (643.67,18.33) and (645.33,18.33) .. (647,20) .. controls (648.67,21.67) and (650.33,21.67) .. (652,20) -- (656,20) -- (656,20) ;


%Straight Lines [id:da9772550572559118] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (352,291) .. controls (350.33,289.33) and (350.33,287.67) .. (352,286) .. controls (353.67,284.33) and (353.67,282.67) .. (352,281) .. controls (350.33,279.33) and (350.33,277.67) .. (352,276) .. controls (353.67,274.33) and (353.67,272.67) .. (352,271) .. controls (350.33,269.33) and (350.33,267.67) .. (352,266) .. controls (353.67,264.33) and (353.67,262.67) .. (352,261) .. controls (350.33,259.33) and (350.33,257.67) .. (352,256) .. controls (353.67,254.33) and (353.67,252.67) .. (352,251) .. controls (350.33,249.33) and (350.33,247.67) .. (352,246) .. controls (353.67,244.33) and (353.67,242.67) .. (352,241) .. controls (350.33,239.33) and (350.33,237.67) .. (352,236) .. controls (353.67,234.33) and (353.67,232.67) .. (352,231) .. controls (350.33,229.33) and (350.33,227.67) .. (352,226) .. controls (353.67,224.33) and (353.67,222.67) .. (352,221) .. controls (350.33,219.33) and (350.33,217.67) .. (352,216) .. controls (353.67,214.33) and (353.67,212.67) .. (352,211) .. controls (350.33,209.33) and (350.33,207.67) .. (352,206) .. controls (353.67,204.33) and (353.67,202.67) .. (352,201) .. controls (350.33,199.33) and (350.33,197.67) .. (352,196) .. controls (353.67,194.33) and (353.67,192.67) .. (352,191) .. controls (350.33,189.33) and (350.33,187.67) .. (352,186) .. controls (353.67,184.33) and (353.67,182.67) .. (352,181) .. controls (350.33,179.33) and (350.33,177.67) .. (352,176) .. controls (353.67,174.33) and (353.67,172.67) .. (352,171) .. controls (350.33,169.33) and (350.33,167.67) .. (352,166) .. controls (353.67,164.33) and (353.67,162.67) .. (352,161) .. controls (350.33,159.33) and (350.33,157.67) .. (352,156) .. controls (353.67,154.33) and (353.67,152.67) .. (352,151) .. controls (350.33,149.33) and (350.33,147.67) .. (352,146) .. controls (353.67,144.33) and (353.67,142.67) .. (352,141) .. controls (350.33,139.33) and (350.33,137.67) .. (352,136) .. controls (353.67,134.33) and (353.67,132.67) .. (352,131) .. controls (350.33,129.33) and (350.33,127.67) .. (352,126) .. controls (353.67,124.33) and (353.67,122.67) .. (352,121) .. controls (350.33,119.33) and (350.33,117.67) .. (352,116) .. controls (353.67,114.33) and (353.67,112.67) .. (352,111) .. controls (350.33,109.33) and (350.33,107.67) .. (352,106) .. controls (353.67,104.33) and (353.67,102.67) .. (352,101) .. controls (350.33,99.33) and (350.33,97.67) .. (352,96) .. controls (353.67,94.33) and (353.67,92.67) .. (352,91) .. controls (350.33,89.33) and (350.33,87.67) .. (352,86) .. controls (353.67,84.33) and (353.67,82.67) .. (352,81) .. controls (350.33,79.33) and (350.33,77.67) .. (352,76) .. controls (353.67,74.33) and (353.67,72.67) .. (352,71) .. controls (350.33,69.33) and (350.33,67.67) .. (352,66) .. controls (353.67,64.33) and (353.67,62.67) .. (352,61) .. controls (350.33,59.33) and (350.33,57.67) .. (352,56) .. controls (353.67,54.33) and (353.67,52.67) .. (352,51) .. controls (350.33,49.33) and (350.33,47.67) .. (352,46) .. controls (353.67,44.33) and (353.67,42.67) .. (352,41) .. controls (350.33,39.33) and (350.33,37.67) .. (352,36) .. controls (353.67,34.33) and (353.67,32.67) .. (352,31) .. controls (350.33,29.33) and (350.33,27.67) .. (352,26) .. controls (353.67,24.33) and (353.67,22.67) .. (352,21) -- (352,20) -- (352,20) ;


%Straight Lines [id:da6812245899350899] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (444,291) .. controls (442.33,289.33) and (442.33,287.67) .. (444,286) .. controls (445.67,284.33) and (445.67,282.67) .. (444,281) .. controls (442.33,279.33) and (442.33,277.67) .. (444,276) .. controls (445.67,274.33) and (445.67,272.67) .. (444,271) .. controls (442.33,269.33) and (442.33,267.67) .. (444,266) .. controls (445.67,264.33) and (445.67,262.67) .. (444,261) .. controls (442.33,259.33) and (442.33,257.67) .. (444,256) .. controls (445.67,254.33) and (445.67,252.67) .. (444,251) .. controls (442.33,249.33) and (442.33,247.67) .. (444,246) .. controls (445.67,244.33) and (445.67,242.67) .. (444,241) .. controls (442.33,239.33) and (442.33,237.67) .. (444,236) .. controls (445.67,234.33) and (445.67,232.67) .. (444,231) .. controls (442.33,229.33) and (442.33,227.67) .. (444,226) .. controls (445.67,224.33) and (445.67,222.67) .. (444,221) .. controls (442.33,219.33) and (442.33,217.67) .. (444,216) .. controls (445.67,214.33) and (445.67,212.67) .. (444,211) .. controls (442.33,209.33) and (442.33,207.67) .. (444,206) .. controls (445.67,204.33) and (445.67,202.67) .. (444,201) .. controls (442.33,199.33) and (442.33,197.67) .. (444,196) .. controls (445.67,194.33) and (445.67,192.67) .. (444,191) .. controls (442.33,189.33) and (442.33,187.67) .. (444,186) .. controls (445.67,184.33) and (445.67,182.67) .. (444,181) .. controls (442.33,179.33) and (442.33,177.67) .. (444,176) .. controls (445.67,174.33) and (445.67,172.67) .. (444,171) .. controls (442.33,169.33) and (442.33,167.67) .. (444,166) .. controls (445.67,164.33) and (445.67,162.67) .. (444,161) .. controls (442.33,159.33) and (442.33,157.67) .. (444,156) .. controls (445.67,154.33) and (445.67,152.67) .. (444,151) .. controls (442.33,149.33) and (442.33,147.67) .. (444,146) .. controls (445.67,144.33) and (445.67,142.67) .. (444,141) .. controls (442.33,139.33) and (442.33,137.67) .. (444,136) .. controls (445.67,134.33) and (445.67,132.67) .. (444,131) .. controls (442.33,129.33) and (442.33,127.67) .. (444,126) .. controls (445.67,124.33) and (445.67,122.67) .. (444,121) .. controls (442.33,119.33) and (442.33,117.67) .. (444,116) .. controls (445.67,114.33) and (445.67,112.67) .. (444,111) .. controls (442.33,109.33) and (442.33,107.67) .. (444,106) .. controls (445.67,104.33) and (445.67,102.67) .. (444,101) .. controls (442.33,99.33) and (442.33,97.67) .. (444,96) .. controls (445.67,94.33) and (445.67,92.67) .. (444,91) .. controls (442.33,89.33) and (442.33,87.67) .. (444,86) .. controls (445.67,84.33) and (445.67,82.67) .. (444,81) .. controls (442.33,79.33) and (442.33,77.67) .. (444,76) .. controls (445.67,74.33) and (445.67,72.67) .. (444,71) .. controls (442.33,69.33) and (442.33,67.67) .. (444,66) .. controls (445.67,64.33) and (445.67,62.67) .. (444,61) .. controls (442.33,59.33) and (442.33,57.67) .. (444,56) .. controls (445.67,54.33) and (445.67,52.67) .. (444,51) .. controls (442.33,49.33) and (442.33,47.67) .. (444,46) .. controls (445.67,44.33) and (445.67,42.67) .. (444,41) .. controls (442.33,39.33) and (442.33,37.67) .. (444,36) .. controls (445.67,34.33) and (445.67,32.67) .. (444,31) .. controls (442.33,29.33) and (442.33,27.67) .. (444,26) .. controls (445.67,24.33) and (445.67,22.67) .. (444,21) -- (444,20) -- (444,20) ;


%Straight Lines [id:da08467510430763303] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (564,291) .. controls (562.33,289.33) and (562.33,287.67) .. (564,286) .. controls (565.67,284.33) and (565.67,282.67) .. (564,281) .. controls (562.33,279.33) and (562.33,277.67) .. (564,276) .. controls (565.67,274.33) and (565.67,272.67) .. (564,271) .. controls (562.33,269.33) and (562.33,267.67) .. (564,266) .. controls (565.67,264.33) and (565.67,262.67) .. (564,261) .. controls (562.33,259.33) and (562.33,257.67) .. (564,256) .. controls (565.67,254.33) and (565.67,252.67) .. (564,251) .. controls (562.33,249.33) and (562.33,247.67) .. (564,246) .. controls (565.67,244.33) and (565.67,242.67) .. (564,241) .. controls (562.33,239.33) and (562.33,237.67) .. (564,236) .. controls (565.67,234.33) and (565.67,232.67) .. (564,231) .. controls (562.33,229.33) and (562.33,227.67) .. (564,226) .. controls (565.67,224.33) and (565.67,222.67) .. (564,221) .. controls (562.33,219.33) and (562.33,217.67) .. (564,216) .. controls (565.67,214.33) and (565.67,212.67) .. (564,211) .. controls (562.33,209.33) and (562.33,207.67) .. (564,206) .. controls (565.67,204.33) and (565.67,202.67) .. (564,201) .. controls (562.33,199.33) and (562.33,197.67) .. (564,196) .. controls (565.67,194.33) and (565.67,192.67) .. (564,191) .. controls (562.33,189.33) and (562.33,187.67) .. (564,186) .. controls (565.67,184.33) and (565.67,182.67) .. (564,181) .. controls (562.33,179.33) and (562.33,177.67) .. (564,176) .. controls (565.67,174.33) and (565.67,172.67) .. (564,171) .. controls (562.33,169.33) and (562.33,167.67) .. (564,166) .. controls (565.67,164.33) and (565.67,162.67) .. (564,161) .. controls (562.33,159.33) and (562.33,157.67) .. (564,156) .. controls (565.67,154.33) and (565.67,152.67) .. (564,151) .. controls (562.33,149.33) and (562.33,147.67) .. (564,146) .. controls (565.67,144.33) and (565.67,142.67) .. (564,141) .. controls (562.33,139.33) and (562.33,137.67) .. (564,136) .. controls (565.67,134.33) and (565.67,132.67) .. (564,131) .. controls (562.33,129.33) and (562.33,127.67) .. (564,126) .. controls (565.67,124.33) and (565.67,122.67) .. (564,121) .. controls (562.33,119.33) and (562.33,117.67) .. (564,116) .. controls (565.67,114.33) and (565.67,112.67) .. (564,111) .. controls (562.33,109.33) and (562.33,107.67) .. (564,106) .. controls (565.67,104.33) and (565.67,102.67) .. (564,101) .. controls (562.33,99.33) and (562.33,97.67) .. (564,96) .. controls (565.67,94.33) and (565.67,92.67) .. (564,91) .. controls (562.33,89.33) and (562.33,87.67) .. (564,86) .. controls (565.67,84.33) and (565.67,82.67) .. (564,81) .. controls (562.33,79.33) and (562.33,77.67) .. (564,76) .. controls (565.67,74.33) and (565.67,72.67) .. (564,71) .. controls (562.33,69.33) and (562.33,67.67) .. (564,66) .. controls (565.67,64.33) and (565.67,62.67) .. (564,61) .. controls (562.33,59.33) and (562.33,57.67) .. (564,56) .. controls (565.67,54.33) and (565.67,52.67) .. (564,51) .. controls (562.33,49.33) and (562.33,47.67) .. (564,46) .. controls (565.67,44.33) and (565.67,42.67) .. (564,41) .. controls (562.33,39.33) and (562.33,37.67) .. (564,36) .. controls (565.67,34.33) and (565.67,32.67) .. (564,31) .. controls (562.33,29.33) and (562.33,27.67) .. (564,26) .. controls (565.67,24.33) and (565.67,22.67) .. (564,21) -- (564,20) -- (564,20) ;


%Straight Lines [id:da33478414197052087] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (656,292) .. controls (654.33,290.33) and (654.33,288.67) .. (656,287) .. controls (657.67,285.33) and (657.67,283.67) .. (656,282) .. controls (654.33,280.33) and (654.33,278.67) .. (656,277) .. controls (657.67,275.33) and (657.67,273.67) .. (656,272) .. controls (654.33,270.33) and (654.33,268.67) .. (656,267) .. controls (657.67,265.33) and (657.67,263.67) .. (656,262) .. controls (654.33,260.33) and (654.33,258.67) .. (656,257) .. controls (657.67,255.33) and (657.67,253.67) .. (656,252) .. controls (654.33,250.33) and (654.33,248.67) .. (656,247) .. controls (657.67,245.33) and (657.67,243.67) .. (656,242) .. controls (654.33,240.33) and (654.33,238.67) .. (656,237) .. controls (657.67,235.33) and (657.67,233.67) .. (656,232) .. controls (654.33,230.33) and (654.33,228.67) .. (656,227) .. controls (657.67,225.33) and (657.67,223.67) .. (656,222) .. controls (654.33,220.33) and (654.33,218.67) .. (656,217) .. controls (657.67,215.33) and (657.67,213.67) .. (656,212) .. controls (654.33,210.33) and (654.33,208.67) .. (656,207) .. controls (657.67,205.33) and (657.67,203.67) .. (656,202) .. controls (654.33,200.33) and (654.33,198.67) .. (656,197) .. controls (657.67,195.33) and (657.67,193.67) .. (656,192) .. controls (654.33,190.33) and (654.33,188.67) .. (656,187) .. controls (657.67,185.33) and (657.67,183.67) .. (656,182) .. controls (654.33,180.33) and (654.33,178.67) .. (656,177) .. controls (657.67,175.33) and (657.67,173.67) .. (656,172) .. controls (654.33,170.33) and (654.33,168.67) .. (656,167) .. controls (657.67,165.33) and (657.67,163.67) .. (656,162) .. controls (654.33,160.33) and (654.33,158.67) .. (656,157) .. controls (657.67,155.33) and (657.67,153.67) .. (656,152) .. controls (654.33,150.33) and (654.33,148.67) .. (656,147) .. controls (657.67,145.33) and (657.67,143.67) .. (656,142) .. controls (654.33,140.33) and (654.33,138.67) .. (656,137) .. controls (657.67,135.33) and (657.67,133.67) .. (656,132) .. controls (654.33,130.33) and (654.33,128.67) .. (656,127) .. controls (657.67,125.33) and (657.67,123.67) .. (656,122) .. controls (654.33,120.33) and (654.33,118.67) .. (656,117) .. controls (657.67,115.33) and (657.67,113.67) .. (656,112) .. controls (654.33,110.33) and (654.33,108.67) .. (656,107) .. controls (657.67,105.33) and (657.67,103.67) .. (656,102) .. controls (654.33,100.33) and (654.33,98.67) .. (656,97) .. controls (657.67,95.33) and (657.67,93.67) .. (656,92) .. controls (654.33,90.33) and (654.33,88.67) .. (656,87) .. controls (657.67,85.33) and (657.67,83.67) .. (656,82) .. controls (654.33,80.33) and (654.33,78.67) .. (656,77) .. controls (657.67,75.33) and (657.67,73.67) .. (656,72) .. controls (654.33,70.33) and (654.33,68.67) .. (656,67) .. controls (657.67,65.33) and (657.67,63.67) .. (656,62) .. controls (654.33,60.33) and (654.33,58.67) .. (656,57) .. controls (657.67,55.33) and (657.67,53.67) .. (656,52) .. controls (654.33,50.33) and (654.33,48.67) .. (656,47) .. controls (657.67,45.33) and (657.67,43.67) .. (656,42) .. controls (654.33,40.33) and (654.33,38.67) .. (656,37) .. controls (657.67,35.33) and (657.67,33.67) .. (656,32) .. controls (654.33,30.33) and (654.33,28.67) .. (656,27) .. controls (657.67,25.33) and (657.67,23.67) .. (656,22) -- (656,21) -- (656,21) ;


%Straight Lines [id:da47635211351342877] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (519,33) -- (519,303) ;


%Shape: Ellipse [id:dp9038007383401268] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (513,213.5) .. controls (513,210.46) and (515.46,208) .. (518.5,208) .. controls (521.54,208) and (524,210.46) .. (524,213.5) .. controls (524,216.54) and (521.54,219) .. (518.5,219) .. controls (515.46,219) and (513,216.54) .. (513,213.5) -- cycle ;
%Straight Lines [id:da01849987270717346] 
\draw [line width=3]    (272,364) -- (385,364) ;
\draw [shift={(390,364)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;


% Text Node
\draw (18,320) node   {$0$};
% Text Node
\draw (48,320) node   {$1$};
% Text Node
\draw (78,320) node   {$2$};
% Text Node
\draw (108,320) node   {$3$};
% Text Node
\draw (138,320) node   {$4$};
% Text Node
\draw (168,320) node   {$5$};
% Text Node
\draw (198,320) node   {$6$};
% Text Node
\draw (228,320) node   {$7$};
% Text Node
\draw (258,320) node   {$8$};
% Text Node
\draw (288,320) node   {$9$};
% Text Node
\draw (18,320) node   {$0$};
% Text Node
\draw (8,304) node   {$0$};
% Text Node
\draw (8,272) node   {$1$};
% Text Node
\draw (8,244) node   {$2$};
% Text Node
\draw (8,212) node   {$3$};
% Text Node
\draw (8,184) node   {$4$};
% Text Node
\draw (8,152) node   {$5$};
% Text Node
\draw (8,124) node   {$6$};
% Text Node
\draw (8,92) node   {$7$};
% Text Node
\draw (8,62) node   {$8$};
% Text Node
\draw (8,33) node   {$9$};
% Text Node
\draw (340,318) node   {$0$};
% Text Node
\draw (370,318) node   {$1$};
% Text Node
\draw (400,318) node   {$2$};
% Text Node
\draw (430,318) node   {$3$};
% Text Node
\draw (460,318) node   {$4$};
% Text Node
\draw (490,318) node   {$5$};
% Text Node
\draw (520,318) node   {$6$};
% Text Node
\draw (550,318) node   {$7$};
% Text Node
\draw (580,318) node   {$8$};
% Text Node
\draw (610,318) node   {$9$};
% Text Node
\draw (340,318) node   {$0$};
% Text Node
\draw (330,302) node   {$0$};
% Text Node
\draw (330,270) node   {$1$};
% Text Node
\draw (330,242) node   {$2$};
% Text Node
\draw (330,210) node   {$3$};
% Text Node
\draw (330,182) node   {$4$};
% Text Node
\draw (330,150) node   {$5$};
% Text Node
\draw (330,122) node   {$6$};
% Text Node
\draw (330,90) node   {$7$};
% Text Node
\draw (330,60) node   {$8$};
% Text Node
\draw (330,31) node   {$9$};
% Text Node
\draw (640,318) node   {$10$};
% Text Node
\draw (167,363) node   {$( 7,2,4\ |\ 1,9,6\ |\ 3,5,8)$};
% Text Node
\draw (493,361) node   {$( 7,2,4\ |\ 1,9, \color{blue}3\color{black}, 6\ |\ 3,5,8)$};

\end{tikzpicture}

\caption{An example for adding an element to the array.} \label{fig:array}
\end{figure}

==> figs/example2.tex <==
\begin{figure}[H]

\centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,406); %set diagram left start at 0, and has height of 406

%Straight Lines [id:da7543511886926111] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (497,35) -- (497,306) ;


%Straight Lines [id:da7573709549650447] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (527,35) -- (527,305) ;


%Straight Lines [id:da07107711713641596] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (407,35) -- (407,306) ;


%Straight Lines [id:da619003689684883] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (437,35) -- (437,306) ;


%Straight Lines [id:da19717916764609633] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (467,35) -- (467,306) ;


%Straight Lines [id:da9353541450079448] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (557,35) -- (557,306) ;


%Straight Lines [id:da4850967680798135] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (587,35) -- (587,305) ;


%Straight Lines [id:da4738024371168281] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (378,66) -- (616,66) ;


%Straight Lines [id:da3321314232357693] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377,96) -- (616,96) ;


%Straight Lines [id:da8679246317492535] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377,126) -- (616,126) ;


%Straight Lines [id:da48693701922414045] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377,156) -- (616,156) ;


%Straight Lines [id:da0859022994596379] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377,186) -- (616,186) ;


%Straight Lines [id:da5248192469606434] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (378,216) -- (616,216) ;


%Straight Lines [id:da13769265292039368] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377,246) -- (616,246) ;


%Straight Lines [id:da8952101768399139] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377,276) -- (616,276) ;


%Straight Lines [id:da2049428161207003] 
\draw    (377,35) -- (377,306) ;


%Straight Lines [id:da43283078055316593] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (617,35) -- (617,305) ;


%Straight Lines [id:da12939244305959474] 
\draw    (378,306) -- (633,306) ;


%Straight Lines [id:da3466187824633824] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (378,36) -- (617,36) ;


%Shape: Ellipse [id:dp17060545927812654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (401,95.5) .. controls (401,92.46) and (403.46,90) .. (406.5,90) .. controls (409.54,90) and (412,92.46) .. (412,95.5) .. controls (412,98.54) and (409.54,101) .. (406.5,101) .. controls (403.46,101) and (401,98.54) .. (401,95.5) -- cycle ;
%Shape: Ellipse [id:dp2888262546047391] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (431,245.5) .. controls (431,242.46) and (433.46,240) .. (436.5,240) .. controls (439.54,240) and (442,242.46) .. (442,245.5) .. controls (442,248.54) and (439.54,251) .. (436.5,251) .. controls (433.46,251) and (431,248.54) .. (431,245.5) -- cycle ;
%Shape: Ellipse [id:dp5151491024238777] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (461,185.5) .. controls (461,182.46) and (463.46,180) .. (466.5,180) .. controls (469.54,180) and (472,182.46) .. (472,185.5) .. controls (472,188.54) and (469.54,191) .. (466.5,191) .. controls (463.46,191) and (461,188.54) .. (461,185.5) -- cycle ;
%Shape: Ellipse [id:dp10315833262708352] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (491,275.5) .. controls (491,272.46) and (493.46,270) .. (496.5,270) .. controls (499.54,270) and (502,272.46) .. (502,275.5) .. controls (502,278.54) and (499.54,281) .. (496.5,281) .. controls (493.46,281) and (491,278.54) .. (491,275.5) -- cycle ;
%Shape: Ellipse [id:dp21884353531316858] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (521,125.5) .. controls (521,122.46) and (523.46,120) .. (526.5,120) .. controls (529.54,120) and (532,122.46) .. (532,125.5) .. controls (532,128.54) and (529.54,131) .. (526.5,131) .. controls (523.46,131) and (521,128.54) .. (521,125.5) -- cycle ;
%Shape: Ellipse [id:dp885232657631138] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (551,215.5) .. controls (551,212.46) and (553.46,210) .. (556.5,210) .. controls (559.54,210) and (562,212.46) .. (562,215.5) .. controls (562,218.54) and (559.54,221) .. (556.5,221) .. controls (553.46,221) and (551,218.54) .. (551,215.5) -- cycle ;
%Shape: Ellipse [id:dp6376743883128544] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (581,155.5) .. controls (581,152.46) and (583.46,150) .. (586.5,150) .. controls (589.54,150) and (592,152.46) .. (592,155.5) .. controls (592,158.54) and (589.54,161) .. (586.5,161) .. controls (583.46,161) and (581,158.54) .. (581,155.5) -- cycle ;
%Shape: Ellipse [id:dp2868216078736594] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (611,65.5) .. controls (611,62.46) and (613.46,60) .. (616.5,60) .. controls (619.54,60) and (622,62.46) .. (622,65.5) .. controls (622,68.54) and (619.54,71) .. (616.5,71) .. controls (613.46,71) and (611,68.54) .. (611,65.5) -- cycle ;
%Straight Lines [id:da023718586310863543] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (390,293) .. controls (391.67,291.33) and (393.33,291.33) .. (395,293) .. controls (396.67,294.67) and (398.33,294.67) .. (400,293) .. controls (401.67,291.33) and (403.33,291.33) .. (405,293) .. controls (406.67,294.67) and (408.33,294.67) .. (410,293) .. controls (411.67,291.33) and (413.33,291.33) .. (415,293) .. controls (416.67,294.67) and (418.33,294.67) .. (420,293) .. controls (421.67,291.33) and (423.33,291.33) .. (425,293) .. controls (426.67,294.67) and (428.33,294.67) .. (430,293) .. controls (431.67,291.33) and (433.33,291.33) .. (435,293) .. controls (436.67,294.67) and (438.33,294.67) .. (440,293) .. controls (441.67,291.33) and (443.33,291.33) .. (445,293) .. controls (446.67,294.67) and (448.33,294.67) .. (450,293) .. controls (451.67,291.33) and (453.33,291.33) .. (455,293) .. controls (456.67,294.67) and (458.33,294.67) .. (460,293) .. controls (461.67,291.33) and (463.33,291.33) .. (465,293) .. controls (466.67,294.67) and (468.33,294.67) .. (470,293) .. controls (471.67,291.33) and (473.33,291.33) .. (475,293) .. controls (476.67,294.67) and (478.33,294.67) .. (480,293) .. controls (481.67,291.33) and (483.33,291.33) .. (485,293) .. controls (486.67,294.67) and (488.33,294.67) .. (490,293) .. controls (491.67,291.33) and (493.33,291.33) .. (495,293) .. controls (496.67,294.67) and (498.33,294.67) .. (500,293) .. controls (501.67,291.33) and (503.33,291.33) .. (505,293) .. controls (506.67,294.67) and (508.33,294.67) .. (510,293) .. controls (511.67,291.33) and (513.33,291.33) .. (515,293) .. controls (516.67,294.67) and (518.33,294.67) .. (520,293) .. controls (521.67,291.33) and (523.33,291.33) .. (525,293) .. controls (526.67,294.67) and (528.33,294.67) .. (530,293) .. controls (531.67,291.33) and (533.33,291.33) .. (535,293) .. controls (536.67,294.67) and (538.33,294.67) .. (540,293) .. controls (541.67,291.33) and (543.33,291.33) .. (545,293) .. controls (546.67,294.67) and (548.33,294.67) .. (550,293) .. controls (551.67,291.33) and (553.33,291.33) .. (555,293) .. controls (556.67,294.67) and (558.33,294.67) .. (560,293) .. controls (561.67,291.33) and (563.33,291.33) .. (565,293) .. controls (566.67,294.67) and (568.33,294.67) .. (570,293) .. controls (571.67,291.33) and (573.33,291.33) .. (575,293) .. controls (576.67,294.67) and (578.33,294.67) .. (580,293) .. controls (581.67,291.33) and (583.33,291.33) .. (585,293) .. controls (586.67,294.67) and (588.33,294.67) .. (590,293) .. controls (591.67,291.33) and (593.33,291.33) .. (595,293) .. controls (596.67,294.67) and (598.33,294.67) .. (600,293) .. controls (601.67,291.33) and (603.33,291.33) .. (605,293) .. controls (606.67,294.67) and (608.33,294.67) .. (610,293) .. controls (611.67,291.33) and (613.33,291.33) .. (615,293) .. controls (616.67,294.67) and (618.33,294.67) .. (620,293) .. controls (621.67,291.33) and (623.33,291.33) .. (625,293) .. controls (626.67,294.67) and (628.33,294.67) .. (630,293) .. controls (631.67,291.33) and (633.33,291.33) .. (635,293) -- (635,293) ;


%Straight Lines [id:da880365214370536] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (389,203) .. controls (390.67,201.33) and (392.33,201.33) .. (394,203) .. controls (395.67,204.67) and (397.33,204.67) .. (399,203) .. controls (400.67,201.33) and (402.33,201.33) .. (404,203) .. controls (405.67,204.67) and (407.33,204.67) .. (409,203) .. controls (410.67,201.33) and (412.33,201.33) .. (414,203) .. controls (415.67,204.67) and (417.33,204.67) .. (419,203) .. controls (420.67,201.33) and (422.33,201.33) .. (424,203) .. controls (425.67,204.67) and (427.33,204.67) .. (429,203) .. controls (430.67,201.33) and (432.33,201.33) .. (434,203) .. controls (435.67,204.67) and (437.33,204.67) .. (439,203) .. controls (440.67,201.33) and (442.33,201.33) .. (444,203) .. controls (445.67,204.67) and (447.33,204.67) .. (449,203) .. controls (450.67,201.33) and (452.33,201.33) .. (454,203) .. controls (455.67,204.67) and (457.33,204.67) .. (459,203) .. controls (460.67,201.33) and (462.33,201.33) .. (464,203) .. controls (465.67,204.67) and (467.33,204.67) .. (469,203) .. controls (470.67,201.33) and (472.33,201.33) .. (474,203) .. controls (475.67,204.67) and (477.33,204.67) .. (479,203) .. controls (480.67,201.33) and (482.33,201.33) .. (484,203) .. controls (485.67,204.67) and (487.33,204.67) .. (489,203) .. controls (490.67,201.33) and (492.33,201.33) .. (494,203) .. controls (495.67,204.67) and (497.33,204.67) .. (499,203) .. controls (500.67,201.33) and (502.33,201.33) .. (504,203) .. controls (505.67,204.67) and (507.33,204.67) .. (509,203) .. controls (510.67,201.33) and (512.33,201.33) .. (514,203) .. controls (515.67,204.67) and (517.33,204.67) .. (519,203) .. controls (520.67,201.33) and (522.33,201.33) .. (524,203) .. controls (525.67,204.67) and (527.33,204.67) .. (529,203) .. controls (530.67,201.33) and (532.33,201.33) .. (534,203) .. controls (535.67,204.67) and (537.33,204.67) .. (539,203) .. controls (540.67,201.33) and (542.33,201.33) .. (544,203) .. controls (545.67,204.67) and (547.33,204.67) .. (549,203) .. controls (550.67,201.33) and (552.33,201.33) .. (554,203) .. controls (555.67,204.67) and (557.33,204.67) .. (559,203) .. controls (560.67,201.33) and (562.33,201.33) .. (564,203) .. controls (565.67,204.67) and (567.33,204.67) .. (569,203) .. controls (570.67,201.33) and (572.33,201.33) .. (574,203) .. controls (575.67,204.67) and (577.33,204.67) .. (579,203) .. controls (580.67,201.33) and (582.33,201.33) .. (584,203) .. controls (585.67,204.67) and (587.33,204.67) .. (589,203) .. controls (590.67,201.33) and (592.33,201.33) .. (594,203) .. controls (595.67,204.67) and (597.33,204.67) .. (599,203) .. controls (600.67,201.33) and (602.33,201.33) .. (604,203) .. controls (605.67,204.67) and (607.33,204.67) .. (609,203) .. controls (610.67,201.33) and (612.33,201.33) .. (614,203) .. controls (615.67,204.67) and (617.33,204.67) .. (619,203) .. controls (620.67,201.33) and (622.33,201.33) .. (624,203) .. controls (625.67,204.67) and (627.33,204.67) .. (629,203) .. controls (630.67,201.33) and (632.33,201.33) .. (634,203) -- (634,203) ;


%Straight Lines [id:da37542528255717444] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (389,112) .. controls (390.67,110.33) and (392.33,110.33) .. (394,112) .. controls (395.67,113.67) and (397.33,113.67) .. (399,112) .. controls (400.67,110.33) and (402.33,110.33) .. (404,112) .. controls (405.67,113.67) and (407.33,113.67) .. (409,112) .. controls (410.67,110.33) and (412.33,110.33) .. (414,112) .. controls (415.67,113.67) and (417.33,113.67) .. (419,112) .. controls (420.67,110.33) and (422.33,110.33) .. (424,112) .. controls (425.67,113.67) and (427.33,113.67) .. (429,112) .. controls (430.67,110.33) and (432.33,110.33) .. (434,112) .. controls (435.67,113.67) and (437.33,113.67) .. (439,112) .. controls (440.67,110.33) and (442.33,110.33) .. (444,112) .. controls (445.67,113.67) and (447.33,113.67) .. (449,112) .. controls (450.67,110.33) and (452.33,110.33) .. (454,112) .. controls (455.67,113.67) and (457.33,113.67) .. (459,112) .. controls (460.67,110.33) and (462.33,110.33) .. (464,112) .. controls (465.67,113.67) and (467.33,113.67) .. (469,112) .. controls (470.67,110.33) and (472.33,110.33) .. (474,112) .. controls (475.67,113.67) and (477.33,113.67) .. (479,112) .. controls (480.67,110.33) and (482.33,110.33) .. (484,112) .. controls (485.67,113.67) and (487.33,113.67) .. (489,112) .. controls (490.67,110.33) and (492.33,110.33) .. (494,112) .. controls (495.67,113.67) and (497.33,113.67) .. (499,112) .. controls (500.67,110.33) and (502.33,110.33) .. (504,112) .. controls (505.67,113.67) and (507.33,113.67) .. (509,112) .. controls (510.67,110.33) and (512.33,110.33) .. (514,112) .. controls (515.67,113.67) and (517.33,113.67) .. (519,112) .. controls (520.67,110.33) and (522.33,110.33) .. (524,112) .. controls (525.67,113.67) and (527.33,113.67) .. (529,112) .. controls (530.67,110.33) and (532.33,110.33) .. (534,112) .. controls (535.67,113.67) and (537.33,113.67) .. (539,112) .. controls (540.67,110.33) and (542.33,110.33) .. (544,112) .. controls (545.67,113.67) and (547.33,113.67) .. (549,112) .. controls (550.67,110.33) and (552.33,110.33) .. (554,112) .. controls (555.67,113.67) and (557.33,113.67) .. (559,112) .. controls (560.67,110.33) and (562.33,110.33) .. (564,112) .. controls (565.67,113.67) and (567.33,113.67) .. (569,112) .. controls (570.67,110.33) and (572.33,110.33) .. (574,112) .. controls (575.67,113.67) and (577.33,113.67) .. (579,112) .. controls (580.67,110.33) and (582.33,110.33) .. (584,112) .. controls (585.67,113.67) and (587.33,113.67) .. (589,112) .. controls (590.67,110.33) and (592.33,110.33) .. (594,112) .. controls (595.67,113.67) and (597.33,113.67) .. (599,112) .. controls (600.67,110.33) and (602.33,110.33) .. (604,112) .. controls (605.67,113.67) and (607.33,113.67) .. (609,112) .. controls (610.67,110.33) and (612.33,110.33) .. (614,112) .. controls (615.67,113.67) and (617.33,113.67) .. (619,112) .. controls (620.67,110.33) and (622.33,110.33) .. (624,112) .. controls (625.67,113.67) and (627.33,113.67) .. (629,112) -- (632,112) -- (632,112) ;


%Straight Lines [id:da528467896419321] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (390,22) .. controls (391.67,20.33) and (393.33,20.33) .. (395,22) .. controls (396.67,23.67) and (398.33,23.67) .. (400,22) .. controls (401.67,20.33) and (403.33,20.33) .. (405,22) .. controls (406.67,23.67) and (408.33,23.67) .. (410,22) .. controls (411.67,20.33) and (413.33,20.33) .. (415,22) .. controls (416.67,23.67) and (418.33,23.67) .. (420,22) .. controls (421.67,20.33) and (423.33,20.33) .. (425,22) .. controls (426.67,23.67) and (428.33,23.67) .. (430,22) .. controls (431.67,20.33) and (433.33,20.33) .. (435,22) .. controls (436.67,23.67) and (438.33,23.67) .. (440,22) .. controls (441.67,20.33) and (443.33,20.33) .. (445,22) .. controls (446.67,23.67) and (448.33,23.67) .. (450,22) .. controls (451.67,20.33) and (453.33,20.33) .. (455,22) .. controls (456.67,23.67) and (458.33,23.67) .. (460,22) .. controls (461.67,20.33) and (463.33,20.33) .. (465,22) .. controls (466.67,23.67) and (468.33,23.67) .. (470,22) .. controls (471.67,20.33) and (473.33,20.33) .. (475,22) .. controls (476.67,23.67) and (478.33,23.67) .. (480,22) .. controls (481.67,20.33) and (483.33,20.33) .. (485,22) .. controls (486.67,23.67) and (488.33,23.67) .. (490,22) .. controls (491.67,20.33) and (493.33,20.33) .. (495,22) .. controls (496.67,23.67) and (498.33,23.67) .. (500,22) .. controls (501.67,20.33) and (503.33,20.33) .. (505,22) .. controls (506.67,23.67) and (508.33,23.67) .. (510,22) .. controls (511.67,20.33) and (513.33,20.33) .. (515,22) .. controls (516.67,23.67) and (518.33,23.67) .. (520,22) .. controls (521.67,20.33) and (523.33,20.33) .. (525,22) .. controls (526.67,23.67) and (528.33,23.67) .. (530,22) .. controls (531.67,20.33) and (533.33,20.33) .. (535,22) .. controls (536.67,23.67) and (538.33,23.67) .. (540,22) .. controls (541.67,20.33) and (543.33,20.33) .. (545,22) .. controls (546.67,23.67) and (548.33,23.67) .. (550,22) .. controls (551.67,20.33) and (553.33,20.33) .. (555,22) .. controls (556.67,23.67) and (558.33,23.67) .. (560,22) .. controls (561.67,20.33) and (563.33,20.33) .. (565,22) .. controls (566.67,23.67) and (568.33,23.67) .. (570,22) .. controls (571.67,20.33) and (573.33,20.33) .. (575,22) .. controls (576.67,23.67) and (578.33,23.67) .. (580,22) .. controls (581.67,20.33) and (583.33,20.33) .. (585,22) .. controls (586.67,23.67) and (588.33,23.67) .. (590,22) .. controls (591.67,20.33) and (593.33,20.33) .. (595,22) .. controls (596.67,23.67) and (598.33,23.67) .. (600,22) .. controls (601.67,20.33) and (603.33,20.33) .. (605,22) .. controls (606.67,23.67) and (608.33,23.67) .. (610,22) .. controls (611.67,20.33) and (613.33,20.33) .. (615,22) .. controls (616.67,23.67) and (618.33,23.67) .. (620,22) .. controls (621.67,20.33) and (623.33,20.33) .. (625,22) .. controls (626.67,23.67) and (628.33,23.67) .. (630,22) .. controls (631.67,20.33) and (633.33,20.33) .. (635,22) -- (635,22) ;


%Straight Lines [id:da33637829930901764] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (390,293) .. controls (388.33,291.33) and (388.33,289.67) .. (390,288) .. controls (391.67,286.33) and (391.67,284.67) .. (390,283) .. controls (388.33,281.33) and (388.33,279.67) .. (390,278) .. controls (391.67,276.33) and (391.67,274.67) .. (390,273) .. controls (388.33,271.33) and (388.33,269.67) .. (390,268) .. controls (391.67,266.33) and (391.67,264.67) .. (390,263) .. controls (388.33,261.33) and (388.33,259.67) .. (390,258) .. controls (391.67,256.33) and (391.67,254.67) .. (390,253) .. controls (388.33,251.33) and (388.33,249.67) .. (390,248) .. controls (391.67,246.33) and (391.67,244.67) .. (390,243) .. controls (388.33,241.33) and (388.33,239.67) .. (390,238) .. controls (391.67,236.33) and (391.67,234.67) .. (390,233) .. controls (388.33,231.33) and (388.33,229.67) .. (390,228) .. controls (391.67,226.33) and (391.67,224.67) .. (390,223) .. controls (388.33,221.33) and (388.33,219.67) .. (390,218) .. controls (391.67,216.33) and (391.67,214.67) .. (390,213) .. controls (388.33,211.33) and (388.33,209.67) .. (390,208) .. controls (391.67,206.33) and (391.67,204.67) .. (390,203) .. controls (388.33,201.33) and (388.33,199.67) .. (390,198) .. controls (391.67,196.33) and (391.67,194.67) .. (390,193) .. controls (388.33,191.33) and (388.33,189.67) .. (390,188) .. controls (391.67,186.33) and (391.67,184.67) .. (390,183) .. controls (388.33,181.33) and (388.33,179.67) .. (390,178) .. controls (391.67,176.33) and (391.67,174.67) .. (390,173) .. controls (388.33,171.33) and (388.33,169.67) .. (390,168) .. controls (391.67,166.33) and (391.67,164.67) .. (390,163) .. controls (388.33,161.33) and (388.33,159.67) .. (390,158) .. controls (391.67,156.33) and (391.67,154.67) .. (390,153) .. controls (388.33,151.33) and (388.33,149.67) .. (390,148) .. controls (391.67,146.33) and (391.67,144.67) .. (390,143) .. controls (388.33,141.33) and (388.33,139.67) .. (390,138) .. controls (391.67,136.33) and (391.67,134.67) .. (390,133) .. controls (388.33,131.33) and (388.33,129.67) .. (390,128) .. controls (391.67,126.33) and (391.67,124.67) .. (390,123) .. controls (388.33,121.33) and (388.33,119.67) .. (390,118) .. controls (391.67,116.33) and (391.67,114.67) .. (390,113) .. controls (388.33,111.33) and (388.33,109.67) .. (390,108) .. controls (391.67,106.33) and (391.67,104.67) .. (390,103) .. controls (388.33,101.33) and (388.33,99.67) .. (390,98) .. controls (391.67,96.33) and (391.67,94.67) .. (390,93) .. controls (388.33,91.33) and (388.33,89.67) .. (390,88) .. controls (391.67,86.33) and (391.67,84.67) .. (390,83) .. controls (388.33,81.33) and (388.33,79.67) .. (390,78) .. controls (391.67,76.33) and (391.67,74.67) .. (390,73) .. controls (388.33,71.33) and (388.33,69.67) .. (390,68) .. controls (391.67,66.33) and (391.67,64.67) .. (390,63) .. controls (388.33,61.33) and (388.33,59.67) .. (390,58) .. controls (391.67,56.33) and (391.67,54.67) .. (390,53) .. controls (388.33,51.33) and (388.33,49.67) .. (390,48) .. controls (391.67,46.33) and (391.67,44.67) .. (390,43) .. controls (388.33,41.33) and (388.33,39.67) .. (390,38) .. controls (391.67,36.33) and (391.67,34.67) .. (390,33) .. controls (388.33,31.33) and (388.33,29.67) .. (390,28) .. controls (391.67,26.33) and (391.67,24.67) .. (390,23) -- (390,22) -- (390,22) ;


%Straight Lines [id:da7342569132695544] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (482,293) .. controls (480.33,291.33) and (480.33,289.67) .. (482,288) .. controls (483.67,286.33) and (483.67,284.67) .. (482,283) .. controls (480.33,281.33) and (480.33,279.67) .. (482,278) .. controls (483.67,276.33) and (483.67,274.67) .. (482,273) .. controls (480.33,271.33) and (480.33,269.67) .. (482,268) .. controls (483.67,266.33) and (483.67,264.67) .. (482,263) .. controls (480.33,261.33) and (480.33,259.67) .. (482,258) .. controls (483.67,256.33) and (483.67,254.67) .. (482,253) .. controls (480.33,251.33) and (480.33,249.67) .. (482,248) .. controls (483.67,246.33) and (483.67,244.67) .. (482,243) .. controls (480.33,241.33) and (480.33,239.67) .. (482,238) .. controls (483.67,236.33) and (483.67,234.67) .. (482,233) .. controls (480.33,231.33) and (480.33,229.67) .. (482,228) .. controls (483.67,226.33) and (483.67,224.67) .. (482,223) .. controls (480.33,221.33) and (480.33,219.67) .. (482,218) .. controls (483.67,216.33) and (483.67,214.67) .. (482,213) .. controls (480.33,211.33) and (480.33,209.67) .. (482,208) .. controls (483.67,206.33) and (483.67,204.67) .. (482,203) .. controls (480.33,201.33) and (480.33,199.67) .. (482,198) .. controls (483.67,196.33) and (483.67,194.67) .. (482,193) .. controls (480.33,191.33) and (480.33,189.67) .. (482,188) .. controls (483.67,186.33) and (483.67,184.67) .. (482,183) .. controls (480.33,181.33) and (480.33,179.67) .. (482,178) .. controls (483.67,176.33) and (483.67,174.67) .. (482,173) .. controls (480.33,171.33) and (480.33,169.67) .. (482,168) .. controls (483.67,166.33) and (483.67,164.67) .. (482,163) .. controls (480.33,161.33) and (480.33,159.67) .. (482,158) .. controls (483.67,156.33) and (483.67,154.67) .. (482,153) .. controls (480.33,151.33) and (480.33,149.67) .. (482,148) .. controls (483.67,146.33) and (483.67,144.67) .. (482,143) .. controls (480.33,141.33) and (480.33,139.67) .. (482,138) .. controls (483.67,136.33) and (483.67,134.67) .. (482,133) .. controls (480.33,131.33) and (480.33,129.67) .. (482,128) .. controls (483.67,126.33) and (483.67,124.67) .. (482,123) .. controls (480.33,121.33) and (480.33,119.67) .. (482,118) .. controls (483.67,116.33) and (483.67,114.67) .. (482,113) .. controls (480.33,111.33) and (480.33,109.67) .. (482,108) .. controls (483.67,106.33) and (483.67,104.67) .. (482,103) .. controls (480.33,101.33) and (480.33,99.67) .. (482,98) .. controls (483.67,96.33) and (483.67,94.67) .. (482,93) .. controls (480.33,91.33) and (480.33,89.67) .. (482,88) .. controls (483.67,86.33) and (483.67,84.67) .. (482,83) .. controls (480.33,81.33) and (480.33,79.67) .. (482,78) .. controls (483.67,76.33) and (483.67,74.67) .. (482,73) .. controls (480.33,71.33) and (480.33,69.67) .. (482,68) .. controls (483.67,66.33) and (483.67,64.67) .. (482,63) .. controls (480.33,61.33) and (480.33,59.67) .. (482,58) .. controls (483.67,56.33) and (483.67,54.67) .. (482,53) .. controls (480.33,51.33) and (480.33,49.67) .. (482,48) .. controls (483.67,46.33) and (483.67,44.67) .. (482,43) .. controls (480.33,41.33) and (480.33,39.67) .. (482,38) .. controls (483.67,36.33) and (483.67,34.67) .. (482,33) .. controls (480.33,31.33) and (480.33,29.67) .. (482,28) .. controls (483.67,26.33) and (483.67,24.67) .. (482,23) -- (482,22) -- (482,22) ;


%Straight Lines [id:da411457242767173] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (542,293) .. controls (540.33,291.33) and (540.33,289.67) .. (542,288) .. controls (543.67,286.33) and (543.67,284.67) .. (542,283) .. controls (540.33,281.33) and (540.33,279.67) .. (542,278) .. controls (543.67,276.33) and (543.67,274.67) .. (542,273) .. controls (540.33,271.33) and (540.33,269.67) .. (542,268) .. controls (543.67,266.33) and (543.67,264.67) .. (542,263) .. controls (540.33,261.33) and (540.33,259.67) .. (542,258) .. controls (543.67,256.33) and (543.67,254.67) .. (542,253) .. controls (540.33,251.33) and (540.33,249.67) .. (542,248) .. controls (543.67,246.33) and (543.67,244.67) .. (542,243) .. controls (540.33,241.33) and (540.33,239.67) .. (542,238) .. controls (543.67,236.33) and (543.67,234.67) .. (542,233) .. controls (540.33,231.33) and (540.33,229.67) .. (542,228) .. controls (543.67,226.33) and (543.67,224.67) .. (542,223) .. controls (540.33,221.33) and (540.33,219.67) .. (542,218) .. controls (543.67,216.33) and (543.67,214.67) .. (542,213) .. controls (540.33,211.33) and (540.33,209.67) .. (542,208) .. controls (543.67,206.33) and (543.67,204.67) .. (542,203) .. controls (540.33,201.33) and (540.33,199.67) .. (542,198) .. controls (543.67,196.33) and (543.67,194.67) .. (542,193) .. controls (540.33,191.33) and (540.33,189.67) .. (542,188) .. controls (543.67,186.33) and (543.67,184.67) .. (542,183) .. controls (540.33,181.33) and (540.33,179.67) .. (542,178) .. controls (543.67,176.33) and (543.67,174.67) .. (542,173) .. controls (540.33,171.33) and (540.33,169.67) .. (542,168) .. controls (543.67,166.33) and (543.67,164.67) .. (542,163) .. controls (540.33,161.33) and (540.33,159.67) .. (542,158) .. controls (543.67,156.33) and (543.67,154.67) .. (542,153) .. controls (540.33,151.33) and (540.33,149.67) .. (542,148) .. controls (543.67,146.33) and (543.67,144.67) .. (542,143) .. controls (540.33,141.33) and (540.33,139.67) .. (542,138) .. controls (543.67,136.33) and (543.67,134.67) .. (542,133) .. controls (540.33,131.33) and (540.33,129.67) .. (542,128) .. controls (543.67,126.33) and (543.67,124.67) .. (542,123) .. controls (540.33,121.33) and (540.33,119.67) .. (542,118) .. controls (543.67,116.33) and (543.67,114.67) .. (542,113) .. controls (540.33,111.33) and (540.33,109.67) .. (542,108) .. controls (543.67,106.33) and (543.67,104.67) .. (542,103) .. controls (540.33,101.33) and (540.33,99.67) .. (542,98) .. controls (543.67,96.33) and (543.67,94.67) .. (542,93) .. controls (540.33,91.33) and (540.33,89.67) .. (542,88) .. controls (543.67,86.33) and (543.67,84.67) .. (542,83) .. controls (540.33,81.33) and (540.33,79.67) .. (542,78) .. controls (543.67,76.33) and (543.67,74.67) .. (542,73) .. controls (540.33,71.33) and (540.33,69.67) .. (542,68) .. controls (543.67,66.33) and (543.67,64.67) .. (542,63) .. controls (540.33,61.33) and (540.33,59.67) .. (542,58) .. controls (543.67,56.33) and (543.67,54.67) .. (542,53) .. controls (540.33,51.33) and (540.33,49.67) .. (542,48) .. controls (543.67,46.33) and (543.67,44.67) .. (542,43) .. controls (540.33,41.33) and (540.33,39.67) .. (542,38) .. controls (543.67,36.33) and (543.67,34.67) .. (542,33) .. controls (540.33,31.33) and (540.33,29.67) .. (542,28) .. controls (543.67,26.33) and (543.67,24.67) .. (542,23) -- (542,22) -- (542,22) ;


%Straight Lines [id:da00861869035313978] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (634,293) .. controls (632.33,291.33) and (632.33,289.67) .. (634,288) .. controls (635.67,286.33) and (635.67,284.67) .. (634,283) .. controls (632.33,281.33) and (632.33,279.67) .. (634,278) .. controls (635.67,276.33) and (635.67,274.67) .. (634,273) .. controls (632.33,271.33) and (632.33,269.67) .. (634,268) .. controls (635.67,266.33) and (635.67,264.67) .. (634,263) .. controls (632.33,261.33) and (632.33,259.67) .. (634,258) .. controls (635.67,256.33) and (635.67,254.67) .. (634,253) .. controls (632.33,251.33) and (632.33,249.67) .. (634,248) .. controls (635.67,246.33) and (635.67,244.67) .. (634,243) .. controls (632.33,241.33) and (632.33,239.67) .. (634,238) .. controls (635.67,236.33) and (635.67,234.67) .. (634,233) .. controls (632.33,231.33) and (632.33,229.67) .. (634,228) .. controls (635.67,226.33) and (635.67,224.67) .. (634,223) .. controls (632.33,221.33) and (632.33,219.67) .. (634,218) .. controls (635.67,216.33) and (635.67,214.67) .. (634,213) .. controls (632.33,211.33) and (632.33,209.67) .. (634,208) .. controls (635.67,206.33) and (635.67,204.67) .. (634,203) .. controls (632.33,201.33) and (632.33,199.67) .. (634,198) .. controls (635.67,196.33) and (635.67,194.67) .. (634,193) .. controls (632.33,191.33) and (632.33,189.67) .. (634,188) .. controls (635.67,186.33) and (635.67,184.67) .. (634,183) .. controls (632.33,181.33) and (632.33,179.67) .. (634,178) .. controls (635.67,176.33) and (635.67,174.67) .. (634,173) .. controls (632.33,171.33) and (632.33,169.67) .. (634,168) .. controls (635.67,166.33) and (635.67,164.67) .. (634,163) .. controls (632.33,161.33) and (632.33,159.67) .. (634,158) .. controls (635.67,156.33) and (635.67,154.67) .. (634,153) .. controls (632.33,151.33) and (632.33,149.67) .. (634,148) .. controls (635.67,146.33) and (635.67,144.67) .. (634,143) .. controls (632.33,141.33) and (632.33,139.67) .. (634,138) .. controls (635.67,136.33) and (635.67,134.67) .. (634,133) .. controls (632.33,131.33) and (632.33,129.67) .. (634,128) .. controls (635.67,126.33) and (635.67,124.67) .. (634,123) .. controls (632.33,121.33) and (632.33,119.67) .. (634,118) .. controls (635.67,116.33) and (635.67,114.67) .. (634,113) .. controls (632.33,111.33) and (632.33,109.67) .. (634,108) .. controls (635.67,106.33) and (635.67,104.67) .. (634,103) .. controls (632.33,101.33) and (632.33,99.67) .. (634,98) .. controls (635.67,96.33) and (635.67,94.67) .. (634,93) .. controls (632.33,91.33) and (632.33,89.67) .. (634,88) .. controls (635.67,86.33) and (635.67,84.67) .. (634,83) .. controls (632.33,81.33) and (632.33,79.67) .. (634,78) .. controls (635.67,76.33) and (635.67,74.67) .. (634,73) .. controls (632.33,71.33) and (632.33,69.67) .. (634,68) .. controls (635.67,66.33) and (635.67,64.67) .. (634,63) .. controls (632.33,61.33) and (632.33,59.67) .. (634,58) .. controls (635.67,56.33) and (635.67,54.67) .. (634,53) .. controls (632.33,51.33) and (632.33,49.67) .. (634,48) .. controls (635.67,46.33) and (635.67,44.67) .. (634,43) .. controls (632.33,41.33) and (632.33,39.67) .. (634,38) .. controls (635.67,36.33) and (635.67,34.67) .. (634,33) .. controls (632.33,31.33) and (632.33,29.67) .. (634,28) .. controls (635.67,26.33) and (635.67,24.67) .. (634,23) -- (634,22) -- (634,22) ;


%Straight Lines [id:da4193398321606283] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (157,36) -- (157,307) ;


%Straight Lines [id:da6433136581916572] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (187,36) -- (187,308) ;


%Straight Lines [id:da7676389270535895] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (217,36) -- (217,306) ;


%Straight Lines [id:da41544878967603505] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (67,36) -- (67,307) ;


%Straight Lines [id:da7222042187260154] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (97,36) -- (97,307) ;


%Straight Lines [id:da5446242512347081] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (127,36) -- (127,307) ;


%Straight Lines [id:da46016565256910225] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (247,36) -- (247,307) ;


%Straight Lines [id:da7104393595331109] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (277,36) -- (277,306) ;


%Straight Lines [id:da7325921634209804] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,67) -- (306,67) ;


%Straight Lines [id:da03100586386510029] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,97) -- (306,97) ;


%Straight Lines [id:da0365494141010152] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,127) -- (306,127) ;


%Straight Lines [id:da4454407080250804] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,157) -- (306,157) ;


%Straight Lines [id:da45611978303226564] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,187) -- (306,187) ;


%Straight Lines [id:da3435125729234956] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,217) -- (306,217) ;


%Straight Lines [id:da3919623230531337] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,247) -- (306,247) ;


%Straight Lines [id:da0014276746557975173] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,277) -- (306,277) ;


%Straight Lines [id:da5563976664454147] 
\draw    (37,36) -- (37,307) ;


%Straight Lines [id:da3874959857770033] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (307,36) -- (307,306) ;


%Straight Lines [id:da5682757479226999] 
\draw    (38,307) -- (306,307) ;


%Straight Lines [id:da3994931672009232] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (38,37) -- (306,37) ;


%Shape: Ellipse [id:dp30589410357199487] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (61,96.5) .. controls (61,93.46) and (63.46,91) .. (66.5,91) .. controls (69.54,91) and (72,93.46) .. (72,96.5) .. controls (72,99.54) and (69.54,102) .. (66.5,102) .. controls (63.46,102) and (61,99.54) .. (61,96.5) -- cycle ;
%Shape: Ellipse [id:dp6323456214364522] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (91,246.5) .. controls (91,243.46) and (93.46,241) .. (96.5,241) .. controls (99.54,241) and (102,243.46) .. (102,246.5) .. controls (102,249.54) and (99.54,252) .. (96.5,252) .. controls (93.46,252) and (91,249.54) .. (91,246.5) -- cycle ;
%Shape: Ellipse [id:dp6476099837596438] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (121,186.5) .. controls (121,183.46) and (123.46,181) .. (126.5,181) .. controls (129.54,181) and (132,183.46) .. (132,186.5) .. controls (132,189.54) and (129.54,192) .. (126.5,192) .. controls (123.46,192) and (121,189.54) .. (121,186.5) -- cycle ;
%Shape: Ellipse [id:dp99066161816039] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (151,276.5) .. controls (151,273.46) and (153.46,271) .. (156.5,271) .. controls (159.54,271) and (162,273.46) .. (162,276.5) .. controls (162,279.54) and (159.54,282) .. (156.5,282) .. controls (153.46,282) and (151,279.54) .. (151,276.5) -- cycle ;
%Shape: Ellipse [id:dp5269611918865478] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (181,36.5) .. controls (181,33.46) and (183.46,31) .. (186.5,31) .. controls (189.54,31) and (192,33.46) .. (192,36.5) .. controls (192,39.54) and (189.54,42) .. (186.5,42) .. controls (183.46,42) and (181,39.54) .. (181,36.5) -- cycle ;
%Shape: Ellipse [id:dp18310753517480882] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211,126.5) .. controls (211,123.46) and (213.46,121) .. (216.5,121) .. controls (219.54,121) and (222,123.46) .. (222,126.5) .. controls (222,129.54) and (219.54,132) .. (216.5,132) .. controls (213.46,132) and (211,129.54) .. (211,126.5) -- cycle ;
%Shape: Ellipse [id:dp009528120264720608] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (241,216.5) .. controls (241,213.46) and (243.46,211) .. (246.5,211) .. controls (249.54,211) and (252,213.46) .. (252,216.5) .. controls (252,219.54) and (249.54,222) .. (246.5,222) .. controls (243.46,222) and (241,219.54) .. (241,216.5) -- cycle ;
%Shape: Ellipse [id:dp46294419191662683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (271,156.5) .. controls (271,153.46) and (273.46,151) .. (276.5,151) .. controls (279.54,151) and (282,153.46) .. (282,156.5) .. controls (282,159.54) and (279.54,162) .. (276.5,162) .. controls (273.46,162) and (271,159.54) .. (271,156.5) -- cycle ;
%Shape: Ellipse [id:dp6615474064182949] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (301,66.5) .. controls (301,63.46) and (303.46,61) .. (306.5,61) .. controls (309.54,61) and (312,63.46) .. (312,66.5) .. controls (312,69.54) and (309.54,72) .. (306.5,72) .. controls (303.46,72) and (301,69.54) .. (301,66.5) -- cycle ;
%Straight Lines [id:da7147248280833913] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,294) .. controls (51.67,292.33) and (53.33,292.33) .. (55,294) .. controls (56.67,295.67) and (58.33,295.67) .. (60,294) .. controls (61.67,292.33) and (63.33,292.33) .. (65,294) .. controls (66.67,295.67) and (68.33,295.67) .. (70,294) .. controls (71.67,292.33) and (73.33,292.33) .. (75,294) .. controls (76.67,295.67) and (78.33,295.67) .. (80,294) .. controls (81.67,292.33) and (83.33,292.33) .. (85,294) .. controls (86.67,295.67) and (88.33,295.67) .. (90,294) .. controls (91.67,292.33) and (93.33,292.33) .. (95,294) .. controls (96.67,295.67) and (98.33,295.67) .. (100,294) .. controls (101.67,292.33) and (103.33,292.33) .. (105,294) .. controls (106.67,295.67) and (108.33,295.67) .. (110,294) .. controls (111.67,292.33) and (113.33,292.33) .. (115,294) .. controls (116.67,295.67) and (118.33,295.67) .. (120,294) .. controls (121.67,292.33) and (123.33,292.33) .. (125,294) .. controls (126.67,295.67) and (128.33,295.67) .. (130,294) .. controls (131.67,292.33) and (133.33,292.33) .. (135,294) .. controls (136.67,295.67) and (138.33,295.67) .. (140,294) .. controls (141.67,292.33) and (143.33,292.33) .. (145,294) .. controls (146.67,295.67) and (148.33,295.67) .. (150,294) .. controls (151.67,292.33) and (153.33,292.33) .. (155,294) .. controls (156.67,295.67) and (158.33,295.67) .. (160,294) .. controls (161.67,292.33) and (163.33,292.33) .. (165,294) .. controls (166.67,295.67) and (168.33,295.67) .. (170,294) .. controls (171.67,292.33) and (173.33,292.33) .. (175,294) .. controls (176.67,295.67) and (178.33,295.67) .. (180,294) .. controls (181.67,292.33) and (183.33,292.33) .. (185,294) .. controls (186.67,295.67) and (188.33,295.67) .. (190,294) .. controls (191.67,292.33) and (193.33,292.33) .. (195,294) .. controls (196.67,295.67) and (198.33,295.67) .. (200,294) .. controls (201.67,292.33) and (203.33,292.33) .. (205,294) .. controls (206.67,295.67) and (208.33,295.67) .. (210,294) .. controls (211.67,292.33) and (213.33,292.33) .. (215,294) .. controls (216.67,295.67) and (218.33,295.67) .. (220,294) .. controls (221.67,292.33) and (223.33,292.33) .. (225,294) .. controls (226.67,295.67) and (228.33,295.67) .. (230,294) .. controls (231.67,292.33) and (233.33,292.33) .. (235,294) .. controls (236.67,295.67) and (238.33,295.67) .. (240,294) .. controls (241.67,292.33) and (243.33,292.33) .. (245,294) .. controls (246.67,295.67) and (248.33,295.67) .. (250,294) .. controls (251.67,292.33) and (253.33,292.33) .. (255,294) .. controls (256.67,295.67) and (258.33,295.67) .. (260,294) .. controls (261.67,292.33) and (263.33,292.33) .. (265,294) .. controls (266.67,295.67) and (268.33,295.67) .. (270,294) .. controls (271.67,292.33) and (273.33,292.33) .. (275,294) .. controls (276.67,295.67) and (278.33,295.67) .. (280,294) .. controls (281.67,292.33) and (283.33,292.33) .. (285,294) .. controls (286.67,295.67) and (288.33,295.67) .. (290,294) .. controls (291.67,292.33) and (293.33,292.33) .. (295,294) .. controls (296.67,295.67) and (298.33,295.67) .. (300,294) .. controls (301.67,292.33) and (303.33,292.33) .. (305,294) .. controls (306.67,295.67) and (308.33,295.67) .. (310,294) .. controls (311.67,292.33) and (313.33,292.33) .. (315,294) .. controls (316.67,295.67) and (318.33,295.67) .. (320,294) -- (324,294) -- (324,294) ;


%Straight Lines [id:da6824682583486346] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,204) .. controls (51.67,202.33) and (53.33,202.33) .. (55,204) .. controls (56.67,205.67) and (58.33,205.67) .. (60,204) .. controls (61.67,202.33) and (63.33,202.33) .. (65,204) .. controls (66.67,205.67) and (68.33,205.67) .. (70,204) .. controls (71.67,202.33) and (73.33,202.33) .. (75,204) .. controls (76.67,205.67) and (78.33,205.67) .. (80,204) .. controls (81.67,202.33) and (83.33,202.33) .. (85,204) .. controls (86.67,205.67) and (88.33,205.67) .. (90,204) .. controls (91.67,202.33) and (93.33,202.33) .. (95,204) .. controls (96.67,205.67) and (98.33,205.67) .. (100,204) .. controls (101.67,202.33) and (103.33,202.33) .. (105,204) .. controls (106.67,205.67) and (108.33,205.67) .. (110,204) .. controls (111.67,202.33) and (113.33,202.33) .. (115,204) .. controls (116.67,205.67) and (118.33,205.67) .. (120,204) .. controls (121.67,202.33) and (123.33,202.33) .. (125,204) .. controls (126.67,205.67) and (128.33,205.67) .. (130,204) .. controls (131.67,202.33) and (133.33,202.33) .. (135,204) .. controls (136.67,205.67) and (138.33,205.67) .. (140,204) .. controls (141.67,202.33) and (143.33,202.33) .. (145,204) .. controls (146.67,205.67) and (148.33,205.67) .. (150,204) .. controls (151.67,202.33) and (153.33,202.33) .. (155,204) .. controls (156.67,205.67) and (158.33,205.67) .. (160,204) .. controls (161.67,202.33) and (163.33,202.33) .. (165,204) .. controls (166.67,205.67) and (168.33,205.67) .. (170,204) .. controls (171.67,202.33) and (173.33,202.33) .. (175,204) .. controls (176.67,205.67) and (178.33,205.67) .. (180,204) .. controls (181.67,202.33) and (183.33,202.33) .. (185,204) .. controls (186.67,205.67) and (188.33,205.67) .. (190,204) .. controls (191.67,202.33) and (193.33,202.33) .. (195,204) .. controls (196.67,205.67) and (198.33,205.67) .. (200,204) .. controls (201.67,202.33) and (203.33,202.33) .. (205,204) .. controls (206.67,205.67) and (208.33,205.67) .. (210,204) .. controls (211.67,202.33) and (213.33,202.33) .. (215,204) .. controls (216.67,205.67) and (218.33,205.67) .. (220,204) .. controls (221.67,202.33) and (223.33,202.33) .. (225,204) .. controls (226.67,205.67) and (228.33,205.67) .. (230,204) .. controls (231.67,202.33) and (233.33,202.33) .. (235,204) .. controls (236.67,205.67) and (238.33,205.67) .. (240,204) .. controls (241.67,202.33) and (243.33,202.33) .. (245,204) .. controls (246.67,205.67) and (248.33,205.67) .. (250,204) .. controls (251.67,202.33) and (253.33,202.33) .. (255,204) .. controls (256.67,205.67) and (258.33,205.67) .. (260,204) .. controls (261.67,202.33) and (263.33,202.33) .. (265,204) .. controls (266.67,205.67) and (268.33,205.67) .. (270,204) .. controls (271.67,202.33) and (273.33,202.33) .. (275,204) .. controls (276.67,205.67) and (278.33,205.67) .. (280,204) .. controls (281.67,202.33) and (283.33,202.33) .. (285,204) .. controls (286.67,205.67) and (288.33,205.67) .. (290,204) .. controls (291.67,202.33) and (293.33,202.33) .. (295,204) .. controls (296.67,205.67) and (298.33,205.67) .. (300,204) .. controls (301.67,202.33) and (303.33,202.33) .. (305,204) .. controls (306.67,205.67) and (308.33,205.67) .. (310,204) .. controls (311.67,202.33) and (313.33,202.33) .. (315,204) .. controls (316.67,205.67) and (318.33,205.67) .. (320,204) -- (324,204) -- (324,204) ;


%Straight Lines [id:da49444882890787367] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,113) .. controls (51.67,111.33) and (53.33,111.33) .. (55,113) .. controls (56.67,114.67) and (58.33,114.67) .. (60,113) .. controls (61.67,111.33) and (63.33,111.33) .. (65,113) .. controls (66.67,114.67) and (68.33,114.67) .. (70,113) .. controls (71.67,111.33) and (73.33,111.33) .. (75,113) .. controls (76.67,114.67) and (78.33,114.67) .. (80,113) .. controls (81.67,111.33) and (83.33,111.33) .. (85,113) .. controls (86.67,114.67) and (88.33,114.67) .. (90,113) .. controls (91.67,111.33) and (93.33,111.33) .. (95,113) .. controls (96.67,114.67) and (98.33,114.67) .. (100,113) .. controls (101.67,111.33) and (103.33,111.33) .. (105,113) .. controls (106.67,114.67) and (108.33,114.67) .. (110,113) .. controls (111.67,111.33) and (113.33,111.33) .. (115,113) .. controls (116.67,114.67) and (118.33,114.67) .. (120,113) .. controls (121.67,111.33) and (123.33,111.33) .. (125,113) .. controls (126.67,114.67) and (128.33,114.67) .. (130,113) .. controls (131.67,111.33) and (133.33,111.33) .. (135,113) .. controls (136.67,114.67) and (138.33,114.67) .. (140,113) .. controls (141.67,111.33) and (143.33,111.33) .. (145,113) .. controls (146.67,114.67) and (148.33,114.67) .. (150,113) .. controls (151.67,111.33) and (153.33,111.33) .. (155,113) .. controls (156.67,114.67) and (158.33,114.67) .. (160,113) .. controls (161.67,111.33) and (163.33,111.33) .. (165,113) .. controls (166.67,114.67) and (168.33,114.67) .. (170,113) .. controls (171.67,111.33) and (173.33,111.33) .. (175,113) .. controls (176.67,114.67) and (178.33,114.67) .. (180,113) .. controls (181.67,111.33) and (183.33,111.33) .. (185,113) .. controls (186.67,114.67) and (188.33,114.67) .. (190,113) .. controls (191.67,111.33) and (193.33,111.33) .. (195,113) .. controls (196.67,114.67) and (198.33,114.67) .. (200,113) .. controls (201.67,111.33) and (203.33,111.33) .. (205,113) .. controls (206.67,114.67) and (208.33,114.67) .. (210,113) .. controls (211.67,111.33) and (213.33,111.33) .. (215,113) .. controls (216.67,114.67) and (218.33,114.67) .. (220,113) .. controls (221.67,111.33) and (223.33,111.33) .. (225,113) .. controls (226.67,114.67) and (228.33,114.67) .. (230,113) .. controls (231.67,111.33) and (233.33,111.33) .. (235,113) .. controls (236.67,114.67) and (238.33,114.67) .. (240,113) .. controls (241.67,111.33) and (243.33,111.33) .. (245,113) .. controls (246.67,114.67) and (248.33,114.67) .. (250,113) .. controls (251.67,111.33) and (253.33,111.33) .. (255,113) .. controls (256.67,114.67) and (258.33,114.67) .. (260,113) .. controls (261.67,111.33) and (263.33,111.33) .. (265,113) .. controls (266.67,114.67) and (268.33,114.67) .. (270,113) .. controls (271.67,111.33) and (273.33,111.33) .. (275,113) .. controls (276.67,114.67) and (278.33,114.67) .. (280,113) .. controls (281.67,111.33) and (283.33,111.33) .. (285,113) .. controls (286.67,114.67) and (288.33,114.67) .. (290,113) .. controls (291.67,111.33) and (293.33,111.33) .. (295,113) .. controls (296.67,114.67) and (298.33,114.67) .. (300,113) .. controls (301.67,111.33) and (303.33,111.33) .. (305,113) .. controls (306.67,114.67) and (308.33,114.67) .. (310,113) .. controls (311.67,111.33) and (313.33,111.33) .. (315,113) .. controls (316.67,114.67) and (318.33,114.67) .. (320,113) -- (322,113) -- (322,113) ;


%Straight Lines [id:da3061229728563475] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,23) .. controls (51.67,21.33) and (53.33,21.33) .. (55,23) .. controls (56.67,24.67) and (58.33,24.67) .. (60,23) .. controls (61.67,21.33) and (63.33,21.33) .. (65,23) .. controls (66.67,24.67) and (68.33,24.67) .. (70,23) .. controls (71.67,21.33) and (73.33,21.33) .. (75,23) .. controls (76.67,24.67) and (78.33,24.67) .. (80,23) .. controls (81.67,21.33) and (83.33,21.33) .. (85,23) .. controls (86.67,24.67) and (88.33,24.67) .. (90,23) .. controls (91.67,21.33) and (93.33,21.33) .. (95,23) .. controls (96.67,24.67) and (98.33,24.67) .. (100,23) .. controls (101.67,21.33) and (103.33,21.33) .. (105,23) .. controls (106.67,24.67) and (108.33,24.67) .. (110,23) .. controls (111.67,21.33) and (113.33,21.33) .. (115,23) .. controls (116.67,24.67) and (118.33,24.67) .. (120,23) .. controls (121.67,21.33) and (123.33,21.33) .. (125,23) .. controls (126.67,24.67) and (128.33,24.67) .. (130,23) .. controls (131.67,21.33) and (133.33,21.33) .. (135,23) .. controls (136.67,24.67) and (138.33,24.67) .. (140,23) .. controls (141.67,21.33) and (143.33,21.33) .. (145,23) .. controls (146.67,24.67) and (148.33,24.67) .. (150,23) .. controls (151.67,21.33) and (153.33,21.33) .. (155,23) .. controls (156.67,24.67) and (158.33,24.67) .. (160,23) .. controls (161.67,21.33) and (163.33,21.33) .. (165,23) .. controls (166.67,24.67) and (168.33,24.67) .. (170,23) .. controls (171.67,21.33) and (173.33,21.33) .. (175,23) .. controls (176.67,24.67) and (178.33,24.67) .. (180,23) .. controls (181.67,21.33) and (183.33,21.33) .. (185,23) .. controls (186.67,24.67) and (188.33,24.67) .. (190,23) .. controls (191.67,21.33) and (193.33,21.33) .. (195,23) .. controls (196.67,24.67) and (198.33,24.67) .. (200,23) .. controls (201.67,21.33) and (203.33,21.33) .. (205,23) .. controls (206.67,24.67) and (208.33,24.67) .. (210,23) .. controls (211.67,21.33) and (213.33,21.33) .. (215,23) .. controls (216.67,24.67) and (218.33,24.67) .. (220,23) .. controls (221.67,21.33) and (223.33,21.33) .. (225,23) .. controls (226.67,24.67) and (228.33,24.67) .. (230,23) .. controls (231.67,21.33) and (233.33,21.33) .. (235,23) .. controls (236.67,24.67) and (238.33,24.67) .. (240,23) .. controls (241.67,21.33) and (243.33,21.33) .. (245,23) .. controls (246.67,24.67) and (248.33,24.67) .. (250,23) .. controls (251.67,21.33) and (253.33,21.33) .. (255,23) .. controls (256.67,24.67) and (258.33,24.67) .. (260,23) .. controls (261.67,21.33) and (263.33,21.33) .. (265,23) .. controls (266.67,24.67) and (268.33,24.67) .. (270,23) .. controls (271.67,21.33) and (273.33,21.33) .. (275,23) .. controls (276.67,24.67) and (278.33,24.67) .. (280,23) .. controls (281.67,21.33) and (283.33,21.33) .. (285,23) .. controls (286.67,24.67) and (288.33,24.67) .. (290,23) .. controls (291.67,21.33) and (293.33,21.33) .. (295,23) .. controls (296.67,24.67) and (298.33,24.67) .. (300,23) .. controls (301.67,21.33) and (303.33,21.33) .. (305,23) .. controls (306.67,24.67) and (308.33,24.67) .. (310,23) .. controls (311.67,21.33) and (313.33,21.33) .. (315,23) .. controls (316.67,24.67) and (318.33,24.67) .. (320,23) -- (324,23) -- (324,23) ;


%Straight Lines [id:da8061233752307577] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,294) .. controls (48.33,292.33) and (48.33,290.67) .. (50,289) .. controls (51.67,287.33) and (51.67,285.67) .. (50,284) .. controls (48.33,282.33) and (48.33,280.67) .. (50,279) .. controls (51.67,277.33) and (51.67,275.67) .. (50,274) .. controls (48.33,272.33) and (48.33,270.67) .. (50,269) .. controls (51.67,267.33) and (51.67,265.67) .. (50,264) .. controls (48.33,262.33) and (48.33,260.67) .. (50,259) .. controls (51.67,257.33) and (51.67,255.67) .. (50,254) .. controls (48.33,252.33) and (48.33,250.67) .. (50,249) .. controls (51.67,247.33) and (51.67,245.67) .. (50,244) .. controls (48.33,242.33) and (48.33,240.67) .. (50,239) .. controls (51.67,237.33) and (51.67,235.67) .. (50,234) .. controls (48.33,232.33) and (48.33,230.67) .. (50,229) .. controls (51.67,227.33) and (51.67,225.67) .. (50,224) .. controls (48.33,222.33) and (48.33,220.67) .. (50,219) .. controls (51.67,217.33) and (51.67,215.67) .. (50,214) .. controls (48.33,212.33) and (48.33,210.67) .. (50,209) .. controls (51.67,207.33) and (51.67,205.67) .. (50,204) .. controls (48.33,202.33) and (48.33,200.67) .. (50,199) .. controls (51.67,197.33) and (51.67,195.67) .. (50,194) .. controls (48.33,192.33) and (48.33,190.67) .. (50,189) .. controls (51.67,187.33) and (51.67,185.67) .. (50,184) .. controls (48.33,182.33) and (48.33,180.67) .. (50,179) .. controls (51.67,177.33) and (51.67,175.67) .. (50,174) .. controls (48.33,172.33) and (48.33,170.67) .. (50,169) .. controls (51.67,167.33) and (51.67,165.67) .. (50,164) .. controls (48.33,162.33) and (48.33,160.67) .. (50,159) .. controls (51.67,157.33) and (51.67,155.67) .. (50,154) .. controls (48.33,152.33) and (48.33,150.67) .. (50,149) .. controls (51.67,147.33) and (51.67,145.67) .. (50,144) .. controls (48.33,142.33) and (48.33,140.67) .. (50,139) .. controls (51.67,137.33) and (51.67,135.67) .. (50,134) .. controls (48.33,132.33) and (48.33,130.67) .. (50,129) .. controls (51.67,127.33) and (51.67,125.67) .. (50,124) .. controls (48.33,122.33) and (48.33,120.67) .. (50,119) .. controls (51.67,117.33) and (51.67,115.67) .. (50,114) .. controls (48.33,112.33) and (48.33,110.67) .. (50,109) .. controls (51.67,107.33) and (51.67,105.67) .. (50,104) .. controls (48.33,102.33) and (48.33,100.67) .. (50,99) .. controls (51.67,97.33) and (51.67,95.67) .. (50,94) .. controls (48.33,92.33) and (48.33,90.67) .. (50,89) .. controls (51.67,87.33) and (51.67,85.67) .. (50,84) .. controls (48.33,82.33) and (48.33,80.67) .. (50,79) .. controls (51.67,77.33) and (51.67,75.67) .. (50,74) .. controls (48.33,72.33) and (48.33,70.67) .. (50,69) .. controls (51.67,67.33) and (51.67,65.67) .. (50,64) .. controls (48.33,62.33) and (48.33,60.67) .. (50,59) .. controls (51.67,57.33) and (51.67,55.67) .. (50,54) .. controls (48.33,52.33) and (48.33,50.67) .. (50,49) .. controls (51.67,47.33) and (51.67,45.67) .. (50,44) .. controls (48.33,42.33) and (48.33,40.67) .. (50,39) .. controls (51.67,37.33) and (51.67,35.67) .. (50,34) .. controls (48.33,32.33) and (48.33,30.67) .. (50,29) .. controls (51.67,27.33) and (51.67,25.67) .. (50,24) -- (50,23) -- (50,23) ;


%Straight Lines [id:da34824953654364244] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (142,294) .. controls (140.33,292.33) and (140.33,290.67) .. (142,289) .. controls (143.67,287.33) and (143.67,285.67) .. (142,284) .. controls (140.33,282.33) and (140.33,280.67) .. (142,279) .. controls (143.67,277.33) and (143.67,275.67) .. (142,274) .. controls (140.33,272.33) and (140.33,270.67) .. (142,269) .. controls (143.67,267.33) and (143.67,265.67) .. (142,264) .. controls (140.33,262.33) and (140.33,260.67) .. (142,259) .. controls (143.67,257.33) and (143.67,255.67) .. (142,254) .. controls (140.33,252.33) and (140.33,250.67) .. (142,249) .. controls (143.67,247.33) and (143.67,245.67) .. (142,244) .. controls (140.33,242.33) and (140.33,240.67) .. (142,239) .. controls (143.67,237.33) and (143.67,235.67) .. (142,234) .. controls (140.33,232.33) and (140.33,230.67) .. (142,229) .. controls (143.67,227.33) and (143.67,225.67) .. (142,224) .. controls (140.33,222.33) and (140.33,220.67) .. (142,219) .. controls (143.67,217.33) and (143.67,215.67) .. (142,214) .. controls (140.33,212.33) and (140.33,210.67) .. (142,209) .. controls (143.67,207.33) and (143.67,205.67) .. (142,204) .. controls (140.33,202.33) and (140.33,200.67) .. (142,199) .. controls (143.67,197.33) and (143.67,195.67) .. (142,194) .. controls (140.33,192.33) and (140.33,190.67) .. (142,189) .. controls (143.67,187.33) and (143.67,185.67) .. (142,184) .. controls (140.33,182.33) and (140.33,180.67) .. (142,179) .. controls (143.67,177.33) and (143.67,175.67) .. (142,174) .. controls (140.33,172.33) and (140.33,170.67) .. (142,169) .. controls (143.67,167.33) and (143.67,165.67) .. (142,164) .. controls (140.33,162.33) and (140.33,160.67) .. (142,159) .. controls (143.67,157.33) and (143.67,155.67) .. (142,154) .. controls (140.33,152.33) and (140.33,150.67) .. (142,149) .. controls (143.67,147.33) and (143.67,145.67) .. (142,144) .. controls (140.33,142.33) and (140.33,140.67) .. (142,139) .. controls (143.67,137.33) and (143.67,135.67) .. (142,134) .. controls (140.33,132.33) and (140.33,130.67) .. (142,129) .. controls (143.67,127.33) and (143.67,125.67) .. (142,124) .. controls (140.33,122.33) and (140.33,120.67) .. (142,119) .. controls (143.67,117.33) and (143.67,115.67) .. (142,114) .. controls (140.33,112.33) and (140.33,110.67) .. (142,109) .. controls (143.67,107.33) and (143.67,105.67) .. (142,104) .. controls (140.33,102.33) and (140.33,100.67) .. (142,99) .. controls (143.67,97.33) and (143.67,95.67) .. (142,94) .. controls (140.33,92.33) and (140.33,90.67) .. (142,89) .. controls (143.67,87.33) and (143.67,85.67) .. (142,84) .. controls (140.33,82.33) and (140.33,80.67) .. (142,79) .. controls (143.67,77.33) and (143.67,75.67) .. (142,74) .. controls (140.33,72.33) and (140.33,70.67) .. (142,69) .. controls (143.67,67.33) and (143.67,65.67) .. (142,64) .. controls (140.33,62.33) and (140.33,60.67) .. (142,59) .. controls (143.67,57.33) and (143.67,55.67) .. (142,54) .. controls (140.33,52.33) and (140.33,50.67) .. (142,49) .. controls (143.67,47.33) and (143.67,45.67) .. (142,44) .. controls (140.33,42.33) and (140.33,40.67) .. (142,39) .. controls (143.67,37.33) and (143.67,35.67) .. (142,34) .. controls (140.33,32.33) and (140.33,30.67) .. (142,29) .. controls (143.67,27.33) and (143.67,25.67) .. (142,24) -- (142,23) -- (142,23) ;


%Straight Lines [id:da3014696661078795] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (232,294) .. controls (230.33,292.33) and (230.33,290.67) .. (232,289) .. controls (233.67,287.33) and (233.67,285.67) .. (232,284) .. controls (230.33,282.33) and (230.33,280.67) .. (232,279) .. controls (233.67,277.33) and (233.67,275.67) .. (232,274) .. controls (230.33,272.33) and (230.33,270.67) .. (232,269) .. controls (233.67,267.33) and (233.67,265.67) .. (232,264) .. controls (230.33,262.33) and (230.33,260.67) .. (232,259) .. controls (233.67,257.33) and (233.67,255.67) .. (232,254) .. controls (230.33,252.33) and (230.33,250.67) .. (232,249) .. controls (233.67,247.33) and (233.67,245.67) .. (232,244) .. controls (230.33,242.33) and (230.33,240.67) .. (232,239) .. controls (233.67,237.33) and (233.67,235.67) .. (232,234) .. controls (230.33,232.33) and (230.33,230.67) .. (232,229) .. controls (233.67,227.33) and (233.67,225.67) .. (232,224) .. controls (230.33,222.33) and (230.33,220.67) .. (232,219) .. controls (233.67,217.33) and (233.67,215.67) .. (232,214) .. controls (230.33,212.33) and (230.33,210.67) .. (232,209) .. controls (233.67,207.33) and (233.67,205.67) .. (232,204) .. controls (230.33,202.33) and (230.33,200.67) .. (232,199) .. controls (233.67,197.33) and (233.67,195.67) .. (232,194) .. controls (230.33,192.33) and (230.33,190.67) .. (232,189) .. controls (233.67,187.33) and (233.67,185.67) .. (232,184) .. controls (230.33,182.33) and (230.33,180.67) .. (232,179) .. controls (233.67,177.33) and (233.67,175.67) .. (232,174) .. controls (230.33,172.33) and (230.33,170.67) .. (232,169) .. controls (233.67,167.33) and (233.67,165.67) .. (232,164) .. controls (230.33,162.33) and (230.33,160.67) .. (232,159) .. controls (233.67,157.33) and (233.67,155.67) .. (232,154) .. controls (230.33,152.33) and (230.33,150.67) .. (232,149) .. controls (233.67,147.33) and (233.67,145.67) .. (232,144) .. controls (230.33,142.33) and (230.33,140.67) .. (232,139) .. controls (233.67,137.33) and (233.67,135.67) .. (232,134) .. controls (230.33,132.33) and (230.33,130.67) .. (232,129) .. controls (233.67,127.33) and (233.67,125.67) .. (232,124) .. controls (230.33,122.33) and (230.33,120.67) .. (232,119) .. controls (233.67,117.33) and (233.67,115.67) .. (232,114) .. controls (230.33,112.33) and (230.33,110.67) .. (232,109) .. controls (233.67,107.33) and (233.67,105.67) .. (232,104) .. controls (230.33,102.33) and (230.33,100.67) .. (232,99) .. controls (233.67,97.33) and (233.67,95.67) .. (232,94) .. controls (230.33,92.33) and (230.33,90.67) .. (232,89) .. controls (233.67,87.33) and (233.67,85.67) .. (232,84) .. controls (230.33,82.33) and (230.33,80.67) .. (232,79) .. controls (233.67,77.33) and (233.67,75.67) .. (232,74) .. controls (230.33,72.33) and (230.33,70.67) .. (232,69) .. controls (233.67,67.33) and (233.67,65.67) .. (232,64) .. controls (230.33,62.33) and (230.33,60.67) .. (232,59) .. controls (233.67,57.33) and (233.67,55.67) .. (232,54) .. controls (230.33,52.33) and (230.33,50.67) .. (232,49) .. controls (233.67,47.33) and (233.67,45.67) .. (232,44) .. controls (230.33,42.33) and (230.33,40.67) .. (232,39) .. controls (233.67,37.33) and (233.67,35.67) .. (232,34) .. controls (230.33,32.33) and (230.33,30.67) .. (232,29) .. controls (233.67,27.33) and (233.67,25.67) .. (232,24) -- (232,23) -- (232,23) ;


%Straight Lines [id:da2709095856728445] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (324,294) .. controls (322.33,292.33) and (322.33,290.67) .. (324,289) .. controls (325.67,287.33) and (325.67,285.67) .. (324,284) .. controls (322.33,282.33) and (322.33,280.67) .. (324,279) .. controls (325.67,277.33) and (325.67,275.67) .. (324,274) .. controls (322.33,272.33) and (322.33,270.67) .. (324,269) .. controls (325.67,267.33) and (325.67,265.67) .. (324,264) .. controls (322.33,262.33) and (322.33,260.67) .. (324,259) .. controls (325.67,257.33) and (325.67,255.67) .. (324,254) .. controls (322.33,252.33) and (322.33,250.67) .. (324,249) .. controls (325.67,247.33) and (325.67,245.67) .. (324,244) .. controls (322.33,242.33) and (322.33,240.67) .. (324,239) .. controls (325.67,237.33) and (325.67,235.67) .. (324,234) .. controls (322.33,232.33) and (322.33,230.67) .. (324,229) .. controls (325.67,227.33) and (325.67,225.67) .. (324,224) .. controls (322.33,222.33) and (322.33,220.67) .. (324,219) .. controls (325.67,217.33) and (325.67,215.67) .. (324,214) .. controls (322.33,212.33) and (322.33,210.67) .. (324,209) .. controls (325.67,207.33) and (325.67,205.67) .. (324,204) .. controls (322.33,202.33) and (322.33,200.67) .. (324,199) .. controls (325.67,197.33) and (325.67,195.67) .. (324,194) .. controls (322.33,192.33) and (322.33,190.67) .. (324,189) .. controls (325.67,187.33) and (325.67,185.67) .. (324,184) .. controls (322.33,182.33) and (322.33,180.67) .. (324,179) .. controls (325.67,177.33) and (325.67,175.67) .. (324,174) .. controls (322.33,172.33) and (322.33,170.67) .. (324,169) .. controls (325.67,167.33) and (325.67,165.67) .. (324,164) .. controls (322.33,162.33) and (322.33,160.67) .. (324,159) .. controls (325.67,157.33) and (325.67,155.67) .. (324,154) .. controls (322.33,152.33) and (322.33,150.67) .. (324,149) .. controls (325.67,147.33) and (325.67,145.67) .. (324,144) .. controls (322.33,142.33) and (322.33,140.67) .. (324,139) .. controls (325.67,137.33) and (325.67,135.67) .. (324,134) .. controls (322.33,132.33) and (322.33,130.67) .. (324,129) .. controls (325.67,127.33) and (325.67,125.67) .. (324,124) .. controls (322.33,122.33) and (322.33,120.67) .. (324,119) .. controls (325.67,117.33) and (325.67,115.67) .. (324,114) .. controls (322.33,112.33) and (322.33,110.67) .. (324,109) .. controls (325.67,107.33) and (325.67,105.67) .. (324,104) .. controls (322.33,102.33) and (322.33,100.67) .. (324,99) .. controls (325.67,97.33) and (325.67,95.67) .. (324,94) .. controls (322.33,92.33) and (322.33,90.67) .. (324,89) .. controls (325.67,87.33) and (325.67,85.67) .. (324,84) .. controls (322.33,82.33) and (322.33,80.67) .. (324,79) .. controls (325.67,77.33) and (325.67,75.67) .. (324,74) .. controls (322.33,72.33) and (322.33,70.67) .. (324,69) .. controls (325.67,67.33) and (325.67,65.67) .. (324,64) .. controls (322.33,62.33) and (322.33,60.67) .. (324,59) .. controls (325.67,57.33) and (325.67,55.67) .. (324,54) .. controls (322.33,52.33) and (322.33,50.67) .. (324,49) .. controls (325.67,47.33) and (325.67,45.67) .. (324,44) .. controls (322.33,42.33) and (322.33,40.67) .. (324,39) .. controls (325.67,37.33) and (325.67,35.67) .. (324,34) .. controls (322.33,32.33) and (322.33,30.67) .. (324,29) .. controls (325.67,27.33) and (325.67,25.67) .. (324,24) -- (324,23) -- (324,23) ;


%Straight Lines [id:da19809749478333516] 
\draw [line width=3]    (292,365) -- (405,365) ;
\draw [shift={(410,365)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;


% Text Node
\draw (378,320) node   {$0$};
% Text Node
\draw (408,320) node   {$1$};
% Text Node
\draw (438,320) node   {$2$};
% Text Node
\draw (468,320) node   {$3$};
% Text Node
\draw (498,320) node   {$4$};
% Text Node
\draw (528,320) node   {$5$};
% Text Node
\draw (558,320) node   {$6$};
% Text Node
\draw (588,320) node   {$7$};
% Text Node
\draw (618,320) node   {$8$};
% Text Node
\draw (378,320) node   {$0$};
% Text Node
\draw (368,304) node   {$0$};
% Text Node
\draw (368,272) node   {$1$};
% Text Node
\draw (368,244) node   {$2$};
% Text Node
\draw (368,212) node   {$3$};
% Text Node
\draw (368,184) node   {$4$};
% Text Node
\draw (368,152) node   {$5$};
% Text Node
\draw (368,124) node   {$6$};
% Text Node
\draw (368,92) node   {$7$};
% Text Node
\draw (368,62) node   {$8$};
% Text Node
\draw (368,33) node   {$9$};
% Text Node
\draw (38,321) node   {$0$};
% Text Node
\draw (68,321) node   {$1$};
% Text Node
\draw (98,321) node   {$2$};
% Text Node
\draw (128,321) node   {$3$};
% Text Node
\draw (158,321) node   {$4$};
% Text Node
\draw (188,321) node   {$5$};
% Text Node
\draw (218,321) node   {$6$};
% Text Node
\draw (248,321) node   {$7$};
% Text Node
\draw (278,321) node   {$8$};
% Text Node
\draw (308,321) node   {$9$};
% Text Node
\draw (38,321) node   {$0$};
% Text Node
\draw (28,305) node   {$0$};
% Text Node
\draw (28,273) node   {$1$};
% Text Node
\draw (28,245) node   {$2$};
% Text Node
\draw (28,213) node   {$3$};
% Text Node
\draw (28,185) node   {$4$};
% Text Node
\draw (28,153) node   {$5$};
% Text Node
\draw (28,125) node   {$6$};
% Text Node
\draw (28,93) node   {$7$};
% Text Node
\draw (28,63) node   {$8$};
% Text Node
\draw (28,34) node   {$9$};
% Text Node
\draw (187,364) node   {$\langle 7,2,4\ |\ 1,9,6\ |\ 3,5,8\rangle$};
% Text Node
\draw (507,364) node   {$\langle 7,2,4\ |\ 1,6\ |\ 3,5,8\rangle$};


\end{tikzpicture}

\caption{An example for removing an element from the array.} \label{fig:array}
\end{figure}

==> figs/grid.tex <==
\begin{figure}[ht]

\centering





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,172); %set diagram left start at 0, and has height of 172

%Straight Lines [id:da6633043819092925] 
\draw    (270,30) -- (270,152) ;


%Straight Lines [id:da6069877637104277] 
\draw    (300,31) -- (300,151) ;


%Straight Lines [id:da5789537013543653] 
\draw    (330,30) -- (330,152) ;


%Straight Lines [id:da6178882799434375] 
\draw    (360,30) -- (360,153) ;


%Straight Lines [id:da33725599772480996] 
\draw    (390,30) -- (390,151) ;


%Straight Lines [id:da736940795940934] 
\draw    (269,31) -- (392,31) ;


%Straight Lines [id:da9741470082112216] 
\draw    (269,61) -- (392,61) ;


%Straight Lines [id:da2779143347704205] 
\draw    (269,91) -- (392,91) ;


%Straight Lines [id:da3530720908879399] 
\draw    (269,121) -- (392,121) ;


%Straight Lines [id:da038384016048926606] 
\draw    (269,151) -- (392,151) ;


%Straight Lines [id:da5998474774869911] 
\draw    (45,31) -- (45,153) ;


%Straight Lines [id:da5597571026286936] 
\draw    (75,32) -- (75,152) ;


%Straight Lines [id:da16479280447754507] 
\draw    (105,31) -- (105,153) ;


%Straight Lines [id:da3085712099513582] 
\draw    (135,31) -- (135,154) ;


%Straight Lines [id:da12613347387221086] 
\draw    (165,31) -- (165,152) ;


%Straight Lines [id:da6266120443422065] 
\draw    (44,32) -- (167,32) ;


%Straight Lines [id:da5072506675360497] 
\draw    (44,62) -- (167,62) ;


%Straight Lines [id:da7640683512061104] 
\draw    (44,92) -- (167,92) ;


%Straight Lines [id:da5807436513303619] 
\draw    (44,122) -- (167,122) ;


%Straight Lines [id:da2277681145302426] 
\draw    (44,152) -- (167,152) ;


%Straight Lines [id:da8599665215928698] 
\draw    (491,28) -- (491,150) ;


%Straight Lines [id:da9296198582234105] 
\draw    (521,29) -- (521,149) ;


%Straight Lines [id:da5188209661505319] 
\draw    (551,28) -- (551,150) ;


%Straight Lines [id:da7563699076629549] 
\draw    (581,28) -- (581,151) ;


%Straight Lines [id:da7100636887892002] 
\draw    (611,28) -- (611,149) ;


%Straight Lines [id:da22647026815320848] 
\draw    (490,29) -- (613,29) ;


%Straight Lines [id:da7140685594390213] 
\draw    (490,59) -- (613,59) ;


%Straight Lines [id:da7042967357998233] 
\draw    (490,89) -- (613,89) ;


%Straight Lines [id:da8328482917067017] 
\draw    (490,119) -- (613,119) ;


%Straight Lines [id:da535803664626858] 
\draw    (490,149) -- (613,149) ;


%Straight Lines [id:da2001147987658074] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3.75]    (58,50) -- (151,50) ;


%Straight Lines [id:da20733782106809806] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3.75]    (90,41) -- (90,115) ;


%Straight Lines [id:da3188339231354045] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (90,78) -- (151,78) ;


%Straight Lines [id:da6087723399785627] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3.75]    (60,126) -- (60,149) ;


%Shape: Cross [id:dp18788217453772793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (497.54,127.53) -- (499.49,125.52) -- (505.58,131.45) -- (511.51,125.36) -- (513.51,127.31) -- (507.58,133.4) -- (513.67,139.33) -- (511.72,141.33) -- (505.63,135.41) -- (499.7,141.49) -- (497.7,139.54) -- (503.63,133.45) -- cycle ;
%Shape: Cross [id:dp5876950991142253] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527.54,127.53) -- (529.49,125.52) -- (535.58,131.45) -- (541.51,125.36) -- (543.51,127.31) -- (537.58,133.4) -- (543.67,139.33) -- (541.72,141.33) -- (535.63,135.41) -- (529.7,141.49) -- (527.7,139.54) -- (533.63,133.45) -- cycle ;
%Shape: Cross [id:dp6329349377511551] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527.54,97.53) -- (529.49,95.52) -- (535.58,101.45) -- (541.51,95.36) -- (543.51,97.31) -- (537.58,103.4) -- (543.67,109.33) -- (541.72,111.33) -- (535.63,105.41) -- (529.7,111.49) -- (527.7,109.54) -- (533.63,103.45) -- cycle ;
%Shape: Cross [id:dp5032748735899488] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527.54,67.53) -- (529.49,65.52) -- (535.58,71.45) -- (541.51,65.36) -- (543.51,67.31) -- (537.58,73.4) -- (543.67,79.33) -- (541.72,81.33) -- (535.63,75.41) -- (529.7,81.49) -- (527.7,79.54) -- (533.63,73.45) -- cycle ;
%Shape: Cross [id:dp4781774334975044] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (557.54,67.53) -- (559.49,65.52) -- (565.58,71.45) -- (571.51,65.36) -- (573.51,67.31) -- (567.58,73.4) -- (573.67,79.33) -- (571.72,81.33) -- (565.63,75.41) -- (559.7,81.49) -- (557.7,79.54) -- (563.63,73.45) -- cycle ;
%Shape: Cross [id:dp6534331657458179] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (587.54,67.53) -- (589.49,65.52) -- (595.58,71.45) -- (601.51,65.36) -- (603.51,67.31) -- (597.58,73.4) -- (603.67,79.33) -- (601.72,81.33) -- (595.63,75.41) -- (589.7,81.49) -- (587.7,79.54) -- (593.63,73.45) -- cycle ;
%Shape: Cross [id:dp5630155449984502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (587.54,37.53) -- (589.49,35.52) -- (595.58,41.45) -- (601.51,35.36) -- (603.51,37.31) -- (597.58,43.4) -- (603.67,49.33) -- (601.72,51.33) -- (595.63,45.41) -- (589.7,51.49) -- (587.7,49.54) -- (593.63,43.45) -- cycle ;

% Text Node
\draw (286,136) node   {$2$};
% Text Node
\draw (286,105) node   {$0$};
% Text Node
\draw (286,75) node   {$2$};
% Text Node
\draw (286,45) node   {$3$};
% Text Node
\draw (316,136) node   {$1$};
% Text Node
\draw (316,106) node   {$1$};
% Text Node
\draw (316,76) node   {$5$};
% Text Node
\draw (316,46) node   {$0$};
% Text Node
\draw (346,76) node   {$1$};
% Text Node
\draw (346,105) node   {$0$};
% Text Node
\draw (346,135) node   {$3$};
% Text Node
\draw (376,135) node   {$0$};
% Text Node
\draw (376,105) node   {$2$};
% Text Node
\draw (376,77) node   {$1$};
% Text Node
\draw (346,46) node   {$0$};
% Text Node
\draw (376,46) node   {$1$};


\end{tikzpicture}

\caption{After we introduce the segments (left figure), the adversary puts the numbers on the table (middle figure). In this case, the score of the table is equal to $12$ (via the path depicted on the right figure), and our score is equal to $9$ obtained from two non-conflicting segments green and blue.} \label{fig:crossing}
\end{figure}

==> figs/lis-grid.tex <==
\begin{figure}[ht]

\centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,369); %set diagram left start at 0, and has height of 369

%Straight Lines [id:da3191885316685632] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (147,49) -- (147,320) ;


%Straight Lines [id:da7559101633943939] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (177,49) -- (177,321) ;


%Straight Lines [id:da1291104188279324] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (207,49) -- (207,319) ;


%Straight Lines [id:da6247914431079504] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (57,49) -- (57,320) ;


%Straight Lines [id:da2443453671621807] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (87,49) -- (87,320) ;


%Straight Lines [id:da4676476525067903] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (117,49) -- (117,320) ;


%Straight Lines [id:da42635072959794496] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (237,49) -- (237,320) ;


%Straight Lines [id:da8277079805087988] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (267,49) -- (267,319) ;


%Straight Lines [id:da24985081014096644] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28,80) -- (296,80) ;


%Straight Lines [id:da6339328653912732] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28,110) -- (296,110) ;


%Straight Lines [id:da10731858330496191] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28,140) -- (296,140) ;


%Straight Lines [id:da2712941152341055] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28,170) -- (296,170) ;


%Straight Lines [id:da7317347402429573] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28,200) -- (296,200) ;


%Straight Lines [id:da8994404191047722] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28,230) -- (296,230) ;


%Straight Lines [id:da6044897770856661] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28,260) -- (296,260) ;


%Straight Lines [id:da7815256961262274] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28,290) -- (296,290) ;


%Straight Lines [id:da06443896163595575] 
\draw    (27,49) -- (27,320) ;


%Straight Lines [id:da8160886746264304] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (297,49) -- (297,319) ;


%Straight Lines [id:da5343639785815872] 
\draw    (28,320) -- (296,320) ;


%Straight Lines [id:da1659083679036335] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (28,50) -- (296,50) ;


%Shape: Ellipse [id:dp9836802741092274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (51,109.5) .. controls (51,106.46) and (53.46,104) .. (56.5,104) .. controls (59.54,104) and (62,106.46) .. (62,109.5) .. controls (62,112.54) and (59.54,115) .. (56.5,115) .. controls (53.46,115) and (51,112.54) .. (51,109.5) -- cycle ;
%Shape: Ellipse [id:dp8584062429307988] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (81,259.5) .. controls (81,256.46) and (83.46,254) .. (86.5,254) .. controls (89.54,254) and (92,256.46) .. (92,259.5) .. controls (92,262.54) and (89.54,265) .. (86.5,265) .. controls (83.46,265) and (81,262.54) .. (81,259.5) -- cycle ;
%Shape: Ellipse [id:dp23277672408707772] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (111,199.5) .. controls (111,196.46) and (113.46,194) .. (116.5,194) .. controls (119.54,194) and (122,196.46) .. (122,199.5) .. controls (122,202.54) and (119.54,205) .. (116.5,205) .. controls (113.46,205) and (111,202.54) .. (111,199.5) -- cycle ;
%Shape: Ellipse [id:dp25469902245724896] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (141,289.5) .. controls (141,286.46) and (143.46,284) .. (146.5,284) .. controls (149.54,284) and (152,286.46) .. (152,289.5) .. controls (152,292.54) and (149.54,295) .. (146.5,295) .. controls (143.46,295) and (141,292.54) .. (141,289.5) -- cycle ;
%Shape: Ellipse [id:dp8339059316567126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (171,49.5) .. controls (171,46.46) and (173.46,44) .. (176.5,44) .. controls (179.54,44) and (182,46.46) .. (182,49.5) .. controls (182,52.54) and (179.54,55) .. (176.5,55) .. controls (173.46,55) and (171,52.54) .. (171,49.5) -- cycle ;
%Shape: Ellipse [id:dp8836850789925752] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (201,139.5) .. controls (201,136.46) and (203.46,134) .. (206.5,134) .. controls (209.54,134) and (212,136.46) .. (212,139.5) .. controls (212,142.54) and (209.54,145) .. (206.5,145) .. controls (203.46,145) and (201,142.54) .. (201,139.5) -- cycle ;
%Shape: Ellipse [id:dp25676474134901084] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (231,229.5) .. controls (231,226.46) and (233.46,224) .. (236.5,224) .. controls (239.54,224) and (242,226.46) .. (242,229.5) .. controls (242,232.54) and (239.54,235) .. (236.5,235) .. controls (233.46,235) and (231,232.54) .. (231,229.5) -- cycle ;
%Shape: Ellipse [id:dp7276624991606142] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (261,169.5) .. controls (261,166.46) and (263.46,164) .. (266.5,164) .. controls (269.54,164) and (272,166.46) .. (272,169.5) .. controls (272,172.54) and (269.54,175) .. (266.5,175) .. controls (263.46,175) and (261,172.54) .. (261,169.5) -- cycle ;
%Shape: Ellipse [id:dp012143613453408975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (291,79.5) .. controls (291,76.46) and (293.46,74) .. (296.5,74) .. controls (299.54,74) and (302,76.46) .. (302,79.5) .. controls (302,82.54) and (299.54,85) .. (296.5,85) .. controls (293.46,85) and (291,82.54) .. (291,79.5) -- cycle ;
%Straight Lines [id:da5514943528211631] 
\draw [line width=3]    (417,180) -- (330,180) ;
\draw [shift={(325,180)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;


% Text Node
\draw (-34,147) node   {$ \begin{array}{l}
	\end{array}$};
% Text Node
\draw (517,177) node   {$\langle 7,2,4,1,9,6,3,5,8\rangle$};
% Text Node
\draw (28,334) node   {$0$};
% Text Node
\draw (58,334) node   {$1$};
% Text Node
\draw (88,334) node   {$2$};
% Text Node
\draw (118,334) node   {$3$};
% Text Node
\draw (148,334) node   {$4$};
% Text Node
\draw (178,334) node   {$5$};
% Text Node
\draw (208,334) node   {$6$};
% Text Node
\draw (238,334) node   {$7$};
% Text Node
\draw (268,334) node   {$8$};
% Text Node
\draw (298,334) node   {$9$};
% Text Node
\draw (28,334) node   {$0$};
% Text Node
\draw (18,318) node   {$0$};
% Text Node
\draw (18,286) node   {$1$};
% Text Node
\draw (18,258) node   {$2$};
% Text Node
\draw (18,226) node   {$3$};
% Text Node
\draw (18,198) node   {$4$};
% Text Node
\draw (18,166) node   {$5$};
% Text Node
\draw (18,138) node   {$6$};
% Text Node
\draw (18,106) node   {$7$};
% Text Node
\draw (18,76) node   {$8$};
% Text Node
\draw (18,47) node   {$9$};


\end{tikzpicture}

\caption{An array $\langle 7, 2, 4, 1, 9, 6, 3, 5, 8\rangle$ is mapped to the 2D plane.} \label{fig:lis-grid}
\end{figure}

==> figs/lis-grid2.tex <==
\begin{figure}[ht]

\centering



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,353); %set diagram left start at 0, and has height of 353

%Straight Lines [id:da8557801298612318] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (167,35) -- (167,306) ;


%Straight Lines [id:da8067681719533357] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (197,35) -- (197,307) ;


%Straight Lines [id:da6010871587729985] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (227,35) -- (227,305) ;


%Straight Lines [id:da9459750229793977] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (77,35) -- (77,306) ;


%Straight Lines [id:da39723075110564965] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (107,35) -- (107,306) ;


%Straight Lines [id:da9496245852229939] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137,35) -- (137,306) ;


%Straight Lines [id:da6872631578485466] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257,35) -- (257,306) ;


%Straight Lines [id:da9313723680182271] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287,35) -- (287,305) ;


%Straight Lines [id:da2767696414454257] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (48,66) -- (316,66) ;


%Straight Lines [id:da052820997869179154] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (48,96) -- (316,96) ;


%Straight Lines [id:da15593366916559281] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (48,126) -- (316,126) ;


%Straight Lines [id:da676973405819564] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (48,156) -- (316,156) ;


%Straight Lines [id:da8486251028268585] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (48,186) -- (316,186) ;


%Straight Lines [id:da413320555231661] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (48,216) -- (316,216) ;


%Straight Lines [id:da7728928873185059] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (48,246) -- (316,246) ;


%Straight Lines [id:da8123287427729207] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (48,276) -- (316,276) ;


%Straight Lines [id:da7340260379745331] 
\draw    (47,35) -- (47,306) ;


%Straight Lines [id:da034599958348447535] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (317,35) -- (317,305) ;


%Straight Lines [id:da7430033744449964] 
\draw    (48,306) -- (316,306) ;


%Straight Lines [id:da1040271201428109] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (48,36) -- (316,36) ;


%Shape: Ellipse [id:dp4312639465260719] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (71,95.5) .. controls (71,92.46) and (73.46,90) .. (76.5,90) .. controls (79.54,90) and (82,92.46) .. (82,95.5) .. controls (82,98.54) and (79.54,101) .. (76.5,101) .. controls (73.46,101) and (71,98.54) .. (71,95.5) -- cycle ;
%Shape: Ellipse [id:dp21871820242635853] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (101,245.5) .. controls (101,242.46) and (103.46,240) .. (106.5,240) .. controls (109.54,240) and (112,242.46) .. (112,245.5) .. controls (112,248.54) and (109.54,251) .. (106.5,251) .. controls (103.46,251) and (101,248.54) .. (101,245.5) -- cycle ;
%Shape: Ellipse [id:dp4216171738035843] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (131,185.5) .. controls (131,182.46) and (133.46,180) .. (136.5,180) .. controls (139.54,180) and (142,182.46) .. (142,185.5) .. controls (142,188.54) and (139.54,191) .. (136.5,191) .. controls (133.46,191) and (131,188.54) .. (131,185.5) -- cycle ;
%Shape: Ellipse [id:dp46388294306932654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (161,275.5) .. controls (161,272.46) and (163.46,270) .. (166.5,270) .. controls (169.54,270) and (172,272.46) .. (172,275.5) .. controls (172,278.54) and (169.54,281) .. (166.5,281) .. controls (163.46,281) and (161,278.54) .. (161,275.5) -- cycle ;
%Shape: Ellipse [id:dp7879797018087307] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (191,35.5) .. controls (191,32.46) and (193.46,30) .. (196.5,30) .. controls (199.54,30) and (202,32.46) .. (202,35.5) .. controls (202,38.54) and (199.54,41) .. (196.5,41) .. controls (193.46,41) and (191,38.54) .. (191,35.5) -- cycle ;
%Shape: Ellipse [id:dp6197528996572017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (221,125.5) .. controls (221,122.46) and (223.46,120) .. (226.5,120) .. controls (229.54,120) and (232,122.46) .. (232,125.5) .. controls (232,128.54) and (229.54,131) .. (226.5,131) .. controls (223.46,131) and (221,128.54) .. (221,125.5) -- cycle ;
%Shape: Ellipse [id:dp3305089490263402] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (251,215.5) .. controls (251,212.46) and (253.46,210) .. (256.5,210) .. controls (259.54,210) and (262,212.46) .. (262,215.5) .. controls (262,218.54) and (259.54,221) .. (256.5,221) .. controls (253.46,221) and (251,218.54) .. (251,215.5) -- cycle ;
%Shape: Ellipse [id:dp8842151353302732] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (281,155.5) .. controls (281,152.46) and (283.46,150) .. (286.5,150) .. controls (289.54,150) and (292,152.46) .. (292,155.5) .. controls (292,158.54) and (289.54,161) .. (286.5,161) .. controls (283.46,161) and (281,158.54) .. (281,155.5) -- cycle ;
%Shape: Ellipse [id:dp7954844820257416] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (311,65.5) .. controls (311,62.46) and (313.46,60) .. (316.5,60) .. controls (319.54,60) and (322,62.46) .. (322,65.5) .. controls (322,68.54) and (319.54,71) .. (316.5,71) .. controls (313.46,71) and (311,68.54) .. (311,65.5) -- cycle ;
%Straight Lines [id:da4336760374613029] 
\draw [line width=3]    (437,106) -- (350,106) ;
\draw [shift={(345,106)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;

%Straight Lines [id:da0043566870782036915] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60,293) .. controls (61.67,291.33) and (63.33,291.33) .. (65,293) .. controls (66.67,294.67) and (68.33,294.67) .. (70,293) .. controls (71.67,291.33) and (73.33,291.33) .. (75,293) .. controls (76.67,294.67) and (78.33,294.67) .. (80,293) .. controls (81.67,291.33) and (83.33,291.33) .. (85,293) .. controls (86.67,294.67) and (88.33,294.67) .. (90,293) .. controls (91.67,291.33) and (93.33,291.33) .. (95,293) .. controls (96.67,294.67) and (98.33,294.67) .. (100,293) .. controls (101.67,291.33) and (103.33,291.33) .. (105,293) .. controls (106.67,294.67) and (108.33,294.67) .. (110,293) .. controls (111.67,291.33) and (113.33,291.33) .. (115,293) .. controls (116.67,294.67) and (118.33,294.67) .. (120,293) .. controls (121.67,291.33) and (123.33,291.33) .. (125,293) .. controls (126.67,294.67) and (128.33,294.67) .. (130,293) .. controls (131.67,291.33) and (133.33,291.33) .. (135,293) .. controls (136.67,294.67) and (138.33,294.67) .. (140,293) .. controls (141.67,291.33) and (143.33,291.33) .. (145,293) .. controls (146.67,294.67) and (148.33,294.67) .. (150,293) .. controls (151.67,291.33) and (153.33,291.33) .. (155,293) .. controls (156.67,294.67) and (158.33,294.67) .. (160,293) .. controls (161.67,291.33) and (163.33,291.33) .. (165,293) .. controls (166.67,294.67) and (168.33,294.67) .. (170,293) .. controls (171.67,291.33) and (173.33,291.33) .. (175,293) .. controls (176.67,294.67) and (178.33,294.67) .. (180,293) .. controls (181.67,291.33) and (183.33,291.33) .. (185,293) .. controls (186.67,294.67) and (188.33,294.67) .. (190,293) .. controls (191.67,291.33) and (193.33,291.33) .. (195,293) .. controls (196.67,294.67) and (198.33,294.67) .. (200,293) .. controls (201.67,291.33) and (203.33,291.33) .. (205,293) .. controls (206.67,294.67) and (208.33,294.67) .. (210,293) .. controls (211.67,291.33) and (213.33,291.33) .. (215,293) .. controls (216.67,294.67) and (218.33,294.67) .. (220,293) .. controls (221.67,291.33) and (223.33,291.33) .. (225,293) .. controls (226.67,294.67) and (228.33,294.67) .. (230,293) .. controls (231.67,291.33) and (233.33,291.33) .. (235,293) .. controls (236.67,294.67) and (238.33,294.67) .. (240,293) .. controls (241.67,291.33) and (243.33,291.33) .. (245,293) .. controls (246.67,294.67) and (248.33,294.67) .. (250,293) .. controls (251.67,291.33) and (253.33,291.33) .. (255,293) .. controls (256.67,294.67) and (258.33,294.67) .. (260,293) .. controls (261.67,291.33) and (263.33,291.33) .. (265,293) .. controls (266.67,294.67) and (268.33,294.67) .. (270,293) .. controls (271.67,291.33) and (273.33,291.33) .. (275,293) .. controls (276.67,294.67) and (278.33,294.67) .. (280,293) .. controls (281.67,291.33) and (283.33,291.33) .. (285,293) .. controls (286.67,294.67) and (288.33,294.67) .. (290,293) .. controls (291.67,291.33) and (293.33,291.33) .. (295,293) .. controls (296.67,294.67) and (298.33,294.67) .. (300,293) .. controls (301.67,291.33) and (303.33,291.33) .. (305,293) .. controls (306.67,294.67) and (308.33,294.67) .. (310,293) .. controls (311.67,291.33) and (313.33,291.33) .. (315,293) .. controls (316.67,294.67) and (318.33,294.67) .. (320,293) .. controls (321.67,291.33) and (323.33,291.33) .. (325,293) .. controls (326.67,294.67) and (328.33,294.67) .. (330,293) -- (334,293) -- (334,293) ;


%Straight Lines [id:da19838245981073221] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60,203) .. controls (61.67,201.33) and (63.33,201.33) .. (65,203) .. controls (66.67,204.67) and (68.33,204.67) .. (70,203) .. controls (71.67,201.33) and (73.33,201.33) .. (75,203) .. controls (76.67,204.67) and (78.33,204.67) .. (80,203) .. controls (81.67,201.33) and (83.33,201.33) .. (85,203) .. controls (86.67,204.67) and (88.33,204.67) .. (90,203) .. controls (91.67,201.33) and (93.33,201.33) .. (95,203) .. controls (96.67,204.67) and (98.33,204.67) .. (100,203) .. controls (101.67,201.33) and (103.33,201.33) .. (105,203) .. controls (106.67,204.67) and (108.33,204.67) .. (110,203) .. controls (111.67,201.33) and (113.33,201.33) .. (115,203) .. controls (116.67,204.67) and (118.33,204.67) .. (120,203) .. controls (121.67,201.33) and (123.33,201.33) .. (125,203) .. controls (126.67,204.67) and (128.33,204.67) .. (130,203) .. controls (131.67,201.33) and (133.33,201.33) .. (135,203) .. controls (136.67,204.67) and (138.33,204.67) .. (140,203) .. controls (141.67,201.33) and (143.33,201.33) .. (145,203) .. controls (146.67,204.67) and (148.33,204.67) .. (150,203) .. controls (151.67,201.33) and (153.33,201.33) .. (155,203) .. controls (156.67,204.67) and (158.33,204.67) .. (160,203) .. controls (161.67,201.33) and (163.33,201.33) .. (165,203) .. controls (166.67,204.67) and (168.33,204.67) .. (170,203) .. controls (171.67,201.33) and (173.33,201.33) .. (175,203) .. controls (176.67,204.67) and (178.33,204.67) .. (180,203) .. controls (181.67,201.33) and (183.33,201.33) .. (185,203) .. controls (186.67,204.67) and (188.33,204.67) .. (190,203) .. controls (191.67,201.33) and (193.33,201.33) .. (195,203) .. controls (196.67,204.67) and (198.33,204.67) .. (200,203) .. controls (201.67,201.33) and (203.33,201.33) .. (205,203) .. controls (206.67,204.67) and (208.33,204.67) .. (210,203) .. controls (211.67,201.33) and (213.33,201.33) .. (215,203) .. controls (216.67,204.67) and (218.33,204.67) .. (220,203) .. controls (221.67,201.33) and (223.33,201.33) .. (225,203) .. controls (226.67,204.67) and (228.33,204.67) .. (230,203) .. controls (231.67,201.33) and (233.33,201.33) .. (235,203) .. controls (236.67,204.67) and (238.33,204.67) .. (240,203) .. controls (241.67,201.33) and (243.33,201.33) .. (245,203) .. controls (246.67,204.67) and (248.33,204.67) .. (250,203) .. controls (251.67,201.33) and (253.33,201.33) .. (255,203) .. controls (256.67,204.67) and (258.33,204.67) .. (260,203) .. controls (261.67,201.33) and (263.33,201.33) .. (265,203) .. controls (266.67,204.67) and (268.33,204.67) .. (270,203) .. controls (271.67,201.33) and (273.33,201.33) .. (275,203) .. controls (276.67,204.67) and (278.33,204.67) .. (280,203) .. controls (281.67,201.33) and (283.33,201.33) .. (285,203) .. controls (286.67,204.67) and (288.33,204.67) .. (290,203) .. controls (291.67,201.33) and (293.33,201.33) .. (295,203) .. controls (296.67,204.67) and (298.33,204.67) .. (300,203) .. controls (301.67,201.33) and (303.33,201.33) .. (305,203) .. controls (306.67,204.67) and (308.33,204.67) .. (310,203) .. controls (311.67,201.33) and (313.33,201.33) .. (315,203) .. controls (316.67,204.67) and (318.33,204.67) .. (320,203) .. controls (321.67,201.33) and (323.33,201.33) .. (325,203) .. controls (326.67,204.67) and (328.33,204.67) .. (330,203) -- (334,203) -- (334,203) ;


%Straight Lines [id:da9390034698517418] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60,112) .. controls (61.67,110.33) and (63.33,110.33) .. (65,112) .. controls (66.67,113.67) and (68.33,113.67) .. (70,112) .. controls (71.67,110.33) and (73.33,110.33) .. (75,112) .. controls (76.67,113.67) and (78.33,113.67) .. (80,112) .. controls (81.67,110.33) and (83.33,110.33) .. (85,112) .. controls (86.67,113.67) and (88.33,113.67) .. (90,112) .. controls (91.67,110.33) and (93.33,110.33) .. (95,112) .. controls (96.67,113.67) and (98.33,113.67) .. (100,112) .. controls (101.67,110.33) and (103.33,110.33) .. (105,112) .. controls (106.67,113.67) and (108.33,113.67) .. (110,112) .. controls (111.67,110.33) and (113.33,110.33) .. (115,112) .. controls (116.67,113.67) and (118.33,113.67) .. (120,112) .. controls (121.67,110.33) and (123.33,110.33) .. (125,112) .. controls (126.67,113.67) and (128.33,113.67) .. (130,112) .. controls (131.67,110.33) and (133.33,110.33) .. (135,112) .. controls (136.67,113.67) and (138.33,113.67) .. (140,112) .. controls (141.67,110.33) and (143.33,110.33) .. (145,112) .. controls (146.67,113.67) and (148.33,113.67) .. (150,112) .. controls (151.67,110.33) and (153.33,110.33) .. (155,112) .. controls (156.67,113.67) and (158.33,113.67) .. (160,112) .. controls (161.67,110.33) and (163.33,110.33) .. (165,112) .. controls (166.67,113.67) and (168.33,113.67) .. (170,112) .. controls (171.67,110.33) and (173.33,110.33) .. (175,112) .. controls (176.67,113.67) and (178.33,113.67) .. (180,112) .. controls (181.67,110.33) and (183.33,110.33) .. (185,112) .. controls (186.67,113.67) and (188.33,113.67) .. (190,112) .. controls (191.67,110.33) and (193.33,110.33) .. (195,112) .. controls (196.67,113.67) and (198.33,113.67) .. (200,112) .. controls (201.67,110.33) and (203.33,110.33) .. (205,112) .. controls (206.67,113.67) and (208.33,113.67) .. (210,112) .. controls (211.67,110.33) and (213.33,110.33) .. (215,112) .. controls (216.67,113.67) and (218.33,113.67) .. (220,112) .. controls (221.67,110.33) and (223.33,110.33) .. (225,112) .. controls (226.67,113.67) and (228.33,113.67) .. (230,112) .. controls (231.67,110.33) and (233.33,110.33) .. (235,112) .. controls (236.67,113.67) and (238.33,113.67) .. (240,112) .. controls (241.67,110.33) and (243.33,110.33) .. (245,112) .. controls (246.67,113.67) and (248.33,113.67) .. (250,112) .. controls (251.67,110.33) and (253.33,110.33) .. (255,112) .. controls (256.67,113.67) and (258.33,113.67) .. (260,112) .. controls (261.67,110.33) and (263.33,110.33) .. (265,112) .. controls (266.67,113.67) and (268.33,113.67) .. (270,112) .. controls (271.67,110.33) and (273.33,110.33) .. (275,112) .. controls (276.67,113.67) and (278.33,113.67) .. (280,112) .. controls (281.67,110.33) and (283.33,110.33) .. (285,112) .. controls (286.67,113.67) and (288.33,113.67) .. (290,112) .. controls (291.67,110.33) and (293.33,110.33) .. (295,112) .. controls (296.67,113.67) and (298.33,113.67) .. (300,112) .. controls (301.67,110.33) and (303.33,110.33) .. (305,112) .. controls (306.67,113.67) and (308.33,113.67) .. (310,112) .. controls (311.67,110.33) and (313.33,110.33) .. (315,112) .. controls (316.67,113.67) and (318.33,113.67) .. (320,112) .. controls (321.67,110.33) and (323.33,110.33) .. (325,112) .. controls (326.67,113.67) and (328.33,113.67) .. (330,112) -- (332,112) -- (332,112) ;


%Straight Lines [id:da776057826693265] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60,22) .. controls (61.67,20.33) and (63.33,20.33) .. (65,22) .. controls (66.67,23.67) and (68.33,23.67) .. (70,22) .. controls (71.67,20.33) and (73.33,20.33) .. (75,22) .. controls (76.67,23.67) and (78.33,23.67) .. (80,22) .. controls (81.67,20.33) and (83.33,20.33) .. (85,22) .. controls (86.67,23.67) and (88.33,23.67) .. (90,22) .. controls (91.67,20.33) and (93.33,20.33) .. (95,22) .. controls (96.67,23.67) and (98.33,23.67) .. (100,22) .. controls (101.67,20.33) and (103.33,20.33) .. (105,22) .. controls (106.67,23.67) and (108.33,23.67) .. (110,22) .. controls (111.67,20.33) and (113.33,20.33) .. (115,22) .. controls (116.67,23.67) and (118.33,23.67) .. (120,22) .. controls (121.67,20.33) and (123.33,20.33) .. (125,22) .. controls (126.67,23.67) and (128.33,23.67) .. (130,22) .. controls (131.67,20.33) and (133.33,20.33) .. (135,22) .. controls (136.67,23.67) and (138.33,23.67) .. (140,22) .. controls (141.67,20.33) and (143.33,20.33) .. (145,22) .. controls (146.67,23.67) and (148.33,23.67) .. (150,22) .. controls (151.67,20.33) and (153.33,20.33) .. (155,22) .. controls (156.67,23.67) and (158.33,23.67) .. (160,22) .. controls (161.67,20.33) and (163.33,20.33) .. (165,22) .. controls (166.67,23.67) and (168.33,23.67) .. (170,22) .. controls (171.67,20.33) and (173.33,20.33) .. (175,22) .. controls (176.67,23.67) and (178.33,23.67) .. (180,22) .. controls (181.67,20.33) and (183.33,20.33) .. (185,22) .. controls (186.67,23.67) and (188.33,23.67) .. (190,22) .. controls (191.67,20.33) and (193.33,20.33) .. (195,22) .. controls (196.67,23.67) and (198.33,23.67) .. (200,22) .. controls (201.67,20.33) and (203.33,20.33) .. (205,22) .. controls (206.67,23.67) and (208.33,23.67) .. (210,22) .. controls (211.67,20.33) and (213.33,20.33) .. (215,22) .. controls (216.67,23.67) and (218.33,23.67) .. (220,22) .. controls (221.67,20.33) and (223.33,20.33) .. (225,22) .. controls (226.67,23.67) and (228.33,23.67) .. (230,22) .. controls (231.67,20.33) and (233.33,20.33) .. (235,22) .. controls (236.67,23.67) and (238.33,23.67) .. (240,22) .. controls (241.67,20.33) and (243.33,20.33) .. (245,22) .. controls (246.67,23.67) and (248.33,23.67) .. (250,22) .. controls (251.67,20.33) and (253.33,20.33) .. (255,22) .. controls (256.67,23.67) and (258.33,23.67) .. (260,22) .. controls (261.67,20.33) and (263.33,20.33) .. (265,22) .. controls (266.67,23.67) and (268.33,23.67) .. (270,22) .. controls (271.67,20.33) and (273.33,20.33) .. (275,22) .. controls (276.67,23.67) and (278.33,23.67) .. (280,22) .. controls (281.67,20.33) and (283.33,20.33) .. (285,22) .. controls (286.67,23.67) and (288.33,23.67) .. (290,22) .. controls (291.67,20.33) and (293.33,20.33) .. (295,22) .. controls (296.67,23.67) and (298.33,23.67) .. (300,22) .. controls (301.67,20.33) and (303.33,20.33) .. (305,22) .. controls (306.67,23.67) and (308.33,23.67) .. (310,22) .. controls (311.67,20.33) and (313.33,20.33) .. (315,22) .. controls (316.67,23.67) and (318.33,23.67) .. (320,22) .. controls (321.67,20.33) and (323.33,20.33) .. (325,22) .. controls (326.67,23.67) and (328.33,23.67) .. (330,22) -- (334,22) -- (334,22) ;


%Straight Lines [id:da5054599020816195] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (60,293) .. controls (58.33,291.33) and (58.33,289.67) .. (60,288) .. controls (61.67,286.33) and (61.67,284.67) .. (60,283) .. controls (58.33,281.33) and (58.33,279.67) .. (60,278) .. controls (61.67,276.33) and (61.67,274.67) .. (60,273) .. controls (58.33,271.33) and (58.33,269.67) .. (60,268) .. controls (61.67,266.33) and (61.67,264.67) .. (60,263) .. controls (58.33,261.33) and (58.33,259.67) .. (60,258) .. controls (61.67,256.33) and (61.67,254.67) .. (60,253) .. controls (58.33,251.33) and (58.33,249.67) .. (60,248) .. controls (61.67,246.33) and (61.67,244.67) .. (60,243) .. controls (58.33,241.33) and (58.33,239.67) .. (60,238) .. controls (61.67,236.33) and (61.67,234.67) .. (60,233) .. controls (58.33,231.33) and (58.33,229.67) .. (60,228) .. controls (61.67,226.33) and (61.67,224.67) .. (60,223) .. controls (58.33,221.33) and (58.33,219.67) .. (60,218) .. controls (61.67,216.33) and (61.67,214.67) .. (60,213) .. controls (58.33,211.33) and (58.33,209.67) .. (60,208) .. controls (61.67,206.33) and (61.67,204.67) .. (60,203) .. controls (58.33,201.33) and (58.33,199.67) .. (60,198) .. controls (61.67,196.33) and (61.67,194.67) .. (60,193) .. controls (58.33,191.33) and (58.33,189.67) .. (60,188) .. controls (61.67,186.33) and (61.67,184.67) .. (60,183) .. controls (58.33,181.33) and (58.33,179.67) .. (60,178) .. controls (61.67,176.33) and (61.67,174.67) .. (60,173) .. controls (58.33,171.33) and (58.33,169.67) .. (60,168) .. controls (61.67,166.33) and (61.67,164.67) .. (60,163) .. controls (58.33,161.33) and (58.33,159.67) .. (60,158) .. controls (61.67,156.33) and (61.67,154.67) .. (60,153) .. controls (58.33,151.33) and (58.33,149.67) .. (60,148) .. controls (61.67,146.33) and (61.67,144.67) .. (60,143) .. controls (58.33,141.33) and (58.33,139.67) .. (60,138) .. controls (61.67,136.33) and (61.67,134.67) .. (60,133) .. controls (58.33,131.33) and (58.33,129.67) .. (60,128) .. controls (61.67,126.33) and (61.67,124.67) .. (60,123) .. controls (58.33,121.33) and (58.33,119.67) .. (60,118) .. controls (61.67,116.33) and (61.67,114.67) .. (60,113) .. controls (58.33,111.33) and (58.33,109.67) .. (60,108) .. controls (61.67,106.33) and (61.67,104.67) .. (60,103) .. controls (58.33,101.33) and (58.33,99.67) .. (60,98) .. controls (61.67,96.33) and (61.67,94.67) .. (60,93) .. controls (58.33,91.33) and (58.33,89.67) .. (60,88) .. controls (61.67,86.33) and (61.67,84.67) .. (60,83) .. controls (58.33,81.33) and (58.33,79.67) .. (60,78) .. controls (61.67,76.33) and (61.67,74.67) .. (60,73) .. controls (58.33,71.33) and (58.33,69.67) .. (60,68) .. controls (61.67,66.33) and (61.67,64.67) .. (60,63) .. controls (58.33,61.33) and (58.33,59.67) .. (60,58) .. controls (61.67,56.33) and (61.67,54.67) .. (60,53) .. controls (58.33,51.33) and (58.33,49.67) .. (60,48) .. controls (61.67,46.33) and (61.67,44.67) .. (60,43) .. controls (58.33,41.33) and (58.33,39.67) .. (60,38) .. controls (61.67,36.33) and (61.67,34.67) .. (60,33) .. controls (58.33,31.33) and (58.33,29.67) .. (60,28) .. controls (61.67,26.33) and (61.67,24.67) .. (60,23) -- (60,22) -- (60,22) ;


%Straight Lines [id:da6070775423554995] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (152,293) .. controls (150.33,291.33) and (150.33,289.67) .. (152,288) .. controls (153.67,286.33) and (153.67,284.67) .. (152,283) .. controls (150.33,281.33) and (150.33,279.67) .. (152,278) .. controls (153.67,276.33) and (153.67,274.67) .. (152,273) .. controls (150.33,271.33) and (150.33,269.67) .. (152,268) .. controls (153.67,266.33) and (153.67,264.67) .. (152,263) .. controls (150.33,261.33) and (150.33,259.67) .. (152,258) .. controls (153.67,256.33) and (153.67,254.67) .. (152,253) .. controls (150.33,251.33) and (150.33,249.67) .. (152,248) .. controls (153.67,246.33) and (153.67,244.67) .. (152,243) .. controls (150.33,241.33) and (150.33,239.67) .. (152,238) .. controls (153.67,236.33) and (153.67,234.67) .. (152,233) .. controls (150.33,231.33) and (150.33,229.67) .. (152,228) .. controls (153.67,226.33) and (153.67,224.67) .. (152,223) .. controls (150.33,221.33) and (150.33,219.67) .. (152,218) .. controls (153.67,216.33) and (153.67,214.67) .. (152,213) .. controls (150.33,211.33) and (150.33,209.67) .. (152,208) .. controls (153.67,206.33) and (153.67,204.67) .. (152,203) .. controls (150.33,201.33) and (150.33,199.67) .. (152,198) .. controls (153.67,196.33) and (153.67,194.67) .. (152,193) .. controls (150.33,191.33) and (150.33,189.67) .. (152,188) .. controls (153.67,186.33) and (153.67,184.67) .. (152,183) .. controls (150.33,181.33) and (150.33,179.67) .. (152,178) .. controls (153.67,176.33) and (153.67,174.67) .. (152,173) .. controls (150.33,171.33) and (150.33,169.67) .. (152,168) .. controls (153.67,166.33) and (153.67,164.67) .. (152,163) .. controls (150.33,161.33) and (150.33,159.67) .. (152,158) .. controls (153.67,156.33) and (153.67,154.67) .. (152,153) .. controls (150.33,151.33) and (150.33,149.67) .. (152,148) .. controls (153.67,146.33) and (153.67,144.67) .. (152,143) .. controls (150.33,141.33) and (150.33,139.67) .. (152,138) .. controls (153.67,136.33) and (153.67,134.67) .. (152,133) .. controls (150.33,131.33) and (150.33,129.67) .. (152,128) .. controls (153.67,126.33) and (153.67,124.67) .. (152,123) .. controls (150.33,121.33) and (150.33,119.67) .. (152,118) .. controls (153.67,116.33) and (153.67,114.67) .. (152,113) .. controls (150.33,111.33) and (150.33,109.67) .. (152,108) .. controls (153.67,106.33) and (153.67,104.67) .. (152,103) .. controls (150.33,101.33) and (150.33,99.67) .. (152,98) .. controls (153.67,96.33) and (153.67,94.67) .. (152,93) .. controls (150.33,91.33) and (150.33,89.67) .. (152,88) .. controls (153.67,86.33) and (153.67,84.67) .. (152,83) .. controls (150.33,81.33) and (150.33,79.67) .. (152,78) .. controls (153.67,76.33) and (153.67,74.67) .. (152,73) .. controls (150.33,71.33) and (150.33,69.67) .. (152,68) .. controls (153.67,66.33) and (153.67,64.67) .. (152,63) .. controls (150.33,61.33) and (150.33,59.67) .. (152,58) .. controls (153.67,56.33) and (153.67,54.67) .. (152,53) .. controls (150.33,51.33) and (150.33,49.67) .. (152,48) .. controls (153.67,46.33) and (153.67,44.67) .. (152,43) .. controls (150.33,41.33) and (150.33,39.67) .. (152,38) .. controls (153.67,36.33) and (153.67,34.67) .. (152,33) .. controls (150.33,31.33) and (150.33,29.67) .. (152,28) .. controls (153.67,26.33) and (153.67,24.67) .. (152,23) -- (152,22) -- (152,22) ;


%Straight Lines [id:da3815754513530163] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (242,293) .. controls (240.33,291.33) and (240.33,289.67) .. (242,288) .. controls (243.67,286.33) and (243.67,284.67) .. (242,283) .. controls (240.33,281.33) and (240.33,279.67) .. (242,278) .. controls (243.67,276.33) and (243.67,274.67) .. (242,273) .. controls (240.33,271.33) and (240.33,269.67) .. (242,268) .. controls (243.67,266.33) and (243.67,264.67) .. (242,263) .. controls (240.33,261.33) and (240.33,259.67) .. (242,258) .. controls (243.67,256.33) and (243.67,254.67) .. (242,253) .. controls (240.33,251.33) and (240.33,249.67) .. (242,248) .. controls (243.67,246.33) and (243.67,244.67) .. (242,243) .. controls (240.33,241.33) and (240.33,239.67) .. (242,238) .. controls (243.67,236.33) and (243.67,234.67) .. (242,233) .. controls (240.33,231.33) and (240.33,229.67) .. (242,228) .. controls (243.67,226.33) and (243.67,224.67) .. (242,223) .. controls (240.33,221.33) and (240.33,219.67) .. (242,218) .. controls (243.67,216.33) and (243.67,214.67) .. (242,213) .. controls (240.33,211.33) and (240.33,209.67) .. (242,208) .. controls (243.67,206.33) and (243.67,204.67) .. (242,203) .. controls (240.33,201.33) and (240.33,199.67) .. (242,198) .. controls (243.67,196.33) and (243.67,194.67) .. (242,193) .. controls (240.33,191.33) and (240.33,189.67) .. (242,188) .. controls (243.67,186.33) and (243.67,184.67) .. (242,183) .. controls (240.33,181.33) and (240.33,179.67) .. (242,178) .. controls (243.67,176.33) and (243.67,174.67) .. (242,173) .. controls (240.33,171.33) and (240.33,169.67) .. (242,168) .. controls (243.67,166.33) and (243.67,164.67) .. (242,163) .. controls (240.33,161.33) and (240.33,159.67) .. (242,158) .. controls (243.67,156.33) and (243.67,154.67) .. (242,153) .. controls (240.33,151.33) and (240.33,149.67) .. (242,148) .. controls (243.67,146.33) and (243.67,144.67) .. (242,143) .. controls (240.33,141.33) and (240.33,139.67) .. (242,138) .. controls (243.67,136.33) and (243.67,134.67) .. (242,133) .. controls (240.33,131.33) and (240.33,129.67) .. (242,128) .. controls (243.67,126.33) and (243.67,124.67) .. (242,123) .. controls (240.33,121.33) and (240.33,119.67) .. (242,118) .. controls (243.67,116.33) and (243.67,114.67) .. (242,113) .. controls (240.33,111.33) and (240.33,109.67) .. (242,108) .. controls (243.67,106.33) and (243.67,104.67) .. (242,103) .. controls (240.33,101.33) and (240.33,99.67) .. (242,98) .. controls (243.67,96.33) and (243.67,94.67) .. (242,93) .. controls (240.33,91.33) and (240.33,89.67) .. (242,88) .. controls (243.67,86.33) and (243.67,84.67) .. (242,83) .. controls (240.33,81.33) and (240.33,79.67) .. (242,78) .. controls (243.67,76.33) and (243.67,74.67) .. (242,73) .. controls (240.33,71.33) and (240.33,69.67) .. (242,68) .. controls (243.67,66.33) and (243.67,64.67) .. (242,63) .. controls (240.33,61.33) and (240.33,59.67) .. (242,58) .. controls (243.67,56.33) and (243.67,54.67) .. (242,53) .. controls (240.33,51.33) and (240.33,49.67) .. (242,48) .. controls (243.67,46.33) and (243.67,44.67) .. (242,43) .. controls (240.33,41.33) and (240.33,39.67) .. (242,38) .. controls (243.67,36.33) and (243.67,34.67) .. (242,33) .. controls (240.33,31.33) and (240.33,29.67) .. (242,28) .. controls (243.67,26.33) and (243.67,24.67) .. (242,23) -- (242,22) -- (242,22) ;


%Straight Lines [id:da22288970820132348] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (334,293) .. controls (332.33,291.33) and (332.33,289.67) .. (334,288) .. controls (335.67,286.33) and (335.67,284.67) .. (334,283) .. controls (332.33,281.33) and (332.33,279.67) .. (334,278) .. controls (335.67,276.33) and (335.67,274.67) .. (334,273) .. controls (332.33,271.33) and (332.33,269.67) .. (334,268) .. controls (335.67,266.33) and (335.67,264.67) .. (334,263) .. controls (332.33,261.33) and (332.33,259.67) .. (334,258) .. controls (335.67,256.33) and (335.67,254.67) .. (334,253) .. controls (332.33,251.33) and (332.33,249.67) .. (334,248) .. controls (335.67,246.33) and (335.67,244.67) .. (334,243) .. controls (332.33,241.33) and (332.33,239.67) .. (334,238) .. controls (335.67,236.33) and (335.67,234.67) .. (334,233) .. controls (332.33,231.33) and (332.33,229.67) .. (334,228) .. controls (335.67,226.33) and (335.67,224.67) .. (334,223) .. controls (332.33,221.33) and (332.33,219.67) .. (334,218) .. controls (335.67,216.33) and (335.67,214.67) .. (334,213) .. controls (332.33,211.33) and (332.33,209.67) .. (334,208) .. controls (335.67,206.33) and (335.67,204.67) .. (334,203) .. controls (332.33,201.33) and (332.33,199.67) .. (334,198) .. controls (335.67,196.33) and (335.67,194.67) .. (334,193) .. controls (332.33,191.33) and (332.33,189.67) .. (334,188) .. controls (335.67,186.33) and (335.67,184.67) .. (334,183) .. controls (332.33,181.33) and (332.33,179.67) .. (334,178) .. controls (335.67,176.33) and (335.67,174.67) .. (334,173) .. controls (332.33,171.33) and (332.33,169.67) .. (334,168) .. controls (335.67,166.33) and (335.67,164.67) .. (334,163) .. controls (332.33,161.33) and (332.33,159.67) .. (334,158) .. controls (335.67,156.33) and (335.67,154.67) .. (334,153) .. controls (332.33,151.33) and (332.33,149.67) .. (334,148) .. controls (335.67,146.33) and (335.67,144.67) .. (334,143) .. controls (332.33,141.33) and (332.33,139.67) .. (334,138) .. controls (335.67,136.33) and (335.67,134.67) .. (334,133) .. controls (332.33,131.33) and (332.33,129.67) .. (334,128) .. controls (335.67,126.33) and (335.67,124.67) .. (334,123) .. controls (332.33,121.33) and (332.33,119.67) .. (334,118) .. controls (335.67,116.33) and (335.67,114.67) .. (334,113) .. controls (332.33,111.33) and (332.33,109.67) .. (334,108) .. controls (335.67,106.33) and (335.67,104.67) .. (334,103) .. controls (332.33,101.33) and (332.33,99.67) .. (334,98) .. controls (335.67,96.33) and (335.67,94.67) .. (334,93) .. controls (332.33,91.33) and (332.33,89.67) .. (334,88) .. controls (335.67,86.33) and (335.67,84.67) .. (334,83) .. controls (332.33,81.33) and (332.33,79.67) .. (334,78) .. controls (335.67,76.33) and (335.67,74.67) .. (334,73) .. controls (332.33,71.33) and (332.33,69.67) .. (334,68) .. controls (335.67,66.33) and (335.67,64.67) .. (334,63) .. controls (332.33,61.33) and (332.33,59.67) .. (334,58) .. controls (335.67,56.33) and (335.67,54.67) .. (334,53) .. controls (332.33,51.33) and (332.33,49.67) .. (334,48) .. controls (335.67,46.33) and (335.67,44.67) .. (334,43) .. controls (332.33,41.33) and (332.33,39.67) .. (334,38) .. controls (335.67,36.33) and (335.67,34.67) .. (334,33) .. controls (332.33,31.33) and (332.33,29.67) .. (334,28) .. controls (335.67,26.33) and (335.67,24.67) .. (334,23) -- (334,22) -- (334,22) ;


%Straight Lines [id:da7606176214865035] 
\draw [line width=3]    (432,216) -- (345,216) ;

\draw [shift={(437,216)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=3]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da3018322912330984] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (478,170) -- (478,261) ;


%Straight Lines [id:da015607019863883131] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (508,171) -- (508,262) ;


%Straight Lines [id:da35809350995635225] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (538,170) -- (538,262) ;


%Straight Lines [id:da4663748961004479] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (568,170) -- (568,261) ;


%Straight Lines [id:da24669242453466422] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (477,171) -- (568,171) ;


%Straight Lines [id:da09726362129042587] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (477,201) -- (569,201) ;


%Straight Lines [id:da5730679880179985] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (477,231) -- (568,231) ;


%Straight Lines [id:da49079358203415246] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (477,261) -- (568,261) ;


%Shape: Rectangle [id:dp1132546813178934] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.44 ] (478,231) -- (508,231) -- (508,261) -- (478,261) -- cycle ;
%Shape: Rectangle [id:dp09147105437310299] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.44 ] (478,201) -- (508,201) -- (508,231) -- (478,231) -- cycle ;
%Shape: Rectangle [id:dp12135542008254308] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.44 ] (508,201) -- (538,201) -- (538,231) -- (508,231) -- cycle ;
%Shape: Rectangle [id:dp8650727329196213] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.44 ] (538,201) -- (568,201) -- (568,231) -- (538,231) -- cycle ;
%Shape: Rectangle [id:dp41225229921000994] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.44 ] (538,171) -- (568,171) -- (568,201) -- (538,201) -- cycle ;

% Text Node
\draw (537,103) node   {$\langle 7,\color{rgb, 255:red, 126; green, 211; blue, 33 }2\color{black},\color{rgb, 255:red, 126; green, 211; blue, 33 }4\color{black},1,9,\color{rgb, 255:red, 126; green, 211; blue, 33 }6\color{black},3,5,\color{rgb, 255:red, 126; green, 211; blue, 33 }8\color{black}\rangle$};
% Text Node
\draw (48,320) node   {$0$};
% Text Node
\draw (78,320) node   {$1$};
% Text Node
\draw (108,320) node   {$2$};
% Text Node
\draw (138,320) node   {$3$};
% Text Node
\draw (168,320) node   {$4$};
% Text Node
\draw (198,320) node   {$5$};
% Text Node
\draw (228,320) node   {$6$};
% Text Node
\draw (258,320) node   {$7$};
% Text Node
\draw (288,320) node   {$8$};
% Text Node
\draw (318,320) node   {$9$};
% Text Node
\draw (48,320) node   {$0$};
% Text Node
\draw (38,304) node   {$0$};
% Text Node
\draw (38,272) node   {$1$};
% Text Node
\draw (38,244) node   {$2$};
% Text Node
\draw (38,212) node   {$3$};
% Text Node
\draw (38,184) node   {$4$};
% Text Node
\draw (38,152) node   {$5$};
% Text Node
\draw (38,124) node   {$6$};
% Text Node
\draw (38,92) node   {$7$};
% Text Node
\draw (38,62) node   {$8$};
% Text Node
\draw (38,33) node   {$9$};
% Text Node
\draw (495,244) node   {$1$};
% Text Node
\draw (525,244) node   {$0$};
% Text Node
\draw (555,244) node   {$0$};
% Text Node
\draw (555,214) node   {$0$};
% Text Node
\draw (524,185) node   {$0$};
% Text Node
\draw (494,185) node   {$0$};
% Text Node
\draw (495,214) node   {$1$};
% Text Node
\draw (525,214) node   {$1$};
% Text Node
\draw (552,185) node   {$1$};


\end{tikzpicture}

\caption{An array $\langle 7, 2, 4, 1, 9, 6, 3, 5, 8\rangle$ is mapped to the 2D plane. An \textsf{LIS} is shown by green points. The plane is divided into a $3 \times 3$ grid. The number on each cell is the equal to the contribution of that cell to the \textsf{LIS}. The score of the grid is equal to the \textsf{LIS} of the array. The score of the grid is made by the path colored in green.} \label{fig:lis-grid}
\end{figure}

==> figs/lisplus.tex <==
\begin{figure}[hbt!]

\centering









\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,618); %set diagram left start at 0, and has height of 618

%Shape: Rectangle [id:dp3880205811142061] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (91,54) -- (120,54) -- (120,84) -- (91,84) -- cycle ;
%Shape: Rectangle [id:dp25749828158793564] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (91,167) -- (120,167) -- (120,197) -- (91,197) -- cycle ;
%Shape: Rectangle [id:dp9928880151055186] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.3 ] (131,167) -- (160,167) -- (160,197) -- (131,197) -- cycle ;
%Rounded Rect [id:dp49216696860037645] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (83,167.2) .. controls (83,161.57) and (87.57,157) .. (93.2,157) -- (157.8,157) .. controls (163.43,157) and (168,161.57) .. (168,167.2) -- (168,197.8) .. controls (168,203.43) and (163.43,208) .. (157.8,208) -- (93.2,208) .. controls (87.57,208) and (83,203.43) .. (83,197.8) -- cycle ;
%Shape: Rectangle [id:dp7169369809541368] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ] (91,282) -- (120,282) -- (120,312) -- (91,312) -- cycle ;
%Shape: Rectangle [id:dp7110267377852026] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ] (91,252) -- (120,252) -- (120,282) -- (91,282) -- cycle ;
%Shape: Rectangle [id:dp005689270853267869] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (131,282) -- (160,282) -- (160,312) -- (131,312) -- cycle ;
%Shape: Rectangle [id:dp9774220764159536] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ] (91,405) -- (120,405) -- (120,435) -- (91,435) -- cycle ;
%Shape: Rectangle [id:dp058538751194680216] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ] (91,375) -- (120,375) -- (120,405) -- (91,405) -- cycle ;
%Shape: Rectangle [id:dp6598778805579746] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (141,405) -- (170,405) -- (170,435) -- (141,435) -- cycle ;
%Shape: Rectangle [id:dp2545203307879045] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.3 ] (181,405) -- (210,405) -- (210,435) -- (181,435) -- cycle ;
%Rounded Rect [id:dp43236476528362866] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (133,405.2) .. controls (133,399.57) and (137.57,395) .. (143.2,395) -- (207.8,395) .. controls (213.43,395) and (218,399.57) .. (218,405.2) -- (218,435.8) .. controls (218,441.43) and (213.43,446) .. (207.8,446) -- (143.2,446) .. controls (137.57,446) and (133,441.43) .. (133,435.8) -- cycle ;
%Shape: Rectangle [id:dp8303316831692185] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ] (91,530) -- (120,530) -- (120,560) -- (91,560) -- cycle ;
%Shape: Rectangle [id:dp10224385297405303] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ] (91,500) -- (120,500) -- (120,530) -- (91,530) -- cycle ;
%Rounded Rect [id:dp7578495255017441] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (81,503.2) .. controls (81,493.7) and (88.7,486) .. (98.2,486) -- (154.8,486) .. controls (164.3,486) and (172,493.7) .. (172,503.2) -- (172,554.8) .. controls (172,564.3) and (164.3,572) .. (154.8,572) -- (98.2,572) .. controls (88.7,572) and (81,564.3) .. (81,554.8) -- cycle ;
%Shape: Rectangle [id:dp5857400049419608] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (131,530) -- (160,530) -- (160,560) -- (131,560) -- cycle ;
%Shape: Rectangle [id:dp06768079861539378] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (131,500) -- (160,500) -- (160,530) -- (131,530) -- cycle ;
%Shape: Rectangle [id:dp7135626366995511] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (191,530) -- (220,530) -- (220,560) -- (191,560) -- cycle ;
%Shape: Rectangle [id:dp6788961208961297] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ] (359,54) -- (388,54) -- (388,84) -- (359,84) -- cycle ;
%Shape: Rectangle [id:dp6487888690817574] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ] (359,24) -- (388,24) -- (388,54) -- (359,54) -- cycle ;
%Rounded Rect [id:dp2591984614299849] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (349,27.2) .. controls (349,17.7) and (356.7,10) .. (366.2,10) -- (422.8,10) .. controls (432.3,10) and (440,17.7) .. (440,27.2) -- (440,78.8) .. controls (440,88.3) and (432.3,96) .. (422.8,96) -- (366.2,96) .. controls (356.7,96) and (349,88.3) .. (349,78.8) -- cycle ;
%Shape: Rectangle [id:dp3937814834125486] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (399,54) -- (428,54) -- (428,84) -- (399,84) -- cycle ;
%Shape: Rectangle [id:dp6508098244946989] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (399,24) -- (428,24) -- (428,54) -- (399,54) -- cycle ;
%Shape: Rectangle [id:dp9042319840759685] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (466,50) -- (495,50) -- (495,80) -- (466,80) -- cycle ;
%Shape: Rectangle [id:dp9064877913302984] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.3 ] (506,50) -- (535,50) -- (535,80) -- (506,80) -- cycle ;
%Rounded Rect [id:dp3641451980451156] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (458,50.2) .. controls (458,44.57) and (462.57,40) .. (468.2,40) -- (532.8,40) .. controls (538.43,40) and (543,44.57) .. (543,50.2) -- (543,80.8) .. controls (543,86.43) and (538.43,91) .. (532.8,91) -- (468.2,91) .. controls (462.57,91) and (458,86.43) .. (458,80.8) -- cycle ;
%Shape: Rectangle [id:dp935784591062951] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ] (357,169) -- (386,169) -- (386,199) -- (357,199) -- cycle ;
%Shape: Rectangle [id:dp559427333151906] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.3 ] (357,139) -- (386,139) -- (386,169) -- (357,169) -- cycle ;
%Rounded Rect [id:dp5550609746160022] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (347,142.2) .. controls (347,132.7) and (354.7,125) .. (364.2,125) -- (420.8,125) .. controls (430.3,125) and (438,132.7) .. (438,142.2) -- (438,193.8) .. controls (438,203.3) and (430.3,211) .. (420.8,211) -- (364.2,211) .. controls (354.7,211) and (347,203.3) .. (347,193.8) -- cycle ;
%Shape: Rectangle [id:dp06278813687864093] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (397,169) -- (426,169) -- (426,199) -- (397,199) -- cycle ;
%Shape: Rectangle [id:dp3993407451523938] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (397,139) -- (426,139) -- (426,169) -- (397,169) -- cycle ;
%Shape: Rectangle [id:dp9697975128839644] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (463,167) -- (492,167) -- (492,197) -- (463,197) -- cycle ;
%Shape: Rectangle [id:dp9288459308193797] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (463,137) -- (492,137) -- (492,167) -- (463,167) -- cycle ;
%Shape: Rectangle [id:dp37744716976899495] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (514,165) -- (543,165) -- (543,195) -- (514,195) -- cycle ;
%Shape: Rectangle [id:dp7195377523785251] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (357,285) -- (386,285) -- (386,315) -- (357,315) -- cycle ;
%Shape: Rectangle [id:dp7438986319512793] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (357,255) -- (386,255) -- (386,285) -- (357,285) -- cycle ;
%Shape: Rectangle [id:dp5220703500779127] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (386,285) -- (415,285) -- (415,315) -- (386,315) -- cycle ;
%Shape: Rectangle [id:dp5425879588316722] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (386,255) -- (415,255) -- (415,285) -- (386,285) -- cycle ;
%Shape: Rectangle [id:dp7751996512770929] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.3 ] (546,283) -- (575,283) -- (575,313) -- (546,313) -- cycle ;
%Shape: Rectangle [id:dp681214452684249] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (443,285) -- (472,285) -- (472,315) -- (443,315) -- cycle ;
%Shape: Rectangle [id:dp6324782831245104] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (443,255) -- (472,255) -- (472,285) -- (443,285) -- cycle ;
%Shape: Rectangle [id:dp2107409638881077] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (504,283) -- (533,283) -- (533,313) -- (504,313) -- cycle ;
%Rounded Rect [id:dp10260595943381956] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (498,282.2) .. controls (498,276.57) and (502.57,272) .. (508.2,272) -- (572.8,272) .. controls (578.43,272) and (583,276.57) .. (583,282.2) -- (583,312.8) .. controls (583,318.43) and (578.43,323) .. (572.8,323) -- (508.2,323) .. controls (502.57,323) and (498,318.43) .. (498,312.8) -- cycle ;
%Shape: Rectangle [id:dp9716593314065942] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (357,401) -- (386,401) -- (386,431) -- (357,431) -- cycle ;
%Shape: Rectangle [id:dp0644400112836272] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (357,371) -- (386,371) -- (386,401) -- (357,401) -- cycle ;
%Shape: Rectangle [id:dp542186901928738] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (386,401) -- (415,401) -- (415,431) -- (386,431) -- cycle ;
%Shape: Rectangle [id:dp06527644862644388] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (386,371) -- (415,371) -- (415,401) -- (386,401) -- cycle ;
%Shape: Rectangle [id:dp05573767381953387] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (442,401) -- (471,401) -- (471,431) -- (442,431) -- cycle ;
%Shape: Rectangle [id:dp46502139037700285] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (442,371) -- (471,371) -- (471,401) -- (442,401) -- cycle ;
%Rounded Rect [id:dp43234373250992153] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (432,374.2) .. controls (432,364.7) and (439.7,357) .. (449.2,357) -- (505.8,357) .. controls (515.3,357) and (523,364.7) .. (523,374.2) -- (523,425.8) .. controls (523,435.3) and (515.3,443) .. (505.8,443) -- (449.2,443) .. controls (439.7,443) and (432,435.3) .. (432,425.8) -- cycle ;
%Shape: Rectangle [id:dp7834665557402263] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (482,401) -- (511,401) -- (511,431) -- (482,431) -- cycle ;
%Shape: Rectangle [id:dp3518127185223061] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (482,371) -- (511,371) -- (511,401) -- (482,401) -- cycle ;
%Shape: Rectangle [id:dp18424747856455026] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (541,401) -- (570,401) -- (570,431) -- (541,431) -- cycle ;
%Shape: Rectangle [id:dp7459686162254666] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (357,531) -- (386,531) -- (386,561) -- (357,561) -- cycle ;
%Shape: Rectangle [id:dp5081337227191278] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (357,501) -- (386,501) -- (386,531) -- (357,531) -- cycle ;
%Shape: Rectangle [id:dp9057661122689513] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (386,531) -- (415,531) -- (415,561) -- (386,561) -- cycle ;
%Shape: Rectangle [id:dp1826151960024791] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (386,501) -- (415,501) -- (415,531) -- (386,531) -- cycle ;
%Shape: Rectangle [id:dp20997762522691565] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (442,531) -- (471,531) -- (471,561) -- (442,561) -- cycle ;
%Shape: Rectangle [id:dp9335192393152254] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (442,501) -- (471,501) -- (471,531) -- (442,531) -- cycle ;
%Rounded Rect [id:dp9262516750690384] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (432,504.2) .. controls (432,494.7) and (439.7,487) .. (449.2,487) -- (505.8,487) .. controls (515.3,487) and (523,494.7) .. (523,504.2) -- (523,555.8) .. controls (523,565.3) and (515.3,573) .. (505.8,573) -- (449.2,573) .. controls (439.7,573) and (432,565.3) .. (432,555.8) -- cycle ;
%Shape: Rectangle [id:dp7865092506351903] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (482,531) -- (511,531) -- (511,561) -- (482,561) -- cycle ;
%Shape: Rectangle [id:dp38628116559493275] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (482,501) -- (511,501) -- (511,531) -- (482,531) -- cycle ;
%Shape: Rectangle [id:dp09865077723681082] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.4 ] (541,531) -- (570,531) -- (570,561) -- (541,561) -- cycle ;
%Shape: Rectangle [id:dp03020951316064968] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.3 ] (581,531) -- (610,531) -- (610,561) -- (581,561) -- cycle ;
%Rounded Rect [id:dp6265103194892951] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (532,529.2) .. controls (532,523.57) and (536.57,519) .. (542.2,519) -- (606.8,519) .. controls (612.43,519) and (617,523.57) .. (617,529.2) -- (617,559.8) .. controls (617,565.43) and (612.43,570) .. (606.8,570) -- (542.2,570) .. controls (536.57,570) and (532,565.43) .. (532,559.8) -- cycle ;

% Text Node
\draw (106.5,68) node   {$1$};
% Text Node
\draw (106.5,181) node   {$1$};
% Text Node
\draw (146.5,181) node   {$2$};
% Text Node
\draw (106.5,296) node   {$1$};
% Text Node
\draw (106.5,266) node   {$2$};
% Text Node
\draw (146.5,296) node   {$3$};
% Text Node
\draw (106.5,419) node   {$1$};
% Text Node
\draw (106.5,389) node   {$2$};
% Text Node
\draw (156.5,419) node   {$3$};
% Text Node
\draw (196.5,419) node   {$4$};
% Text Node
\draw (106.5,544) node   {$1$};
% Text Node
\draw (106.5,514) node   {$2$};
% Text Node
\draw (146.5,544) node   {$3$};
% Text Node
\draw (146.5,514) node   {$4$};
% Text Node
\draw (206.5,544) node   {$5$};
% Text Node
\draw (374.5,68) node   {$1$};
% Text Node
\draw (374.5,38) node   {$2$};
% Text Node
\draw (414.5,68) node   {$3$};
% Text Node
\draw (414.5,38) node   {$4$};
% Text Node
\draw (481.5,64) node   {$5$};
% Text Node
\draw (521.5,64) node   {$6$};
% Text Node
\draw (372.5,183) node   {$1$};
% Text Node
\draw (372.5,153) node   {$2$};
% Text Node
\draw (412.5,183) node   {$3$};
% Text Node
\draw (412.5,153) node   {$4$};
% Text Node
\draw (478.5,181) node   {$5$};
% Text Node
\draw (478.5,151) node   {$6$};
% Text Node
\draw (529.5,179) node   {$7$};
% Text Node
\draw (372.5,299) node   {$1$};
% Text Node
\draw (372.5,269) node   {$2$};
% Text Node
\draw (401.5,299) node   {$3$};
% Text Node
\draw (401.5,269) node   {$4$};
% Text Node
\draw (561.5,297) node   {$8$};
% Text Node
\draw (458.5,299) node   {$5$};
% Text Node
\draw (458.5,269) node   {$6$};
% Text Node
\draw (519.5,297) node   {$7$};
% Text Node
\draw (372.5,415) node   {$1$};
% Text Node
\draw (372.5,385) node   {$2$};
% Text Node
\draw (401.5,415) node   {$3$};
% Text Node
\draw (401.5,385) node   {$4$};
% Text Node
\draw (457.5,415) node   {$5$};
% Text Node
\draw (457.5,385) node   {$6$};
% Text Node
\draw (497.5,415) node   {$7$};
% Text Node
\draw (497.5,385) node   {$8$};
% Text Node
\draw (556.5,415) node   {$9$};
% Text Node
\draw (372.5,545) node   {$1$};
% Text Node
\draw (372.5,515) node   {$2$};
% Text Node
\draw (401.5,545) node   {$3$};
% Text Node
\draw (401.5,515) node   {$4$};
% Text Node
\draw (457.5,545) node   {$5$};
% Text Node
\draw (457.5,515) node   {$6$};
% Text Node
\draw (497.5,545) node   {$7$};
% Text Node
\draw (497.5,515) node   {$8$};
% Text Node
\draw (556.5,545) node   {$9$};
% Text Node
\draw (596.5,545) node   {$10$};
% Text Node
\draw (64.5,73) node   {$1:$};
% Text Node
\draw (64.5,185) node   {$2:$};
% Text Node
\draw (64.5,303) node   {$3:$};
% Text Node
\draw (64.5,421) node   {$4:$};
% Text Node
\draw (64.5,549) node   {$5:$};
% Text Node
\draw (324.5,73) node   {$6:$};
% Text Node
\draw (324.5,185) node   {$7:$};
% Text Node
\draw (324.5,303) node   {$8:$};
% Text Node
\draw (324.5,421) node   {$9:$};
% Text Node
\draw (324.5,549) node   {$10:$};


\end{tikzpicture}
\caption{The buckets are shown for the first 10 operations. Buckets that are disconnected and are held together with dashed rectangles are not finalized yet. Connected pieces show finalized buckets.} \label{fig:lisplus}
\end{figure}

==> figs/order.tex <==
\begin{figure}[ht]

\centering



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,224); %set diagram left start at 0, and has height of 224

%Straight Lines [id:da10767187631084374] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90,62) .. controls (91.67,60.33) and (93.33,60.33) .. (95,62) .. controls (96.67,63.67) and (98.33,63.67) .. (100,62) .. controls (101.67,60.33) and (103.33,60.33) .. (105,62) .. controls (106.67,63.67) and (108.33,63.67) .. (110,62) .. controls (111.67,60.33) and (113.33,60.33) .. (115,62) .. controls (116.67,63.67) and (118.33,63.67) .. (120,62) .. controls (121.67,60.33) and (123.33,60.33) .. (125,62) .. controls (126.67,63.67) and (128.33,63.67) .. (130,62) .. controls (131.67,60.33) and (133.33,60.33) .. (135,62) .. controls (136.67,63.67) and (138.33,63.67) .. (140,62) .. controls (141.67,60.33) and (143.33,60.33) .. (145,62) .. controls (146.67,63.67) and (148.33,63.67) .. (150,62) .. controls (151.67,60.33) and (153.33,60.33) .. (155,62) .. controls (156.67,63.67) and (158.33,63.67) .. (160,62) .. controls (161.67,60.33) and (163.33,60.33) .. (165,62) .. controls (166.67,63.67) and (168.33,63.67) .. (170,62) .. controls (171.67,60.33) and (173.33,60.33) .. (175,62) .. controls (176.67,63.67) and (178.33,63.67) .. (180,62) .. controls (181.67,60.33) and (183.33,60.33) .. (185,62) .. controls (186.67,63.67) and (188.33,63.67) .. (190,62) .. controls (191.67,60.33) and (193.33,60.33) .. (195,62) .. controls (196.67,63.67) and (198.33,63.67) .. (200,62) .. controls (201.67,60.33) and (203.33,60.33) .. (205,62) .. controls (206.67,63.67) and (208.33,63.67) .. (210,62) .. controls (211.67,60.33) and (213.33,60.33) .. (215,62) .. controls (216.67,63.67) and (218.33,63.67) .. (220,62) .. controls (221.67,60.33) and (223.33,60.33) .. (225,62) .. controls (226.67,63.67) and (228.33,63.67) .. (230,62) .. controls (231.67,60.33) and (233.33,60.33) .. (235,62) .. controls (236.67,63.67) and (238.33,63.67) .. (240,62) -- (244,62) -- (244,62) ;


%Straight Lines [id:da4171171155721338] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90,182) .. controls (88.33,180.33) and (88.33,178.67) .. (90,177) .. controls (91.67,175.33) and (91.67,173.67) .. (90,172) .. controls (88.33,170.33) and (88.33,168.67) .. (90,167) .. controls (91.67,165.33) and (91.67,163.67) .. (90,162) .. controls (88.33,160.33) and (88.33,158.67) .. (90,157) .. controls (91.67,155.33) and (91.67,153.67) .. (90,152) .. controls (88.33,150.33) and (88.33,148.67) .. (90,147) .. controls (91.67,145.33) and (91.67,143.67) .. (90,142) .. controls (88.33,140.33) and (88.33,138.67) .. (90,137) .. controls (91.67,135.33) and (91.67,133.67) .. (90,132) .. controls (88.33,130.33) and (88.33,128.67) .. (90,127) .. controls (91.67,125.33) and (91.67,123.67) .. (90,122) .. controls (88.33,120.33) and (88.33,118.67) .. (90,117) .. controls (91.67,115.33) and (91.67,113.67) .. (90,112) .. controls (88.33,110.33) and (88.33,108.67) .. (90,107) .. controls (91.67,105.33) and (91.67,103.67) .. (90,102) .. controls (88.33,100.33) and (88.33,98.67) .. (90,97) .. controls (91.67,95.33) and (91.67,93.67) .. (90,92) .. controls (88.33,90.33) and (88.33,88.67) .. (90,87) .. controls (91.67,85.33) and (91.67,83.67) .. (90,82) .. controls (88.33,80.33) and (88.33,78.67) .. (90,77) .. controls (91.67,75.33) and (91.67,73.67) .. (90,72) .. controls (88.33,70.33) and (88.33,68.67) .. (90,67) .. controls (91.67,65.33) and (91.67,63.67) .. (90,62) .. controls (88.33,60.33) and (88.33,58.67) .. (90,57) .. controls (91.67,55.33) and (91.67,53.67) .. (90,52) .. controls (88.33,50.33) and (88.33,48.67) .. (90,47) .. controls (91.67,45.33) and (91.67,43.67) .. (90,42) .. controls (88.33,40.33) and (88.33,38.67) .. (90,37) .. controls (91.67,35.33) and (91.67,33.67) .. (90,32) -- (90,32) ;


%Straight Lines [id:da20780243225526784] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90,92) .. controls (91.67,90.33) and (93.33,90.33) .. (95,92) .. controls (96.67,93.67) and (98.33,93.67) .. (100,92) .. controls (101.67,90.33) and (103.33,90.33) .. (105,92) .. controls (106.67,93.67) and (108.33,93.67) .. (110,92) .. controls (111.67,90.33) and (113.33,90.33) .. (115,92) .. controls (116.67,93.67) and (118.33,93.67) .. (120,92) .. controls (121.67,90.33) and (123.33,90.33) .. (125,92) .. controls (126.67,93.67) and (128.33,93.67) .. (130,92) .. controls (131.67,90.33) and (133.33,90.33) .. (135,92) .. controls (136.67,93.67) and (138.33,93.67) .. (140,92) .. controls (141.67,90.33) and (143.33,90.33) .. (145,92) .. controls (146.67,93.67) and (148.33,93.67) .. (150,92) .. controls (151.67,90.33) and (153.33,90.33) .. (155,92) .. controls (156.67,93.67) and (158.33,93.67) .. (160,92) .. controls (161.67,90.33) and (163.33,90.33) .. (165,92) .. controls (166.67,93.67) and (168.33,93.67) .. (170,92) .. controls (171.67,90.33) and (173.33,90.33) .. (175,92) .. controls (176.67,93.67) and (178.33,93.67) .. (180,92) .. controls (181.67,90.33) and (183.33,90.33) .. (185,92) .. controls (186.67,93.67) and (188.33,93.67) .. (190,92) .. controls (191.67,90.33) and (193.33,90.33) .. (195,92) .. controls (196.67,93.67) and (198.33,93.67) .. (200,92) .. controls (201.67,90.33) and (203.33,90.33) .. (205,92) .. controls (206.67,93.67) and (208.33,93.67) .. (210,92) .. controls (211.67,90.33) and (213.33,90.33) .. (215,92) .. controls (216.67,93.67) and (218.33,93.67) .. (220,92) .. controls (221.67,90.33) and (223.33,90.33) .. (225,92) .. controls (226.67,93.67) and (228.33,93.67) .. (230,92) .. controls (231.67,90.33) and (233.33,90.33) .. (235,92) .. controls (236.67,93.67) and (238.33,93.67) .. (240,92) -- (244,92) -- (244,92) ;


%Straight Lines [id:da4215875484320284] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90,122) .. controls (91.67,120.33) and (93.33,120.33) .. (95,122) .. controls (96.67,123.67) and (98.33,123.67) .. (100,122) .. controls (101.67,120.33) and (103.33,120.33) .. (105,122) .. controls (106.67,123.67) and (108.33,123.67) .. (110,122) .. controls (111.67,120.33) and (113.33,120.33) .. (115,122) .. controls (116.67,123.67) and (118.33,123.67) .. (120,122) .. controls (121.67,120.33) and (123.33,120.33) .. (125,122) .. controls (126.67,123.67) and (128.33,123.67) .. (130,122) .. controls (131.67,120.33) and (133.33,120.33) .. (135,122) .. controls (136.67,123.67) and (138.33,123.67) .. (140,122) .. controls (141.67,120.33) and (143.33,120.33) .. (145,122) .. controls (146.67,123.67) and (148.33,123.67) .. (150,122) .. controls (151.67,120.33) and (153.33,120.33) .. (155,122) .. controls (156.67,123.67) and (158.33,123.67) .. (160,122) .. controls (161.67,120.33) and (163.33,120.33) .. (165,122) .. controls (166.67,123.67) and (168.33,123.67) .. (170,122) .. controls (171.67,120.33) and (173.33,120.33) .. (175,122) .. controls (176.67,123.67) and (178.33,123.67) .. (180,122) .. controls (181.67,120.33) and (183.33,120.33) .. (185,122) .. controls (186.67,123.67) and (188.33,123.67) .. (190,122) .. controls (191.67,120.33) and (193.33,120.33) .. (195,122) .. controls (196.67,123.67) and (198.33,123.67) .. (200,122) .. controls (201.67,120.33) and (203.33,120.33) .. (205,122) .. controls (206.67,123.67) and (208.33,123.67) .. (210,122) .. controls (211.67,120.33) and (213.33,120.33) .. (215,122) .. controls (216.67,123.67) and (218.33,123.67) .. (220,122) .. controls (221.67,120.33) and (223.33,120.33) .. (225,122) .. controls (226.67,123.67) and (228.33,123.67) .. (230,122) .. controls (231.67,120.33) and (233.33,120.33) .. (235,122) .. controls (236.67,123.67) and (238.33,123.67) .. (240,122) -- (244,122) -- (244,122) ;


%Straight Lines [id:da05215315583374913] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90,152) .. controls (91.67,150.33) and (93.33,150.33) .. (95,152) .. controls (96.67,153.67) and (98.33,153.67) .. (100,152) .. controls (101.67,150.33) and (103.33,150.33) .. (105,152) .. controls (106.67,153.67) and (108.33,153.67) .. (110,152) .. controls (111.67,150.33) and (113.33,150.33) .. (115,152) .. controls (116.67,153.67) and (118.33,153.67) .. (120,152) .. controls (121.67,150.33) and (123.33,150.33) .. (125,152) .. controls (126.67,153.67) and (128.33,153.67) .. (130,152) .. controls (131.67,150.33) and (133.33,150.33) .. (135,152) .. controls (136.67,153.67) and (138.33,153.67) .. (140,152) .. controls (141.67,150.33) and (143.33,150.33) .. (145,152) .. controls (146.67,153.67) and (148.33,153.67) .. (150,152) .. controls (151.67,150.33) and (153.33,150.33) .. (155,152) .. controls (156.67,153.67) and (158.33,153.67) .. (160,152) .. controls (161.67,150.33) and (163.33,150.33) .. (165,152) .. controls (166.67,153.67) and (168.33,153.67) .. (170,152) .. controls (171.67,150.33) and (173.33,150.33) .. (175,152) .. controls (176.67,153.67) and (178.33,153.67) .. (180,152) .. controls (181.67,150.33) and (183.33,150.33) .. (185,152) .. controls (186.67,153.67) and (188.33,153.67) .. (190,152) .. controls (191.67,150.33) and (193.33,150.33) .. (195,152) .. controls (196.67,153.67) and (198.33,153.67) .. (200,152) .. controls (201.67,150.33) and (203.33,150.33) .. (205,152) .. controls (206.67,153.67) and (208.33,153.67) .. (210,152) .. controls (211.67,150.33) and (213.33,150.33) .. (215,152) .. controls (216.67,153.67) and (218.33,153.67) .. (220,152) .. controls (221.67,150.33) and (223.33,150.33) .. (225,152) .. controls (226.67,153.67) and (228.33,153.67) .. (230,152) .. controls (231.67,150.33) and (233.33,150.33) .. (235,152) .. controls (236.67,153.67) and (238.33,153.67) .. (240,152) -- (244,152) -- (244,152) ;


%Straight Lines [id:da11665042874139586] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90,32) .. controls (91.67,30.33) and (93.33,30.33) .. (95,32) .. controls (96.67,33.67) and (98.33,33.67) .. (100,32) .. controls (101.67,30.33) and (103.33,30.33) .. (105,32) .. controls (106.67,33.67) and (108.33,33.67) .. (110,32) .. controls (111.67,30.33) and (113.33,30.33) .. (115,32) .. controls (116.67,33.67) and (118.33,33.67) .. (120,32) .. controls (121.67,30.33) and (123.33,30.33) .. (125,32) .. controls (126.67,33.67) and (128.33,33.67) .. (130,32) .. controls (131.67,30.33) and (133.33,30.33) .. (135,32) .. controls (136.67,33.67) and (138.33,33.67) .. (140,32) .. controls (141.67,30.33) and (143.33,30.33) .. (145,32) .. controls (146.67,33.67) and (148.33,33.67) .. (150,32) .. controls (151.67,30.33) and (153.33,30.33) .. (155,32) .. controls (156.67,33.67) and (158.33,33.67) .. (160,32) .. controls (161.67,30.33) and (163.33,30.33) .. (165,32) .. controls (166.67,33.67) and (168.33,33.67) .. (170,32) .. controls (171.67,30.33) and (173.33,30.33) .. (175,32) .. controls (176.67,33.67) and (178.33,33.67) .. (180,32) .. controls (181.67,30.33) and (183.33,30.33) .. (185,32) .. controls (186.67,33.67) and (188.33,33.67) .. (190,32) .. controls (191.67,30.33) and (193.33,30.33) .. (195,32) .. controls (196.67,33.67) and (198.33,33.67) .. (200,32) .. controls (201.67,30.33) and (203.33,30.33) .. (205,32) .. controls (206.67,33.67) and (208.33,33.67) .. (210,32) .. controls (211.67,30.33) and (213.33,30.33) .. (215,32) .. controls (216.67,33.67) and (218.33,33.67) .. (220,32) .. controls (221.67,30.33) and (223.33,30.33) .. (225,32) .. controls (226.67,33.67) and (228.33,33.67) .. (230,32) .. controls (231.67,30.33) and (233.33,30.33) .. (235,32) .. controls (236.67,33.67) and (238.33,33.67) .. (240,32) -- (244,32) -- (244,32) ;


%Straight Lines [id:da685769128436365] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90,182) .. controls (91.67,180.33) and (93.33,180.33) .. (95,182) .. controls (96.67,183.67) and (98.33,183.67) .. (100,182) .. controls (101.67,180.33) and (103.33,180.33) .. (105,182) .. controls (106.67,183.67) and (108.33,183.67) .. (110,182) .. controls (111.67,180.33) and (113.33,180.33) .. (115,182) .. controls (116.67,183.67) and (118.33,183.67) .. (120,182) .. controls (121.67,180.33) and (123.33,180.33) .. (125,182) .. controls (126.67,183.67) and (128.33,183.67) .. (130,182) .. controls (131.67,180.33) and (133.33,180.33) .. (135,182) .. controls (136.67,183.67) and (138.33,183.67) .. (140,182) .. controls (141.67,180.33) and (143.33,180.33) .. (145,182) .. controls (146.67,183.67) and (148.33,183.67) .. (150,182) .. controls (151.67,180.33) and (153.33,180.33) .. (155,182) .. controls (156.67,183.67) and (158.33,183.67) .. (160,182) .. controls (161.67,180.33) and (163.33,180.33) .. (165,182) .. controls (166.67,183.67) and (168.33,183.67) .. (170,182) .. controls (171.67,180.33) and (173.33,180.33) .. (175,182) .. controls (176.67,183.67) and (178.33,183.67) .. (180,182) .. controls (181.67,180.33) and (183.33,180.33) .. (185,182) .. controls (186.67,183.67) and (188.33,183.67) .. (190,182) .. controls (191.67,180.33) and (193.33,180.33) .. (195,182) .. controls (196.67,183.67) and (198.33,183.67) .. (200,182) .. controls (201.67,180.33) and (203.33,180.33) .. (205,182) .. controls (206.67,183.67) and (208.33,183.67) .. (210,182) .. controls (211.67,180.33) and (213.33,180.33) .. (215,182) .. controls (216.67,183.67) and (218.33,183.67) .. (220,182) .. controls (221.67,180.33) and (223.33,180.33) .. (225,182) .. controls (226.67,183.67) and (228.33,183.67) .. (230,182) .. controls (231.67,180.33) and (233.33,180.33) .. (235,182) .. controls (236.67,183.67) and (238.33,183.67) .. (240,182) -- (244,182) -- (244,182) ;


%Straight Lines [id:da5777344158832076] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120,182) .. controls (118.33,180.33) and (118.33,178.67) .. (120,177) .. controls (121.67,175.33) and (121.67,173.67) .. (120,172) .. controls (118.33,170.33) and (118.33,168.67) .. (120,167) .. controls (121.67,165.33) and (121.67,163.67) .. (120,162) .. controls (118.33,160.33) and (118.33,158.67) .. (120,157) .. controls (121.67,155.33) and (121.67,153.67) .. (120,152) .. controls (118.33,150.33) and (118.33,148.67) .. (120,147) .. controls (121.67,145.33) and (121.67,143.67) .. (120,142) .. controls (118.33,140.33) and (118.33,138.67) .. (120,137) .. controls (121.67,135.33) and (121.67,133.67) .. (120,132) .. controls (118.33,130.33) and (118.33,128.67) .. (120,127) .. controls (121.67,125.33) and (121.67,123.67) .. (120,122) .. controls (118.33,120.33) and (118.33,118.67) .. (120,117) .. controls (121.67,115.33) and (121.67,113.67) .. (120,112) .. controls (118.33,110.33) and (118.33,108.67) .. (120,107) .. controls (121.67,105.33) and (121.67,103.67) .. (120,102) .. controls (118.33,100.33) and (118.33,98.67) .. (120,97) .. controls (121.67,95.33) and (121.67,93.67) .. (120,92) .. controls (118.33,90.33) and (118.33,88.67) .. (120,87) .. controls (121.67,85.33) and (121.67,83.67) .. (120,82) .. controls (118.33,80.33) and (118.33,78.67) .. (120,77) .. controls (121.67,75.33) and (121.67,73.67) .. (120,72) .. controls (118.33,70.33) and (118.33,68.67) .. (120,67) .. controls (121.67,65.33) and (121.67,63.67) .. (120,62) .. controls (118.33,60.33) and (118.33,58.67) .. (120,57) .. controls (121.67,55.33) and (121.67,53.67) .. (120,52) .. controls (118.33,50.33) and (118.33,48.67) .. (120,47) .. controls (121.67,45.33) and (121.67,43.67) .. (120,42) .. controls (118.33,40.33) and (118.33,38.67) .. (120,37) .. controls (121.67,35.33) and (121.67,33.67) .. (120,32) -- (120,32) ;


%Straight Lines [id:da9109553180981711] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (150,182) .. controls (148.33,180.33) and (148.33,178.67) .. (150,177) .. controls (151.67,175.33) and (151.67,173.67) .. (150,172) .. controls (148.33,170.33) and (148.33,168.67) .. (150,167) .. controls (151.67,165.33) and (151.67,163.67) .. (150,162) .. controls (148.33,160.33) and (148.33,158.67) .. (150,157) .. controls (151.67,155.33) and (151.67,153.67) .. (150,152) .. controls (148.33,150.33) and (148.33,148.67) .. (150,147) .. controls (151.67,145.33) and (151.67,143.67) .. (150,142) .. controls (148.33,140.33) and (148.33,138.67) .. (150,137) .. controls (151.67,135.33) and (151.67,133.67) .. (150,132) .. controls (148.33,130.33) and (148.33,128.67) .. (150,127) .. controls (151.67,125.33) and (151.67,123.67) .. (150,122) .. controls (148.33,120.33) and (148.33,118.67) .. (150,117) .. controls (151.67,115.33) and (151.67,113.67) .. (150,112) .. controls (148.33,110.33) and (148.33,108.67) .. (150,107) .. controls (151.67,105.33) and (151.67,103.67) .. (150,102) .. controls (148.33,100.33) and (148.33,98.67) .. (150,97) .. controls (151.67,95.33) and (151.67,93.67) .. (150,92) .. controls (148.33,90.33) and (148.33,88.67) .. (150,87) .. controls (151.67,85.33) and (151.67,83.67) .. (150,82) .. controls (148.33,80.33) and (148.33,78.67) .. (150,77) .. controls (151.67,75.33) and (151.67,73.67) .. (150,72) .. controls (148.33,70.33) and (148.33,68.67) .. (150,67) .. controls (151.67,65.33) and (151.67,63.67) .. (150,62) .. controls (148.33,60.33) and (148.33,58.67) .. (150,57) .. controls (151.67,55.33) and (151.67,53.67) .. (150,52) .. controls (148.33,50.33) and (148.33,48.67) .. (150,47) .. controls (151.67,45.33) and (151.67,43.67) .. (150,42) .. controls (148.33,40.33) and (148.33,38.67) .. (150,37) .. controls (151.67,35.33) and (151.67,33.67) .. (150,32) -- (150,32) ;


%Straight Lines [id:da11454010009025706] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180,182) .. controls (178.33,180.33) and (178.33,178.67) .. (180,177) .. controls (181.67,175.33) and (181.67,173.67) .. (180,172) .. controls (178.33,170.33) and (178.33,168.67) .. (180,167) .. controls (181.67,165.33) and (181.67,163.67) .. (180,162) .. controls (178.33,160.33) and (178.33,158.67) .. (180,157) .. controls (181.67,155.33) and (181.67,153.67) .. (180,152) .. controls (178.33,150.33) and (178.33,148.67) .. (180,147) .. controls (181.67,145.33) and (181.67,143.67) .. (180,142) .. controls (178.33,140.33) and (178.33,138.67) .. (180,137) .. controls (181.67,135.33) and (181.67,133.67) .. (180,132) .. controls (178.33,130.33) and (178.33,128.67) .. (180,127) .. controls (181.67,125.33) and (181.67,123.67) .. (180,122) .. controls (178.33,120.33) and (178.33,118.67) .. (180,117) .. controls (181.67,115.33) and (181.67,113.67) .. (180,112) .. controls (178.33,110.33) and (178.33,108.67) .. (180,107) .. controls (181.67,105.33) and (181.67,103.67) .. (180,102) .. controls (178.33,100.33) and (178.33,98.67) .. (180,97) .. controls (181.67,95.33) and (181.67,93.67) .. (180,92) .. controls (178.33,90.33) and (178.33,88.67) .. (180,87) .. controls (181.67,85.33) and (181.67,83.67) .. (180,82) .. controls (178.33,80.33) and (178.33,78.67) .. (180,77) .. controls (181.67,75.33) and (181.67,73.67) .. (180,72) .. controls (178.33,70.33) and (178.33,68.67) .. (180,67) .. controls (181.67,65.33) and (181.67,63.67) .. (180,62) .. controls (178.33,60.33) and (178.33,58.67) .. (180,57) .. controls (181.67,55.33) and (181.67,53.67) .. (180,52) .. controls (178.33,50.33) and (178.33,48.67) .. (180,47) .. controls (181.67,45.33) and (181.67,43.67) .. (180,42) .. controls (178.33,40.33) and (178.33,38.67) .. (180,37) .. controls (181.67,35.33) and (181.67,33.67) .. (180,32) -- (180,32) ;


%Straight Lines [id:da011491198697342941] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210,182) .. controls (208.33,180.33) and (208.33,178.67) .. (210,177) .. controls (211.67,175.33) and (211.67,173.67) .. (210,172) .. controls (208.33,170.33) and (208.33,168.67) .. (210,167) .. controls (211.67,165.33) and (211.67,163.67) .. (210,162) .. controls (208.33,160.33) and (208.33,158.67) .. (210,157) .. controls (211.67,155.33) and (211.67,153.67) .. (210,152) .. controls (208.33,150.33) and (208.33,148.67) .. (210,147) .. controls (211.67,145.33) and (211.67,143.67) .. (210,142) .. controls (208.33,140.33) and (208.33,138.67) .. (210,137) .. controls (211.67,135.33) and (211.67,133.67) .. (210,132) .. controls (208.33,130.33) and (208.33,128.67) .. (210,127) .. controls (211.67,125.33) and (211.67,123.67) .. (210,122) .. controls (208.33,120.33) and (208.33,118.67) .. (210,117) .. controls (211.67,115.33) and (211.67,113.67) .. (210,112) .. controls (208.33,110.33) and (208.33,108.67) .. (210,107) .. controls (211.67,105.33) and (211.67,103.67) .. (210,102) .. controls (208.33,100.33) and (208.33,98.67) .. (210,97) .. controls (211.67,95.33) and (211.67,93.67) .. (210,92) .. controls (208.33,90.33) and (208.33,88.67) .. (210,87) .. controls (211.67,85.33) and (211.67,83.67) .. (210,82) .. controls (208.33,80.33) and (208.33,78.67) .. (210,77) .. controls (211.67,75.33) and (211.67,73.67) .. (210,72) .. controls (208.33,70.33) and (208.33,68.67) .. (210,67) .. controls (211.67,65.33) and (211.67,63.67) .. (210,62) .. controls (208.33,60.33) and (208.33,58.67) .. (210,57) .. controls (211.67,55.33) and (211.67,53.67) .. (210,52) .. controls (208.33,50.33) and (208.33,48.67) .. (210,47) .. controls (211.67,45.33) and (211.67,43.67) .. (210,42) .. controls (208.33,40.33) and (208.33,38.67) .. (210,37) .. controls (211.67,35.33) and (211.67,33.67) .. (210,32) -- (210,32) ;


%Straight Lines [id:da6487051764522864] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (241,182) .. controls (239.33,180.33) and (239.33,178.67) .. (241,177) .. controls (242.67,175.33) and (242.67,173.67) .. (241,172) .. controls (239.33,170.33) and (239.33,168.67) .. (241,167) .. controls (242.67,165.33) and (242.67,163.67) .. (241,162) .. controls (239.33,160.33) and (239.33,158.67) .. (241,157) .. controls (242.67,155.33) and (242.67,153.67) .. (241,152) .. controls (239.33,150.33) and (239.33,148.67) .. (241,147) .. controls (242.67,145.33) and (242.67,143.67) .. (241,142) .. controls (239.33,140.33) and (239.33,138.67) .. (241,137) .. controls (242.67,135.33) and (242.67,133.67) .. (241,132) .. controls (239.33,130.33) and (239.33,128.67) .. (241,127) .. controls (242.67,125.33) and (242.67,123.67) .. (241,122) .. controls (239.33,120.33) and (239.33,118.67) .. (241,117) .. controls (242.67,115.33) and (242.67,113.67) .. (241,112) .. controls (239.33,110.33) and (239.33,108.67) .. (241,107) .. controls (242.67,105.33) and (242.67,103.67) .. (241,102) .. controls (239.33,100.33) and (239.33,98.67) .. (241,97) .. controls (242.67,95.33) and (242.67,93.67) .. (241,92) .. controls (239.33,90.33) and (239.33,88.67) .. (241,87) .. controls (242.67,85.33) and (242.67,83.67) .. (241,82) .. controls (239.33,80.33) and (239.33,78.67) .. (241,77) .. controls (242.67,75.33) and (242.67,73.67) .. (241,72) .. controls (239.33,70.33) and (239.33,68.67) .. (241,67) .. controls (242.67,65.33) and (242.67,63.67) .. (241,62) .. controls (239.33,60.33) and (239.33,58.67) .. (241,57) .. controls (242.67,55.33) and (242.67,53.67) .. (241,52) .. controls (239.33,50.33) and (239.33,48.67) .. (241,47) .. controls (242.67,45.33) and (242.67,43.67) .. (241,42) .. controls (239.33,40.33) and (239.33,38.67) .. (241,37) .. controls (242.67,35.33) and (242.67,33.67) .. (241,32) -- (241,32) ;


%Straight Lines [id:da8262301786602] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (410,62) .. controls (411.67,60.33) and (413.33,60.33) .. (415,62) .. controls (416.67,63.67) and (418.33,63.67) .. (420,62) .. controls (421.67,60.33) and (423.33,60.33) .. (425,62) .. controls (426.67,63.67) and (428.33,63.67) .. (430,62) .. controls (431.67,60.33) and (433.33,60.33) .. (435,62) .. controls (436.67,63.67) and (438.33,63.67) .. (440,62) .. controls (441.67,60.33) and (443.33,60.33) .. (445,62) .. controls (446.67,63.67) and (448.33,63.67) .. (450,62) .. controls (451.67,60.33) and (453.33,60.33) .. (455,62) .. controls (456.67,63.67) and (458.33,63.67) .. (460,62) .. controls (461.67,60.33) and (463.33,60.33) .. (465,62) .. controls (466.67,63.67) and (468.33,63.67) .. (470,62) .. controls (471.67,60.33) and (473.33,60.33) .. (475,62) .. controls (476.67,63.67) and (478.33,63.67) .. (480,62) .. controls (481.67,60.33) and (483.33,60.33) .. (485,62) .. controls (486.67,63.67) and (488.33,63.67) .. (490,62) .. controls (491.67,60.33) and (493.33,60.33) .. (495,62) .. controls (496.67,63.67) and (498.33,63.67) .. (500,62) .. controls (501.67,60.33) and (503.33,60.33) .. (505,62) .. controls (506.67,63.67) and (508.33,63.67) .. (510,62) .. controls (511.67,60.33) and (513.33,60.33) .. (515,62) .. controls (516.67,63.67) and (518.33,63.67) .. (520,62) .. controls (521.67,60.33) and (523.33,60.33) .. (525,62) .. controls (526.67,63.67) and (528.33,63.67) .. (530,62) .. controls (531.67,60.33) and (533.33,60.33) .. (535,62) .. controls (536.67,63.67) and (538.33,63.67) .. (540,62) .. controls (541.67,60.33) and (543.33,60.33) .. (545,62) .. controls (546.67,63.67) and (548.33,63.67) .. (550,62) .. controls (551.67,60.33) and (553.33,60.33) .. (555,62) .. controls (556.67,63.67) and (558.33,63.67) .. (560,62) -- (564,62) -- (564,62) ;


%Straight Lines [id:da6568494226977348] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (410,182) .. controls (408.33,180.33) and (408.33,178.67) .. (410,177) .. controls (411.67,175.33) and (411.67,173.67) .. (410,172) .. controls (408.33,170.33) and (408.33,168.67) .. (410,167) .. controls (411.67,165.33) and (411.67,163.67) .. (410,162) .. controls (408.33,160.33) and (408.33,158.67) .. (410,157) .. controls (411.67,155.33) and (411.67,153.67) .. (410,152) .. controls (408.33,150.33) and (408.33,148.67) .. (410,147) .. controls (411.67,145.33) and (411.67,143.67) .. (410,142) .. controls (408.33,140.33) and (408.33,138.67) .. (410,137) .. controls (411.67,135.33) and (411.67,133.67) .. (410,132) .. controls (408.33,130.33) and (408.33,128.67) .. (410,127) .. controls (411.67,125.33) and (411.67,123.67) .. (410,122) .. controls (408.33,120.33) and (408.33,118.67) .. (410,117) .. controls (411.67,115.33) and (411.67,113.67) .. (410,112) .. controls (408.33,110.33) and (408.33,108.67) .. (410,107) .. controls (411.67,105.33) and (411.67,103.67) .. (410,102) .. controls (408.33,100.33) and (408.33,98.67) .. (410,97) .. controls (411.67,95.33) and (411.67,93.67) .. (410,92) .. controls (408.33,90.33) and (408.33,88.67) .. (410,87) .. controls (411.67,85.33) and (411.67,83.67) .. (410,82) .. controls (408.33,80.33) and (408.33,78.67) .. (410,77) .. controls (411.67,75.33) and (411.67,73.67) .. (410,72) .. controls (408.33,70.33) and (408.33,68.67) .. (410,67) .. controls (411.67,65.33) and (411.67,63.67) .. (410,62) .. controls (408.33,60.33) and (408.33,58.67) .. (410,57) .. controls (411.67,55.33) and (411.67,53.67) .. (410,52) .. controls (408.33,50.33) and (408.33,48.67) .. (410,47) .. controls (411.67,45.33) and (411.67,43.67) .. (410,42) .. controls (408.33,40.33) and (408.33,38.67) .. (410,37) .. controls (411.67,35.33) and (411.67,33.67) .. (410,32) -- (410,32) ;


%Straight Lines [id:da3507570188659286] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (410,92) .. controls (411.67,90.33) and (413.33,90.33) .. (415,92) .. controls (416.67,93.67) and (418.33,93.67) .. (420,92) .. controls (421.67,90.33) and (423.33,90.33) .. (425,92) .. controls (426.67,93.67) and (428.33,93.67) .. (430,92) .. controls (431.67,90.33) and (433.33,90.33) .. (435,92) .. controls (436.67,93.67) and (438.33,93.67) .. (440,92) .. controls (441.67,90.33) and (443.33,90.33) .. (445,92) .. controls (446.67,93.67) and (448.33,93.67) .. (450,92) .. controls (451.67,90.33) and (453.33,90.33) .. (455,92) .. controls (456.67,93.67) and (458.33,93.67) .. (460,92) .. controls (461.67,90.33) and (463.33,90.33) .. (465,92) .. controls (466.67,93.67) and (468.33,93.67) .. (470,92) .. controls (471.67,90.33) and (473.33,90.33) .. (475,92) .. controls (476.67,93.67) and (478.33,93.67) .. (480,92) .. controls (481.67,90.33) and (483.33,90.33) .. (485,92) .. controls (486.67,93.67) and (488.33,93.67) .. (490,92) .. controls (491.67,90.33) and (493.33,90.33) .. (495,92) .. controls (496.67,93.67) and (498.33,93.67) .. (500,92) .. controls (501.67,90.33) and (503.33,90.33) .. (505,92) .. controls (506.67,93.67) and (508.33,93.67) .. (510,92) .. controls (511.67,90.33) and (513.33,90.33) .. (515,92) .. controls (516.67,93.67) and (518.33,93.67) .. (520,92) .. controls (521.67,90.33) and (523.33,90.33) .. (525,92) .. controls (526.67,93.67) and (528.33,93.67) .. (530,92) .. controls (531.67,90.33) and (533.33,90.33) .. (535,92) .. controls (536.67,93.67) and (538.33,93.67) .. (540,92) .. controls (541.67,90.33) and (543.33,90.33) .. (545,92) .. controls (546.67,93.67) and (548.33,93.67) .. (550,92) .. controls (551.67,90.33) and (553.33,90.33) .. (555,92) .. controls (556.67,93.67) and (558.33,93.67) .. (560,92) -- (564,92) -- (564,92) ;


%Straight Lines [id:da21349713546028348] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (410,122) .. controls (411.67,120.33) and (413.33,120.33) .. (415,122) .. controls (416.67,123.67) and (418.33,123.67) .. (420,122) .. controls (421.67,120.33) and (423.33,120.33) .. (425,122) .. controls (426.67,123.67) and (428.33,123.67) .. (430,122) .. controls (431.67,120.33) and (433.33,120.33) .. (435,122) .. controls (436.67,123.67) and (438.33,123.67) .. (440,122) .. controls (441.67,120.33) and (443.33,120.33) .. (445,122) .. controls (446.67,123.67) and (448.33,123.67) .. (450,122) .. controls (451.67,120.33) and (453.33,120.33) .. (455,122) .. controls (456.67,123.67) and (458.33,123.67) .. (460,122) .. controls (461.67,120.33) and (463.33,120.33) .. (465,122) .. controls (466.67,123.67) and (468.33,123.67) .. (470,122) .. controls (471.67,120.33) and (473.33,120.33) .. (475,122) .. controls (476.67,123.67) and (478.33,123.67) .. (480,122) .. controls (481.67,120.33) and (483.33,120.33) .. (485,122) .. controls (486.67,123.67) and (488.33,123.67) .. (490,122) .. controls (491.67,120.33) and (493.33,120.33) .. (495,122) .. controls (496.67,123.67) and (498.33,123.67) .. (500,122) .. controls (501.67,120.33) and (503.33,120.33) .. (505,122) .. controls (506.67,123.67) and (508.33,123.67) .. (510,122) .. controls (511.67,120.33) and (513.33,120.33) .. (515,122) .. controls (516.67,123.67) and (518.33,123.67) .. (520,122) .. controls (521.67,120.33) and (523.33,120.33) .. (525,122) .. controls (526.67,123.67) and (528.33,123.67) .. (530,122) .. controls (531.67,120.33) and (533.33,120.33) .. (535,122) .. controls (536.67,123.67) and (538.33,123.67) .. (540,122) .. controls (541.67,120.33) and (543.33,120.33) .. (545,122) .. controls (546.67,123.67) and (548.33,123.67) .. (550,122) .. controls (551.67,120.33) and (553.33,120.33) .. (555,122) .. controls (556.67,123.67) and (558.33,123.67) .. (560,122) -- (564,122) -- (564,122) ;


%Straight Lines [id:da7733801205477215] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (410,152) .. controls (411.67,150.33) and (413.33,150.33) .. (415,152) .. controls (416.67,153.67) and (418.33,153.67) .. (420,152) .. controls (421.67,150.33) and (423.33,150.33) .. (425,152) .. controls (426.67,153.67) and (428.33,153.67) .. (430,152) .. controls (431.67,150.33) and (433.33,150.33) .. (435,152) .. controls (436.67,153.67) and (438.33,153.67) .. (440,152) .. controls (441.67,150.33) and (443.33,150.33) .. (445,152) .. controls (446.67,153.67) and (448.33,153.67) .. (450,152) .. controls (451.67,150.33) and (453.33,150.33) .. (455,152) .. controls (456.67,153.67) and (458.33,153.67) .. (460,152) .. controls (461.67,150.33) and (463.33,150.33) .. (465,152) .. controls (466.67,153.67) and (468.33,153.67) .. (470,152) .. controls (471.67,150.33) and (473.33,150.33) .. (475,152) .. controls (476.67,153.67) and (478.33,153.67) .. (480,152) .. controls (481.67,150.33) and (483.33,150.33) .. (485,152) .. controls (486.67,153.67) and (488.33,153.67) .. (490,152) .. controls (491.67,150.33) and (493.33,150.33) .. (495,152) .. controls (496.67,153.67) and (498.33,153.67) .. (500,152) .. controls (501.67,150.33) and (503.33,150.33) .. (505,152) .. controls (506.67,153.67) and (508.33,153.67) .. (510,152) .. controls (511.67,150.33) and (513.33,150.33) .. (515,152) .. controls (516.67,153.67) and (518.33,153.67) .. (520,152) .. controls (521.67,150.33) and (523.33,150.33) .. (525,152) .. controls (526.67,153.67) and (528.33,153.67) .. (530,152) .. controls (531.67,150.33) and (533.33,150.33) .. (535,152) .. controls (536.67,153.67) and (538.33,153.67) .. (540,152) .. controls (541.67,150.33) and (543.33,150.33) .. (545,152) .. controls (546.67,153.67) and (548.33,153.67) .. (550,152) .. controls (551.67,150.33) and (553.33,150.33) .. (555,152) .. controls (556.67,153.67) and (558.33,153.67) .. (560,152) -- (564,152) -- (564,152) ;


%Straight Lines [id:da21158740177893365] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (410,32) .. controls (411.67,30.33) and (413.33,30.33) .. (415,32) .. controls (416.67,33.67) and (418.33,33.67) .. (420,32) .. controls (421.67,30.33) and (423.33,30.33) .. (425,32) .. controls (426.67,33.67) and (428.33,33.67) .. (430,32) .. controls (431.67,30.33) and (433.33,30.33) .. (435,32) .. controls (436.67,33.67) and (438.33,33.67) .. (440,32) .. controls (441.67,30.33) and (443.33,30.33) .. (445,32) .. controls (446.67,33.67) and (448.33,33.67) .. (450,32) .. controls (451.67,30.33) and (453.33,30.33) .. (455,32) .. controls (456.67,33.67) and (458.33,33.67) .. (460,32) .. controls (461.67,30.33) and (463.33,30.33) .. (465,32) .. controls (466.67,33.67) and (468.33,33.67) .. (470,32) .. controls (471.67,30.33) and (473.33,30.33) .. (475,32) .. controls (476.67,33.67) and (478.33,33.67) .. (480,32) .. controls (481.67,30.33) and (483.33,30.33) .. (485,32) .. controls (486.67,33.67) and (488.33,33.67) .. (490,32) .. controls (491.67,30.33) and (493.33,30.33) .. (495,32) .. controls (496.67,33.67) and (498.33,33.67) .. (500,32) .. controls (501.67,30.33) and (503.33,30.33) .. (505,32) .. controls (506.67,33.67) and (508.33,33.67) .. (510,32) .. controls (511.67,30.33) and (513.33,30.33) .. (515,32) .. controls (516.67,33.67) and (518.33,33.67) .. (520,32) .. controls (521.67,30.33) and (523.33,30.33) .. (525,32) .. controls (526.67,33.67) and (528.33,33.67) .. (530,32) .. controls (531.67,30.33) and (533.33,30.33) .. (535,32) .. controls (536.67,33.67) and (538.33,33.67) .. (540,32) .. controls (541.67,30.33) and (543.33,30.33) .. (545,32) .. controls (546.67,33.67) and (548.33,33.67) .. (550,32) .. controls (551.67,30.33) and (553.33,30.33) .. (555,32) .. controls (556.67,33.67) and (558.33,33.67) .. (560,32) -- (564,32) -- (564,32) ;


%Straight Lines [id:da7785740143271149] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (410,182) .. controls (411.67,180.33) and (413.33,180.33) .. (415,182) .. controls (416.67,183.67) and (418.33,183.67) .. (420,182) .. controls (421.67,180.33) and (423.33,180.33) .. (425,182) .. controls (426.67,183.67) and (428.33,183.67) .. (430,182) .. controls (431.67,180.33) and (433.33,180.33) .. (435,182) .. controls (436.67,183.67) and (438.33,183.67) .. (440,182) .. controls (441.67,180.33) and (443.33,180.33) .. (445,182) .. controls (446.67,183.67) and (448.33,183.67) .. (450,182) .. controls (451.67,180.33) and (453.33,180.33) .. (455,182) .. controls (456.67,183.67) and (458.33,183.67) .. (460,182) .. controls (461.67,180.33) and (463.33,180.33) .. (465,182) .. controls (466.67,183.67) and (468.33,183.67) .. (470,182) .. controls (471.67,180.33) and (473.33,180.33) .. (475,182) .. controls (476.67,183.67) and (478.33,183.67) .. (480,182) .. controls (481.67,180.33) and (483.33,180.33) .. (485,182) .. controls (486.67,183.67) and (488.33,183.67) .. (490,182) .. controls (491.67,180.33) and (493.33,180.33) .. (495,182) .. controls (496.67,183.67) and (498.33,183.67) .. (500,182) .. controls (501.67,180.33) and (503.33,180.33) .. (505,182) .. controls (506.67,183.67) and (508.33,183.67) .. (510,182) .. controls (511.67,180.33) and (513.33,180.33) .. (515,182) .. controls (516.67,183.67) and (518.33,183.67) .. (520,182) .. controls (521.67,180.33) and (523.33,180.33) .. (525,182) .. controls (526.67,183.67) and (528.33,183.67) .. (530,182) .. controls (531.67,180.33) and (533.33,180.33) .. (535,182) .. controls (536.67,183.67) and (538.33,183.67) .. (540,182) .. controls (541.67,180.33) and (543.33,180.33) .. (545,182) .. controls (546.67,183.67) and (548.33,183.67) .. (550,182) .. controls (551.67,180.33) and (553.33,180.33) .. (555,182) .. controls (556.67,183.67) and (558.33,183.67) .. (560,182) -- (564,182) -- (564,182) ;


%Straight Lines [id:da4264735711459502] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (440,182) .. controls (438.33,180.33) and (438.33,178.67) .. (440,177) .. controls (441.67,175.33) and (441.67,173.67) .. (440,172) .. controls (438.33,170.33) and (438.33,168.67) .. (440,167) .. controls (441.67,165.33) and (441.67,163.67) .. (440,162) .. controls (438.33,160.33) and (438.33,158.67) .. (440,157) .. controls (441.67,155.33) and (441.67,153.67) .. (440,152) .. controls (438.33,150.33) and (438.33,148.67) .. (440,147) .. controls (441.67,145.33) and (441.67,143.67) .. (440,142) .. controls (438.33,140.33) and (438.33,138.67) .. (440,137) .. controls (441.67,135.33) and (441.67,133.67) .. (440,132) .. controls (438.33,130.33) and (438.33,128.67) .. (440,127) .. controls (441.67,125.33) and (441.67,123.67) .. (440,122) .. controls (438.33,120.33) and (438.33,118.67) .. (440,117) .. controls (441.67,115.33) and (441.67,113.67) .. (440,112) .. controls (438.33,110.33) and (438.33,108.67) .. (440,107) .. controls (441.67,105.33) and (441.67,103.67) .. (440,102) .. controls (438.33,100.33) and (438.33,98.67) .. (440,97) .. controls (441.67,95.33) and (441.67,93.67) .. (440,92) .. controls (438.33,90.33) and (438.33,88.67) .. (440,87) .. controls (441.67,85.33) and (441.67,83.67) .. (440,82) .. controls (438.33,80.33) and (438.33,78.67) .. (440,77) .. controls (441.67,75.33) and (441.67,73.67) .. (440,72) .. controls (438.33,70.33) and (438.33,68.67) .. (440,67) .. controls (441.67,65.33) and (441.67,63.67) .. (440,62) .. controls (438.33,60.33) and (438.33,58.67) .. (440,57) .. controls (441.67,55.33) and (441.67,53.67) .. (440,52) .. controls (438.33,50.33) and (438.33,48.67) .. (440,47) .. controls (441.67,45.33) and (441.67,43.67) .. (440,42) .. controls (438.33,40.33) and (438.33,38.67) .. (440,37) .. controls (441.67,35.33) and (441.67,33.67) .. (440,32) -- (440,32) ;


%Straight Lines [id:da4050864939601262] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (470,182) .. controls (468.33,180.33) and (468.33,178.67) .. (470,177) .. controls (471.67,175.33) and (471.67,173.67) .. (470,172) .. controls (468.33,170.33) and (468.33,168.67) .. (470,167) .. controls (471.67,165.33) and (471.67,163.67) .. (470,162) .. controls (468.33,160.33) and (468.33,158.67) .. (470,157) .. controls (471.67,155.33) and (471.67,153.67) .. (470,152) .. controls (468.33,150.33) and (468.33,148.67) .. (470,147) .. controls (471.67,145.33) and (471.67,143.67) .. (470,142) .. controls (468.33,140.33) and (468.33,138.67) .. (470,137) .. controls (471.67,135.33) and (471.67,133.67) .. (470,132) .. controls (468.33,130.33) and (468.33,128.67) .. (470,127) .. controls (471.67,125.33) and (471.67,123.67) .. (470,122) .. controls (468.33,120.33) and (468.33,118.67) .. (470,117) .. controls (471.67,115.33) and (471.67,113.67) .. (470,112) .. controls (468.33,110.33) and (468.33,108.67) .. (470,107) .. controls (471.67,105.33) and (471.67,103.67) .. (470,102) .. controls (468.33,100.33) and (468.33,98.67) .. (470,97) .. controls (471.67,95.33) and (471.67,93.67) .. (470,92) .. controls (468.33,90.33) and (468.33,88.67) .. (470,87) .. controls (471.67,85.33) and (471.67,83.67) .. (470,82) .. controls (468.33,80.33) and (468.33,78.67) .. (470,77) .. controls (471.67,75.33) and (471.67,73.67) .. (470,72) .. controls (468.33,70.33) and (468.33,68.67) .. (470,67) .. controls (471.67,65.33) and (471.67,63.67) .. (470,62) .. controls (468.33,60.33) and (468.33,58.67) .. (470,57) .. controls (471.67,55.33) and (471.67,53.67) .. (470,52) .. controls (468.33,50.33) and (468.33,48.67) .. (470,47) .. controls (471.67,45.33) and (471.67,43.67) .. (470,42) .. controls (468.33,40.33) and (468.33,38.67) .. (470,37) .. controls (471.67,35.33) and (471.67,33.67) .. (470,32) -- (470,32) ;


%Straight Lines [id:da3768831989246957] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (500,182) .. controls (498.33,180.33) and (498.33,178.67) .. (500,177) .. controls (501.67,175.33) and (501.67,173.67) .. (500,172) .. controls (498.33,170.33) and (498.33,168.67) .. (500,167) .. controls (501.67,165.33) and (501.67,163.67) .. (500,162) .. controls (498.33,160.33) and (498.33,158.67) .. (500,157) .. controls (501.67,155.33) and (501.67,153.67) .. (500,152) .. controls (498.33,150.33) and (498.33,148.67) .. (500,147) .. controls (501.67,145.33) and (501.67,143.67) .. (500,142) .. controls (498.33,140.33) and (498.33,138.67) .. (500,137) .. controls (501.67,135.33) and (501.67,133.67) .. (500,132) .. controls (498.33,130.33) and (498.33,128.67) .. (500,127) .. controls (501.67,125.33) and (501.67,123.67) .. (500,122) .. controls (498.33,120.33) and (498.33,118.67) .. (500,117) .. controls (501.67,115.33) and (501.67,113.67) .. (500,112) .. controls (498.33,110.33) and (498.33,108.67) .. (500,107) .. controls (501.67,105.33) and (501.67,103.67) .. (500,102) .. controls (498.33,100.33) and (498.33,98.67) .. (500,97) .. controls (501.67,95.33) and (501.67,93.67) .. (500,92) .. controls (498.33,90.33) and (498.33,88.67) .. (500,87) .. controls (501.67,85.33) and (501.67,83.67) .. (500,82) .. controls (498.33,80.33) and (498.33,78.67) .. (500,77) .. controls (501.67,75.33) and (501.67,73.67) .. (500,72) .. controls (498.33,70.33) and (498.33,68.67) .. (500,67) .. controls (501.67,65.33) and (501.67,63.67) .. (500,62) .. controls (498.33,60.33) and (498.33,58.67) .. (500,57) .. controls (501.67,55.33) and (501.67,53.67) .. (500,52) .. controls (498.33,50.33) and (498.33,48.67) .. (500,47) .. controls (501.67,45.33) and (501.67,43.67) .. (500,42) .. controls (498.33,40.33) and (498.33,38.67) .. (500,37) .. controls (501.67,35.33) and (501.67,33.67) .. (500,32) -- (500,32) ;


%Straight Lines [id:da8132332377005802] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (530,182) .. controls (528.33,180.33) and (528.33,178.67) .. (530,177) .. controls (531.67,175.33) and (531.67,173.67) .. (530,172) .. controls (528.33,170.33) and (528.33,168.67) .. (530,167) .. controls (531.67,165.33) and (531.67,163.67) .. (530,162) .. controls (528.33,160.33) and (528.33,158.67) .. (530,157) .. controls (531.67,155.33) and (531.67,153.67) .. (530,152) .. controls (528.33,150.33) and (528.33,148.67) .. (530,147) .. controls (531.67,145.33) and (531.67,143.67) .. (530,142) .. controls (528.33,140.33) and (528.33,138.67) .. (530,137) .. controls (531.67,135.33) and (531.67,133.67) .. (530,132) .. controls (528.33,130.33) and (528.33,128.67) .. (530,127) .. controls (531.67,125.33) and (531.67,123.67) .. (530,122) .. controls (528.33,120.33) and (528.33,118.67) .. (530,117) .. controls (531.67,115.33) and (531.67,113.67) .. (530,112) .. controls (528.33,110.33) and (528.33,108.67) .. (530,107) .. controls (531.67,105.33) and (531.67,103.67) .. (530,102) .. controls (528.33,100.33) and (528.33,98.67) .. (530,97) .. controls (531.67,95.33) and (531.67,93.67) .. (530,92) .. controls (528.33,90.33) and (528.33,88.67) .. (530,87) .. controls (531.67,85.33) and (531.67,83.67) .. (530,82) .. controls (528.33,80.33) and (528.33,78.67) .. (530,77) .. controls (531.67,75.33) and (531.67,73.67) .. (530,72) .. controls (528.33,70.33) and (528.33,68.67) .. (530,67) .. controls (531.67,65.33) and (531.67,63.67) .. (530,62) .. controls (528.33,60.33) and (528.33,58.67) .. (530,57) .. controls (531.67,55.33) and (531.67,53.67) .. (530,52) .. controls (528.33,50.33) and (528.33,48.67) .. (530,47) .. controls (531.67,45.33) and (531.67,43.67) .. (530,42) .. controls (528.33,40.33) and (528.33,38.67) .. (530,37) .. controls (531.67,35.33) and (531.67,33.67) .. (530,32) -- (530,32) ;


%Straight Lines [id:da7054662726919743] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (561,182) .. controls (559.33,180.33) and (559.33,178.67) .. (561,177) .. controls (562.67,175.33) and (562.67,173.67) .. (561,172) .. controls (559.33,170.33) and (559.33,168.67) .. (561,167) .. controls (562.67,165.33) and (562.67,163.67) .. (561,162) .. controls (559.33,160.33) and (559.33,158.67) .. (561,157) .. controls (562.67,155.33) and (562.67,153.67) .. (561,152) .. controls (559.33,150.33) and (559.33,148.67) .. (561,147) .. controls (562.67,145.33) and (562.67,143.67) .. (561,142) .. controls (559.33,140.33) and (559.33,138.67) .. (561,137) .. controls (562.67,135.33) and (562.67,133.67) .. (561,132) .. controls (559.33,130.33) and (559.33,128.67) .. (561,127) .. controls (562.67,125.33) and (562.67,123.67) .. (561,122) .. controls (559.33,120.33) and (559.33,118.67) .. (561,117) .. controls (562.67,115.33) and (562.67,113.67) .. (561,112) .. controls (559.33,110.33) and (559.33,108.67) .. (561,107) .. controls (562.67,105.33) and (562.67,103.67) .. (561,102) .. controls (559.33,100.33) and (559.33,98.67) .. (561,97) .. controls (562.67,95.33) and (562.67,93.67) .. (561,92) .. controls (559.33,90.33) and (559.33,88.67) .. (561,87) .. controls (562.67,85.33) and (562.67,83.67) .. (561,82) .. controls (559.33,80.33) and (559.33,78.67) .. (561,77) .. controls (562.67,75.33) and (562.67,73.67) .. (561,72) .. controls (559.33,70.33) and (559.33,68.67) .. (561,67) .. controls (562.67,65.33) and (562.67,63.67) .. (561,62) .. controls (559.33,60.33) and (559.33,58.67) .. (561,57) .. controls (562.67,55.33) and (562.67,53.67) .. (561,52) .. controls (559.33,50.33) and (559.33,48.67) .. (561,47) .. controls (562.67,45.33) and (562.67,43.67) .. (561,42) .. controls (559.33,40.33) and (559.33,38.67) .. (561,37) .. controls (562.67,35.33) and (562.67,33.67) .. (561,32) -- (561,32) ;



% Text Node
\draw (107,164) node   {$1$};
% Text Node
\draw (137,164) node   {$2$};
% Text Node
\draw (167,164) node   {$3$};
% Text Node
\draw (197,164) node   {$4$};
% Text Node
\draw (227,164) node   {$5$};
% Text Node
\draw (107,134) node   {$6$};
% Text Node
\draw (137,134) node   {$7$};
% Text Node
\draw (167,134) node   {$8$};
% Text Node
\draw (197,134) node   {$9$};
% Text Node
\draw (227,134) node   {$10$};
% Text Node
\draw (107,104) node   {$11$};
% Text Node
\draw (137,104) node   {$12$};
% Text Node
\draw (167,104) node   {$13$};
% Text Node
\draw (197,104) node   {$14$};
% Text Node
\draw (227,104) node   {$15$};
% Text Node
\draw (107,74) node   {$16$};
% Text Node
\draw (137,74) node   {$17$};
% Text Node
\draw (167,74) node   {$18$};
% Text Node
\draw (197,74) node   {$19$};
% Text Node
\draw (227,74) node   {$20$};
% Text Node
\draw (107,44) node   {$21$};
% Text Node
\draw (137,44) node   {$22$};
% Text Node
\draw (167,44) node   {$23$};
% Text Node
\draw (197,44) node   {$24$};
% Text Node
\draw (227,44) node   {$25$};
% Text Node
\draw (427,164) node   {$1$};
% Text Node
\draw (457,164) node   {$6$};
% Text Node
\draw (487,164) node   {$11$};
% Text Node
\draw (517,164) node   {$16$};
% Text Node
\draw (547,164) node   {$21$};
% Text Node
\draw (427,134) node   {$2$};
% Text Node
\draw (457,134) node   {$7$};
% Text Node
\draw (487,134) node   {$12$};
% Text Node
\draw (517,134) node   {$17$};
% Text Node
\draw (547,134) node   {$22$};
% Text Node
\draw (427,104) node   {$3$};
% Text Node
\draw (457,104) node   {$8$};
% Text Node
\draw (487,104) node   {$13$};
% Text Node
\draw (517,104) node   {$18$};
% Text Node
\draw (547,104) node   {$23$};
% Text Node
\draw (427,74) node   {$4$};
% Text Node
\draw (457,74) node   {$9$};
% Text Node
\draw (487,74) node   {$14$};
% Text Node
\draw (517,74) node   {$19$};
% Text Node
\draw (547,74) node   {$24$};
% Text Node
\draw (427,44) node   {$5$};
% Text Node
\draw (457,44) node   {$10$};
% Text Node
\draw (487,44) node   {$15$};
% Text Node
\draw (517,44) node   {$20$};
% Text Node
\draw (547,44) node   {$25$};


\end{tikzpicture}

\caption{Order of the ways that the elements of the array are given to us are shown in this figure. Figure on the left shows the order of elements in the second round and the figure on the right shows the order of the element in the third round.} \label{fig:order}
\end{figure}

==> figs/proof.tex <==
\begin{figure}[ht]

\centering







\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,123); %set diagram left start at 0, and has height of 123

%Straight Lines [id:da6826662328602326] 
\draw    (40,60) -- (610,60) ;
\draw [shift={(610,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(40,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Rectangle [id:dp23545492012890912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (90,37) -- (464,37) -- (464,54) -- (90,54) -- cycle ;
%Shape: Rectangle [id:dp14149673151289388] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (179,67) -- (553,67) -- (553,84) -- (179,84) -- cycle ;
%Straight Lines [id:da35804818707319486] 
\draw    (182,95) -- (553,95) ;
\draw [shift={(555,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(180,95)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6497706704680086] 
\draw    (92,25) -- (463,25) ;
\draw [shift={(465,25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(90,25)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp4417477082264687] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (502,37) -- (610,37) -- (610,54) -- (502,54) -- cycle ;
%Shape: Rectangle [id:dp49180493926898716] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.3 ] (40,67) -- (148,67) -- (148,84) -- (40,84) -- cycle ;
%Straight Lines [id:da4592175028028467] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (40,31) -- (40,60) ;


%Straight Lines [id:da37907827815881534] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (610,69) -- (610,98) ;


%Straight Lines [id:da42140038104766475] 
\draw    (41,95) -- (149,95) ;
\draw [shift={(151,95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(39,95)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46499990188669416] 
\draw    (502,29) -- (610,29) ;
\draw [shift={(612,29)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(500,29)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15800952593965167] 
\draw    (42,49.5) -- (85,49.5) ;
\draw [shift={(87,49.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(40,49.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4271946711517298] 
\draw    (559,72.5) -- (606,72.5) ;
\draw [shift={(608,72.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(557,72.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (39,18) node   {$x $};
% Text Node
\draw (611,107) node   {$y $};
% Text Node
\draw (373,105) node   {$q$};
% Text Node
\draw (275,9) node   {$q$};
% Text Node
\draw (90,107) node   {$\geq q/d$};
% Text Node
\draw (560,13) node   {$\geq q/d$};
% Text Node
\draw (63,36) node [scale=0.8]  {$< q/d$};
% Text Node
\draw (579,85) node [scale=0.8]  {$< q/d$};


\end{tikzpicture}

\caption{Green parts are covered with segments in $S_\ell$ and blue parts are covered by segments in $S_r$. Two segments of length $q$ cover the rest of the elements.} \label{fig:proof}
\end{figure}

==> figs/reduction.tex <==
\begin{figure}[ht]




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,197); %set diagram left start at 0, and has height of 197

%Shape: Rectangle [id:dp9378736597768127] 
\draw   (39,29) -- (301.5,29) -- (301.5,52) -- (39,52) -- cycle ;
%Straight Lines [id:da7598911370300216] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (239,29) -- (239,79) ;
\draw [shift={(239,81)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Rectangle [id:dp862665075058989] 
\draw   (239,88) -- (501.5,88) -- (501.5,111) -- (239,111) -- cycle ;
%Straight Lines [id:da5148161774301114] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (439,32) -- (439,138) ;
\draw [shift={(439,140)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Rectangle [id:dp6160675512833309] 
\draw   (436,143) -- (698.5,143) -- (698.5,166) -- (436,166) -- cycle ;
%Straight Lines [id:da7333810832609753] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]    (246,41) -- (296.5,41) ;
\draw [shift={(299.5,41)}, rotate = 180] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(243,41)}, rotate = 0] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da4359865948636126] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]    (446,100) -- (496.5,100) ;
\draw [shift={(499.5,100)}, rotate = 180] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
\draw [shift={(443,100)}, rotate = 0] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Straight Lines [id:da2682301879425284] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (116.45,134.57) -- (272.5,100) ;
\draw [shift={(272.5,100)}, rotate = 347.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(114.5,135)}, rotate = 347.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9562644571915735] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (116.5,135.12) -- (469.5,156) ;
\draw [shift={(469.5,156)}, rotate = 3.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(114.5,135)}, rotate = 3.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3838283745049702] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (20,124) -- (64.5,124) -- (64.5,147) -- (20,147) -- cycle ;
%Shape: Rectangle [id:dp19287683682351742] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (65,124) -- (109.5,124) -- (109.5,147) -- (65,147) -- cycle ;
%Straight Lines [id:da501853240981107] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (301.5,56) -- (301.5,116) ;


%Straight Lines [id:da35773891795656665] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (501.5,30) -- (501.5,167) ;


%Straight Lines [id:da890848584412387] 
\draw    (94.5,138) -- (94.5,167) ;
\draw [shift={(94.5,169)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4780426360771186] 
\draw    (42.5,113) -- (42.5,142) ;

\draw [shift={(42.5,111)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (23,39) node   {$\mathcal{B}_{1}$};
% Text Node
\draw (41,66) node [scale=0.9]  {$a^{(1)}$};
% Text Node
\draw (223,98) node   {$\mathcal{B}_{2}$};
% Text Node
\draw (420,153) node   {$\mathcal{B}_{3}$};
% Text Node
\draw (556,153) node [scale=2.488]  {$\dotsc $};
% Text Node
\draw (67,96) node  [align=left] {preprocessing};
% Text Node
\draw (132,176) node  [align=left] {updating two operations in each step};
% Text Node
\draw (269,62) node [scale=0.7,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$g(a^{(1)}) /10$};
% Text Node
\draw (470,121) node [scale=0.7,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$g(a^{(2)}) /10$};
% Text Node
\draw (242,126) node [scale=0.9]  {$a^{(2)}$};
% Text Node
\draw (439,181) node [scale=0.9]  {$a^{(3)}$};
% Text Node
\draw (43,15) node [scale=0.7]  {$1$};
% Text Node
\draw (240,15) node [scale=0.7]  {$\frac{9g(a^{(1)})}{10}$};
% Text Node
\draw (301,13) node [scale=0.7]  {$g(a^{(1)})$};
% Text Node
\draw (512,15) node [scale=0.7]  {$\frac{9g(a^{(1)})}{10} +g(a^{(2)})$};
% Text Node
\draw (428,15) node [scale=0.7]  {$\frac{9( g(a^{(1)}) +g(a^{(2)}))}{10}$};


\end{tikzpicture}

\caption{The reduction is shown in this figure.} \label{fig:reduction}
\end{figure}

==> figs/secondtype.tex <==
\begin{figure}[ht]

\centering






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,260); %set diagram left start at 0, and has height of 260

%Shape: Rectangle [id:dp3780865282338346] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (122,72) -- (230,72) -- (230,89) -- (122,89) -- cycle ;
%Shape: Rectangle [id:dp7096124539638322] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (232,72) -- (340,72) -- (340,89) -- (232,89) -- cycle ;
%Shape: Rectangle [id:dp009399095832083537] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (342,72) -- (450,72) -- (450,89) -- (342,89) -- cycle ;
%Shape: Rectangle [id:dp7513724579509333] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (452,72) -- (560,72) -- (560,89) -- (452,89) -- cycle ;
%Straight Lines [id:da6179638507145953] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (122,43) -- (122,72) ;


%Straight Lines [id:da9430208529028419] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (232,41) -- (232,70) ;


%Straight Lines [id:da7195852022125899] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (342,41) -- (342,70) ;


%Straight Lines [id:da33497106168716906] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (452,41) -- (452,70) ;


%Straight Lines [id:da8157068284750819] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (562,41) -- (562,70) ;


%Shape: Rectangle [id:dp4023652981308239] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (149,95) -- (257,95) -- (257,112) -- (149,112) -- cycle ;
%Shape: Rectangle [id:dp26301835733287526] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (259,95) -- (367,95) -- (367,112) -- (259,112) -- cycle ;
%Shape: Rectangle [id:dp7641849405878227] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (369,95) -- (477,95) -- (477,112) -- (369,112) -- cycle ;
%Shape: Rectangle [id:dp9379290868108303] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (479,95) -- (587,95) -- (587,112) -- (479,112) -- cycle ;
%Straight Lines [id:da9257227625652331] 
\draw    (124,103.5) -- (147,103.5) ;
\draw [shift={(149,103.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(122,103.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9242228786576219] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (174,120) -- (282,120) -- (282,137) -- (174,137) -- cycle ;
%Shape: Rectangle [id:dp005030147703118715] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (284,120) -- (392,120) -- (392,137) -- (284,137) -- cycle ;
%Shape: Rectangle [id:dp5859158598734318] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (394,120) -- (502,120) -- (502,137) -- (394,137) -- cycle ;
%Shape: Rectangle [id:dp4457114817002761] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (504,120) -- (612,120) -- (612,137) -- (504,137) -- cycle ;
%Straight Lines [id:da6551105761833025] 
\draw    (148,128.5) -- (171,128.5) ;
\draw [shift={(173,128.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(146,128.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp49286915722617497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (207,210) -- (315,210) -- (315,227) -- (207,227) -- cycle ;
%Shape: Rectangle [id:dp48330418500477546] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (317,210) -- (425,210) -- (425,227) -- (317,227) -- cycle ;
%Shape: Rectangle [id:dp18249322992525996] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (427,210) -- (535,210) -- (535,227) -- (427,227) -- cycle ;
%Shape: Rectangle [id:dp893797241969857] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (537,210) -- (645,210) -- (645,227) -- (537,227) -- cycle ;
%Straight Lines [id:da7831472743519785] 
\draw    (208,198.5) -- (231,198.5) ;
\draw [shift={(233,198.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(206,198.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8186397121702664] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (232,141) -- (232,198.5) ;


%Straight Lines [id:da10510335495109491] 
\draw    (25,69) -- (25,245) ;
\draw [shift={(25,247)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(25,67)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp516670719142682] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (39,95) -- (147,95) -- (147,112) -- (39,112) -- cycle ;
%Shape: Rectangle [id:dp2577325239029944] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (63,120) -- (171,120) -- (171,137) -- (63,137) -- cycle ;
%Shape: Rectangle [id:dp5318440496116796] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (97,210) -- (205,210) -- (205,227) -- (97,227) -- cycle ;
%Straight Lines [id:da2827715340750767] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (60.07,222.31) -- (135.5,103.5) ;

\draw [shift={(59,224)}, rotate = 302.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da059330727268365635] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (60.45,222.62) -- (159.5,128.5) ;

\draw [shift={(59,224)}, rotate = 316.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19451834729452222] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (60.98,223.69) -- (219.5,198.5) ;

\draw [shift={(59,224)}, rotate = 350.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (576,75) node   {$\dotsc $};
% Text Node
\draw (124,24) node   {$d2^{i}$};
% Text Node
\draw (231,24) node   {$2d2^{i}$};
% Text Node
\draw (341,24) node   {$3d2^{i}$};
% Text Node
\draw (452,24) node   {$4d2^{i}$};
% Text Node
\draw (562,24) node   {$5d2^{i}$};
% Text Node
\draw (60,235) node   {$2^{i}$};
% Text Node
\draw (422,165) node [scale=2.488]  {$\vdots $};
% Text Node
\draw (607,97) node   {$\dotsc $};
% Text Node
\draw (634,125) node   {$\dotsc $};
% Text Node
\draw (13,156) node   {$d$};


\end{tikzpicture}



\caption{In the second set, for each $i$, there is a segment of length $d2^i$ starting from any cell whose starting point is divisible by $2^i$. The distance between consecutive segments is $2^i$.} \label{fig:set1}
\end{figure}

==> figs/set1.tex <==
\begin{figure}[ht]

\centering





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,243); %set diagram left start at 0, and has height of 243

%Shape: Rectangle [id:dp7198015778122937] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (199,39) -- (485,39) -- (485,57) -- (199,57) -- cycle ;
%Shape: Rectangle [id:dp326449100428279] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (199,62) -- (466,62) -- (466,82) -- (199,82) -- cycle ;
%Shape: Rectangle [id:dp5227205005194291] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (199,88) -- (446,88) -- (446,109) -- (199,109) -- cycle ;
%Shape: Rectangle [id:dp3199835946686478] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (199,116) -- (425,116) -- (425,137) -- (199,137) -- cycle ;
%Shape: Rectangle [id:dp29431208806742304] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (199,206) -- (226,206) -- (226,227) -- (199,227) -- cycle ;
%Straight Lines [id:da4486140676617101] 
\draw    (201,26.5) -- (483,26.5) ;
\draw [shift={(485,26.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(199,26.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da605367449207038] 
\draw    (185,43) -- (185,219) ;
\draw [shift={(185,221)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(185,41)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (339,8) node   {$d$};
% Text Node
\draw (318,168) node [scale=2.488]  {$\vdots $};
% Text Node
\draw (173,130) node   {$d$};


\end{tikzpicture}


\caption{In the first set, from each cell we introduce $d$ segments with lengths $1,2,\ldots,d$.} \label{fig:set1}
\end{figure}

==> figs/vh.tex <==
\begin{figure}[ht]

\centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,172); %set diagram left start at 0, and has height of 172

%Straight Lines [id:da49447131664867183] 
\draw    (491,28) -- (491,150) ;


%Straight Lines [id:da30934395474404885] 
\draw    (521,29) -- (521,149) ;


%Straight Lines [id:da5604750806812002] 
\draw    (551,28) -- (551,150) ;


%Straight Lines [id:da6896181631615388] 
\draw    (581,28) -- (581,151) ;


%Straight Lines [id:da09307529410998039] 
\draw    (611,28) -- (611,149) ;


%Straight Lines [id:da31947576560266766] 
\draw    (490,29) -- (613,29) ;


%Straight Lines [id:da4474582916998513] 
\draw    (490,59) -- (613,59) ;


%Straight Lines [id:da41003051944854474] 
\draw    (490,89) -- (613,89) ;


%Straight Lines [id:da8420349126480904] 
\draw    (490,119) -- (613,119) ;


%Straight Lines [id:da7440410857116042] 
\draw    (490,149) -- (613,149) ;


%Shape: Cross [id:dp5422669072993274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (497.54,127.53) -- (499.49,125.52) -- (505.58,131.45) -- (511.51,125.36) -- (513.51,127.31) -- (507.58,133.4) -- (513.67,139.33) -- (511.72,141.33) -- (505.63,135.41) -- (499.7,141.49) -- (497.7,139.54) -- (503.63,133.45) -- cycle ;
%Shape: Cross [id:dp28426494991192186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527.54,127.53) -- (529.49,125.52) -- (535.58,131.45) -- (541.51,125.36) -- (543.51,127.31) -- (537.58,133.4) -- (543.67,139.33) -- (541.72,141.33) -- (535.63,135.41) -- (529.7,141.49) -- (527.7,139.54) -- (533.63,133.45) -- cycle ;
%Shape: Cross [id:dp7373301381419182] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527.54,97.53) -- (529.49,95.52) -- (535.58,101.45) -- (541.51,95.36) -- (543.51,97.31) -- (537.58,103.4) -- (543.67,109.33) -- (541.72,111.33) -- (535.63,105.41) -- (529.7,111.49) -- (527.7,109.54) -- (533.63,103.45) -- cycle ;
%Shape: Cross [id:dp22482583557286673] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (527.54,67.53) -- (529.49,65.52) -- (535.58,71.45) -- (541.51,65.36) -- (543.51,67.31) -- (537.58,73.4) -- (543.67,79.33) -- (541.72,81.33) -- (535.63,75.41) -- (529.7,81.49) -- (527.7,79.54) -- (533.63,73.45) -- cycle ;
%Shape: Cross [id:dp6865580280091563] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (557.54,67.53) -- (559.49,65.52) -- (565.58,71.45) -- (571.51,65.36) -- (573.51,67.31) -- (567.58,73.4) -- (573.67,79.33) -- (571.72,81.33) -- (565.63,75.41) -- (559.7,81.49) -- (557.7,79.54) -- (563.63,73.45) -- cycle ;
%Shape: Cross [id:dp6109648990169689] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (587.54,67.53) -- (589.49,65.52) -- (595.58,71.45) -- (601.51,65.36) -- (603.51,67.31) -- (597.58,73.4) -- (603.67,79.33) -- (601.72,81.33) -- (595.63,75.41) -- (589.7,81.49) -- (587.7,79.54) -- (593.63,73.45) -- cycle ;
%Shape: Cross [id:dp008992456785988256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (587.54,37.53) -- (589.49,35.52) -- (595.58,41.45) -- (601.51,35.36) -- (603.51,37.31) -- (597.58,43.4) -- (603.67,49.33) -- (601.72,51.33) -- (595.63,45.41) -- (589.7,51.49) -- (587.7,49.54) -- (593.63,43.45) -- cycle ;
%Straight Lines [id:da5821128393482462] 
\draw    (271,28) -- (271,150) ;


%Straight Lines [id:da17815856030430144] 
\draw    (301,29) -- (301,149) ;


%Straight Lines [id:da8334811244891178] 
\draw    (331,28) -- (331,150) ;


%Straight Lines [id:da8347801181672767] 
\draw    (361,28) -- (361,151) ;


%Straight Lines [id:da4743238061317512] 
\draw    (391,28) -- (391,149) ;


%Straight Lines [id:da04044910078647179] 
\draw    (270,29) -- (393,29) ;


%Straight Lines [id:da6847373081789072] 
\draw    (270,59) -- (393,59) ;


%Straight Lines [id:da3257646516234709] 
\draw    (270,89) -- (393,89) ;


%Straight Lines [id:da8706712884805943] 
\draw    (270,119) -- (393,119) ;


%Straight Lines [id:da24928899962149997] 
\draw    (270,149) -- (393,149) ;


%Shape: Cross [id:dp8337388282428708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (277.54,127.53) -- (279.49,125.52) -- (285.58,131.45) -- (291.51,125.36) -- (293.51,127.31) -- (287.58,133.4) -- (293.67,139.33) -- (291.72,141.33) -- (285.63,135.41) -- (279.7,141.49) -- (277.7,139.54) -- (283.63,133.45) -- cycle ;
%Shape: Cross [id:dp415520608835247] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (307.54,127.53) -- (309.49,125.52) -- (315.58,131.45) -- (321.51,125.36) -- (323.51,127.31) -- (317.58,133.4) -- (323.67,139.33) -- (321.72,141.33) -- (315.63,135.41) -- (309.7,141.49) -- (307.7,139.54) -- (313.63,133.45) -- cycle ;
%Shape: Cross [id:dp09674318505143464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (307.54,97.53) -- (309.49,95.52) -- (315.58,101.45) -- (321.51,95.36) -- (323.51,97.31) -- (317.58,103.4) -- (323.67,109.33) -- (321.72,111.33) -- (315.63,105.41) -- (309.7,111.49) -- (307.7,109.54) -- (313.63,103.45) -- cycle ;
%Shape: Cross [id:dp7498435738637041] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (307.54,67.53) -- (309.49,65.52) -- (315.58,71.45) -- (321.51,65.36) -- (323.51,67.31) -- (317.58,73.4) -- (323.67,79.33) -- (321.72,81.33) -- (315.63,75.41) -- (309.7,81.49) -- (307.7,79.54) -- (313.63,73.45) -- cycle ;
%Shape: Cross [id:dp2165581659676139] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (337.54,37.53) -- (339.49,35.52) -- (345.58,41.45) -- (351.51,35.36) -- (353.51,37.31) -- (347.58,43.4) -- (353.67,49.33) -- (351.72,51.33) -- (345.63,45.41) -- (339.7,51.49) -- (337.7,49.54) -- (343.63,43.45) -- cycle ;
%Shape: Cross [id:dp5179200228663554] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (308.54,37.53) -- (310.49,35.52) -- (316.58,41.45) -- (322.51,35.36) -- (324.51,37.31) -- (318.58,43.4) -- (324.67,49.33) -- (322.72,51.33) -- (316.63,45.41) -- (310.7,51.49) -- (308.7,49.54) -- (314.63,43.45) -- cycle ;
%Shape: Cross [id:dp27478479861407124] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367.54,37.53) -- (369.49,35.52) -- (375.58,41.45) -- (381.51,35.36) -- (383.51,37.31) -- (377.58,43.4) -- (383.67,49.33) -- (381.72,51.33) -- (375.63,45.41) -- (369.7,51.49) -- (367.7,49.54) -- (373.63,43.45) -- cycle ;
%Straight Lines [id:da3756305352984606] 
\draw    (51,28) -- (51,150) ;


%Straight Lines [id:da6217372092425406] 
\draw    (81,29) -- (81,149) ;


%Straight Lines [id:da49774891158358114] 
\draw    (111,28) -- (111,150) ;


%Straight Lines [id:da9789098626351096] 
\draw    (141,28) -- (141,151) ;


%Straight Lines [id:da6050343641316798] 
\draw    (171,28) -- (171,149) ;


%Straight Lines [id:da2514809491998693] 
\draw    (50,29) -- (173,29) ;


%Straight Lines [id:da6217311945132298] 
\draw    (50,59) -- (173,59) ;


%Straight Lines [id:da9201325423881124] 
\draw    (50,89) -- (173,89) ;


%Straight Lines [id:da8328274048692477] 
\draw    (50,119) -- (173,119) ;


%Straight Lines [id:da8991489226889651] 
\draw    (50,149) -- (173,149) ;


%Shape: Cross [id:dp6754048615657557] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (57.54,127.53) -- (59.49,125.52) -- (65.58,131.45) -- (71.51,125.36) -- (73.51,127.31) -- (67.58,133.4) -- (73.67,139.33) -- (71.72,141.33) -- (65.63,135.41) -- (59.7,141.49) -- (57.7,139.54) -- (63.63,133.45) -- cycle ;
%Shape: Cross [id:dp12237791233524864] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (87.54,127.53) -- (89.49,125.52) -- (95.58,131.45) -- (101.51,125.36) -- (103.51,127.31) -- (97.58,133.4) -- (103.67,139.33) -- (101.72,141.33) -- (95.63,135.41) -- (89.7,141.49) -- (87.7,139.54) -- (93.63,133.45) -- cycle ;
%Shape: Cross [id:dp7702223614877441] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (86.54,97.53) -- (88.49,95.52) -- (94.58,101.45) -- (100.51,95.36) -- (102.51,97.31) -- (96.58,103.4) -- (102.67,109.33) -- (100.72,111.33) -- (94.63,105.41) -- (88.7,111.49) -- (86.7,109.54) -- (92.63,103.45) -- cycle ;
%Shape: Cross [id:dp3084429002175453] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (116.54,97.53) -- (118.49,95.52) -- (124.58,101.45) -- (130.51,95.36) -- (132.51,97.31) -- (126.58,103.4) -- (132.67,109.33) -- (130.72,111.33) -- (124.63,105.41) -- (118.7,111.49) -- (116.7,109.54) -- (122.63,103.45) -- cycle ;
%Shape: Cross [id:dp3915197774216628] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (117.54,37.53) -- (119.49,35.52) -- (125.58,41.45) -- (131.51,35.36) -- (133.51,37.31) -- (127.58,43.4) -- (133.67,49.33) -- (131.72,51.33) -- (125.63,45.41) -- (119.7,51.49) -- (117.7,49.54) -- (123.63,43.45) -- cycle ;
%Shape: Cross [id:dp12778842937056534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (118.54,66.53) -- (120.49,64.52) -- (126.58,70.45) -- (132.51,64.36) -- (134.51,66.31) -- (128.58,72.4) -- (134.67,78.33) -- (132.72,80.33) -- (126.63,74.41) -- (120.7,80.49) -- (118.7,78.54) -- (124.63,72.45) -- cycle ;
%Shape: Cross [id:dp9832600053538483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (147.54,37.53) -- (149.49,35.52) -- (155.58,41.45) -- (161.51,35.36) -- (163.51,37.31) -- (157.58,43.4) -- (163.67,49.33) -- (161.72,51.33) -- (155.63,45.41) -- (149.7,51.49) -- (147.7,49.54) -- (153.63,43.45) -- cycle ;
%Shape: Rectangle [id:dp9107766254716405] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.46 ] (51,119) -- (81,119) -- (81,149) -- (51,149) -- cycle ;
%Shape: Rectangle [id:dp05513638143736577] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.46 ] (81,119) -- (111,119) -- (111,149) -- (81,149) -- cycle ;
%Shape: Rectangle [id:dp833268104160247] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.46 ] (111,89) -- (141,89) -- (141,119) -- (111,119) -- cycle ;
%Shape: Rectangle [id:dp36244710658142987] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.46 ] (141,29) -- (171,29) -- (171,59) -- (141,59) -- cycle ;
%Shape: Rectangle [id:dp5882937850932441] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.46 ] (271,119) -- (301,119) -- (301,149) -- (271,149) -- cycle ;
%Shape: Rectangle [id:dp684901673501517] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.46 ] (301,119) -- (331,119) -- (331,149) -- (301,149) -- cycle ;
%Shape: Rectangle [id:dp381711099227253] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.46 ] (331,29) -- (361,29) -- (361,59) -- (331,59) -- cycle ;
%Shape: Rectangle [id:dp6427883926989146] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.46 ] (361,29) -- (391,29) -- (391,59) -- (361,59) -- cycle ;
%Shape: Rectangle [id:dp8843728430717299] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.46 ] (491,119) -- (521,119) -- (521,149) -- (491,149) -- cycle ;
%Shape: Rectangle [id:dp7124855742389324] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.46 ] (521,119) -- (551,119) -- (551,149) -- (521,149) -- cycle ;
%Shape: Rectangle [id:dp7530496682451162] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.46 ] (551,59) -- (581,59) -- (581,89) -- (551,89) -- cycle ;
%Shape: Rectangle [id:dp005056919063611831] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.46 ] (581,59) -- (611,59) -- (611,89) -- (581,89) -- cycle ;
%Shape: Rectangle [id:dp334390854795904] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.47 ] (521,89) -- (551,89) -- (551,119) -- (521,119) -- cycle ;
%Shape: Rectangle [id:dp16054396599503096] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.47 ] (521,59) -- (551,59) -- (551,89) -- (521,89) -- cycle ;
%Shape: Rectangle [id:dp012070129883908987] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.47 ] (581,29) -- (611,29) -- (611,59) -- (581,59) -- cycle ;
%Shape: Rectangle [id:dp5970351464026837] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.47 ] (301,89) -- (331,89) -- (331,119) -- (301,119) -- cycle ;
%Shape: Rectangle [id:dp11412702130823149] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.47 ] (301,59) -- (331,59) -- (331,89) -- (301,89) -- cycle ;
%Shape: Rectangle [id:dp8285855976573222] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.47 ] (301,29) -- (331,29) -- (331,59) -- (301,59) -- cycle ;
%Shape: Rectangle [id:dp24937493515686038] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.47 ] (81,89) -- (111,89) -- (111,119) -- (81,119) -- cycle ;
%Shape: Rectangle [id:dp5588276156422687] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.47 ] (111,59) -- (141,59) -- (141,89) -- (111,89) -- cycle ;
%Shape: Rectangle [id:dp4314581076018975] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.47 ] (111,29) -- (141,29) -- (141,59) -- (111,59) -- cycle ;




\end{tikzpicture}

\caption{Each path from bottom-left to top-right is divided into disjoint row-intervals or column-intervals. Row intervals are shown with orange and column intervals are shown with blue. All row intervals are non-conflicting and all column-intervals are also non-conflicting.} \label{fig:vh}
\end{figure}
